Cliff-Learning

We study the data-scaling of transfer learning from foundation models in the low-downstream-data regime. We observe an intriguing phenomenon which we call cliff-learning. Cliff-learning refers to regions of data-scaling laws where performance improves at a faster than power law rate (i.e. regions of concavity on a log-log scaling plot). We conduct an in-depth investigation of foundation-model cliff-learning and study toy models of the phenomenon. We observe that the degree of cliff-learning reflects the degree of compatibility between the priors of a learning algorithm and the task being learned.

==> res/gaussian-toy-model/gtm-plot-grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.150963in}{4.820614in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.150963in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.150963in}{4.820614in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.820614in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{4.258809in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{4.258809in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{3.340197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274750in}{3.340197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804225in}{3.340197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{3.414680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152646in, y=3.364172in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4.6\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{3.533495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152646in, y=3.482987in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4.7\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{3.649809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152646in, y=3.599300in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4.8\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{3.763724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152646in, y=3.713215in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4.9\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{3.875338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252568in, y=3.824829in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{3.984741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152646in, y=3.934232in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5.1\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{4.092020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152646in, y=4.041511in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5.2\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{4.197255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152646in, y=4.146746in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5.3\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{4.258809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185447in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{4.258809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{3.340197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{4.258809in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{4.258809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648593in}{3.860094in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{3.860094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148930in}{3.860094in}}{\pgfqpoint{2.148930in}{3.901761in}}%
\pgfpathlineto{\pgfqpoint{2.148930in}{4.167964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148930in}{4.209631in}}{\pgfqpoint{2.107263in}{4.209631in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{4.209631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606926in}{4.209631in}}{\pgfqpoint{1.606926in}{4.167964in}}%
\pgfpathlineto{\pgfqpoint{1.606926in}{3.901761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606926in}{3.860094in}}{\pgfqpoint{1.648593in}{3.860094in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{3.860094in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648593in, y=4.071513in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648593in, y=3.928767in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{3.340197in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{4.181494in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{3.528834in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{3.526208in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{3.533205in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{3.534109in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{3.529569in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{3.522024in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{3.524051in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{3.516709in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{3.518695in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{3.516164in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{3.505261in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{3.502239in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{3.502671in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{3.490827in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{3.481877in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{3.478064in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{3.473815in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{3.467523in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{3.462206in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{3.457636in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{3.450563in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{3.445292in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{3.439925in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{3.435810in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{3.432385in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{3.429634in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{3.427026in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{3.424647in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{3.423082in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{3.421708in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{3.420461in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{3.419592in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{3.418903in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{3.418468in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{3.418078in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{3.417691in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{3.417516in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{3.417331in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{3.417176in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{3.417090in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{3.417010in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{3.416940in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{3.416892in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{3.416859in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{3.416837in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{3.416810in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{3.416798in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{3.416782in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{3.416774in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{3.416768in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{3.416763in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{3.416760in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{3.416756in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{3.416754in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{3.416753in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{3.416752in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{3.416753in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{3.416755in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{3.416757in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{3.416760in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{3.416765in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{3.416770in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{3.416777in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{3.416786in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{3.416799in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{3.416817in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{3.416840in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{3.416868in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{3.416907in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{3.416953in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{3.417026in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{3.417122in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{3.417241in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{3.417388in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{3.417611in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{3.417881in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{3.418254in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{3.418761in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{3.419404in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{3.420192in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{3.421367in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{3.422732in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{3.424730in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{3.427303in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{3.430718in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{3.434860in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{3.440902in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{3.446986in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{3.457771in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{3.470329in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{3.487212in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{3.511732in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{3.538382in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{3.571632in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{3.608982in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{3.658072in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{3.711527in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{3.770896in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{3.836093in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{3.892199in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{3.940134in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{3.974496in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{4.022346in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{4.047559in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{4.069563in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{4.083764in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{4.105560in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{4.126939in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{4.124985in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{4.141211in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{4.146488in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{4.148728in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{4.167731in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{4.171325in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{4.157099in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{4.172996in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{4.172157in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{4.177384in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{4.178706in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{4.182258in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{4.181494in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{4.181494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875134in}{4.321309in}}%
\pgfpathlineto{\pgfqpoint{3.060740in}{4.321309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.085740in}{4.321309in}}{\pgfqpoint{3.085740in}{4.346309in}}%
\pgfpathlineto{\pgfqpoint{3.085740in}{4.695614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.085740in}{4.720614in}}{\pgfqpoint{3.060740in}{4.720614in}}%
\pgfpathlineto{\pgfqpoint{0.875134in}{4.720614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850134in}{4.720614in}}{\pgfqpoint{0.850134in}{4.695614in}}%
\pgfpathlineto{\pgfqpoint{0.850134in}{4.346309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850134in}{4.321309in}}{\pgfqpoint{0.875134in}{4.321309in}}%
\pgfpathlineto{\pgfqpoint{0.875134in}{4.321309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900134in}{4.620614in}}%
\pgfpathlineto{\pgfqpoint{1.025134in}{4.620614in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{4.620614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250134in,y=4.576864in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont True error (median w/ 99\% CI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.900134in}{4.439364in}}%
\pgfpathlineto{\pgfqpoint{1.025134in}{4.439364in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{4.439364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250134in,y=4.395614in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Approximation of error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{3.340197in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{3.860851in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{3.853662in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{3.849106in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{3.843457in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{3.840991in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{3.833870in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{3.834803in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{3.823804in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{3.816480in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{3.805466in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{3.797378in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{3.785336in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{3.769390in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{3.755733in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{3.739234in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{3.701153in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{3.680938in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{3.654163in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{3.632239in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{3.606668in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{3.582711in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{3.557701in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{3.535631in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{3.514693in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{3.496378in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{3.480496in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{3.468201in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{3.457286in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{3.448110in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{3.441116in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{3.435643in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{3.431105in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{3.427657in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{3.425128in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{3.423099in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{3.421617in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{3.420432in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{3.419537in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{3.418888in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{3.418352in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{3.417951in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{3.417668in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{3.417442in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{3.417274in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{3.417149in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{3.417049in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{3.416975in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{3.416920in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{3.416879in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{3.416847in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{3.416822in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{3.416804in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{3.416790in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{3.416780in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{3.416772in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{3.416766in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{3.416761in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{3.416758in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{3.416756in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{3.416754in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{3.416752in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{3.416748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{3.340197in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{3.861387in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{3.855609in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{3.851177in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{3.847444in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{3.844158in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{3.838463in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{3.833549in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{3.827128in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{3.819743in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{3.811757in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{3.802108in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{3.791444in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{3.779244in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{3.765361in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{3.749895in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{3.732519in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{3.713360in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{3.692435in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{3.669879in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{3.646057in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{3.621566in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{3.596863in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{3.572418in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{3.549099in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{3.527423in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{3.507851in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{3.490634in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{3.475927in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{3.463616in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{3.453514in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{3.445369in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{3.438887in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{3.433788in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{3.429811in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{3.426731in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{3.424359in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{3.422540in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{3.421149in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{3.420089in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{3.419282in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{3.418668in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{3.418203in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{3.417850in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{3.417582in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{3.417379in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{3.417226in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{3.417109in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{3.417021in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{3.416955in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{3.416904in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{3.416866in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{3.416837in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{3.416815in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{3.416799in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{3.416786in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{3.416777in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{3.416770in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{3.416764in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{3.416760in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{3.416757in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{3.416755in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{3.416753in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{3.416752in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{3.416748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{4.258809in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{4.258809in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{3.340197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707509in}{3.340197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236983in}{3.340197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{3.414680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{3.533495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{3.649809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{3.763724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{3.875338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{3.984741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{4.092020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{4.197255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{4.258809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618205in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{4.258809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{3.340197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{4.258809in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{4.258809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081351in}{3.860094in}}%
\pgfpathlineto{\pgfqpoint{3.540021in}{3.860094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581688in}{3.860094in}}{\pgfqpoint{3.581688in}{3.901761in}}%
\pgfpathlineto{\pgfqpoint{3.581688in}{4.167964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581688in}{4.209631in}}{\pgfqpoint{3.540021in}{4.209631in}}%
\pgfpathlineto{\pgfqpoint{3.081351in}{4.209631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039684in}{4.209631in}}{\pgfqpoint{3.039684in}{4.167964in}}%
\pgfpathlineto{\pgfqpoint{3.039684in}{3.901761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039684in}{3.860094in}}{\pgfqpoint{3.081351in}{3.860094in}}%
\pgfpathlineto{\pgfqpoint{3.081351in}{3.860094in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081351in, y=4.071513in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081351in, y=3.928767in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{3.340197in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{3.982909in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{3.757952in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{3.756201in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{3.752438in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{3.751792in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{3.751582in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{3.748704in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{3.751032in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{3.748680in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{3.745658in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{3.744682in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{3.740993in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{3.738867in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{3.733118in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{3.732196in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{3.720079in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{3.719621in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{3.712599in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{3.706804in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{3.698004in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{3.685615in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{3.677309in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{3.665903in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{3.651505in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{3.641645in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{3.623217in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{3.610826in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{3.592933in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{3.576687in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{3.558385in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{3.541771in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{3.524274in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{3.508466in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{3.492171in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{3.480304in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{3.468184in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{3.458069in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{3.449501in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{3.442357in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{3.436836in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{3.432228in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{3.428772in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{3.426021in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{3.423879in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{3.422145in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{3.420887in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{3.419919in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{3.419136in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{3.418541in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{3.418122in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{3.417784in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{3.417535in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{3.417346in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{3.417194in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{3.417091in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{3.417008in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{3.416942in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{3.416897in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{3.416858in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{3.416832in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{3.416811in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{3.416796in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{3.416784in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{3.416776in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{3.416769in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{3.416763in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{3.416760in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{3.416757in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{3.416754in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{3.416753in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{3.416752in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{3.416754in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{3.416756in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{3.416758in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{3.416762in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{3.416767in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{3.416772in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{3.416781in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{3.416791in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{3.416805in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{3.416823in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{3.416848in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{3.416881in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{3.416925in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{3.416983in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{3.417057in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{3.417160in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{3.417295in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{3.417467in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{3.417686in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{3.417984in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{3.418392in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{3.418937in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{3.419597in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{3.420556in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{3.421721in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{3.423320in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{3.425393in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{3.428161in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{3.431690in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{3.436178in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{3.442108in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{3.449821in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{3.459591in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{3.471924in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{3.486769in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{3.506000in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{3.526602in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{3.553178in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{3.581200in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{3.610223in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{3.646712in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{3.679914in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{3.709505in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{3.741495in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{3.769980in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{3.796679in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{3.825454in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{3.846320in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{3.861848in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{3.879849in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{3.895699in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{3.906216in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{3.918316in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{3.928306in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{3.938519in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{3.942584in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{3.944938in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{3.952394in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{3.952923in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{3.962693in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{3.965955in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{3.968162in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{3.968802in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{3.971621in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{3.975886in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{3.975514in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{3.976942in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{3.978175in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{3.983377in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{3.978357in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{3.982909in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{3.982909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{3.340197in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{3.869849in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{3.869335in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{3.867518in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{3.864732in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{3.865173in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{3.863577in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{3.859771in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{3.857378in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{3.855161in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{3.851511in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{3.849053in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{3.844134in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{3.838728in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{3.833516in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{3.828111in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{3.820918in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{3.812737in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{3.804259in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{3.792682in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{3.781332in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{3.767397in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{3.751963in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{3.734822in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{3.716863in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{3.695408in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{3.673409in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{3.651153in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{3.626166in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{3.601712in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{3.577379in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{3.553482in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{3.531705in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{3.511714in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{3.493542in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{3.478592in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{3.465702in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{3.455176in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{3.446754in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{3.439940in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{3.434634in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{3.430485in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{3.427281in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{3.424777in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{3.422845in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{3.421385in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{3.420270in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{3.419416in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{3.418777in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{3.418282in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{3.417911in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{3.417627in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{3.417413in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{3.417252in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{3.417129in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{3.417037in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{3.416966in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{3.416913in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{3.416872in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{3.416842in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{3.416819in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{3.416802in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{3.416789in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{3.416778in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{3.416771in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{3.416765in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{3.416761in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{3.416758in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{3.416755in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{3.416753in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{3.416752in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{3.416748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{3.340197in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{3.870928in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{3.869101in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{3.867698in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{3.866516in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{3.865474in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{3.863667in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{3.862103in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{3.860056in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{3.857691in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{3.855122in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{3.851996in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{3.848509in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{3.844471in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{3.839800in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{3.834483in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{3.828340in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{3.821313in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{3.813267in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{3.804057in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{3.793567in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{3.781732in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{3.768379in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{3.753281in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{3.736467in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{3.717851in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{3.697471in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{3.675422in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{3.652055in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{3.627723in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{3.602963in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{3.578432in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{3.554777in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{3.532638in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{3.512501in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{3.494699in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{3.479367in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{3.466470in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{3.455843in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{3.447236in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{3.440366in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{3.434947in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{3.430713in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{3.427428in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{3.424895in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{3.422950in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{3.421462in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{3.420327in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{3.419463in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{3.418806in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{3.418307in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{3.417929in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{3.417642in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{3.417425in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{3.417260in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{3.417135in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{3.417041in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{3.416970in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{3.416916in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{3.416875in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{3.416844in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{3.416820in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{3.416803in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{3.416789in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{3.416779in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{3.416771in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{3.416766in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{3.416761in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{3.416758in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{3.416755in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{3.416753in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{3.416752in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{3.416748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{4.258809in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{4.258809in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{3.340197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140267in}{3.340197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669741in}{3.340197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{3.414680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{3.533495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{3.649809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{3.763724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{3.875338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{3.984741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{4.092020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{4.197255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{4.258809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050963in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{4.258809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{3.340197in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{3.340197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{4.258809in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{4.258809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514109in}{3.860094in}}%
\pgfpathlineto{\pgfqpoint{4.972779in}{3.860094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014446in}{3.860094in}}{\pgfqpoint{5.014446in}{3.901761in}}%
\pgfpathlineto{\pgfqpoint{5.014446in}{4.167964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014446in}{4.209631in}}{\pgfqpoint{4.972779in}{4.209631in}}%
\pgfpathlineto{\pgfqpoint{4.514109in}{4.209631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472442in}{4.209631in}}{\pgfqpoint{4.472442in}{4.167964in}}%
\pgfpathlineto{\pgfqpoint{4.472442in}{3.901761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472442in}{3.860094in}}{\pgfqpoint{4.514109in}{3.860094in}}%
\pgfpathlineto{\pgfqpoint{4.514109in}{3.860094in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514109in, y=4.071513in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514109in, y=3.928767in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{3.340197in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{3.886374in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{3.863501in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{3.863692in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{3.863232in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{3.863257in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{3.862985in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{3.862901in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.862413in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{3.862223in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{3.862577in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{3.861663in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{3.861471in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{3.861330in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{3.860895in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{3.860377in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{3.859843in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{3.858914in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{3.858633in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{3.857457in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{3.856836in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{3.855909in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{3.854967in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{3.852618in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{3.851267in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{3.849342in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{3.847416in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{3.844975in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{3.841897in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{3.838491in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{3.834927in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{3.830633in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{3.826129in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{3.819820in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{3.813776in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{3.805955in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{3.797600in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{3.787940in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{3.776642in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{3.764386in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{3.750331in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{3.734740in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{3.716965in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.698026in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{3.677453in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{3.655528in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{3.632455in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{3.608154in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{3.584236in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{3.560736in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{3.538782in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{3.518256in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{3.500046in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{3.484124in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{3.470544in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{3.459185in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{3.450035in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{3.442608in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{3.436745in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{3.432124in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{3.428527in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{3.425736in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{3.423600in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{3.421960in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{3.420712in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{3.419754in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{3.419024in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{3.418475in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{3.418057in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{3.417738in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{3.417497in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{3.417315in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{3.417177in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{3.417073in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{3.416994in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{3.416934in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{3.416888in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{3.416854in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{3.416809in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{3.416794in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{3.416782in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{3.416774in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{3.416768in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{3.416763in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{3.416759in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{3.416756in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{3.416754in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{3.416752in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{3.416752in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{3.416753in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{3.416755in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{3.416757in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{3.416760in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{3.416764in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{3.416769in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{3.416776in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{3.416785in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{3.416797in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{3.416813in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{3.416834in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{3.416862in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{3.416899in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{3.416948in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{3.417012in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{3.417098in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{3.417210in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{3.417554in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{3.417813in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{3.418155in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{3.418604in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{3.419197in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{3.419980in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{3.421007in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{3.422356in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{3.424118in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{3.426417in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{3.429419in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{3.433293in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{3.438288in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{3.444598in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{3.452580in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{3.462618in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{3.474790in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{3.489328in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{3.526363in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{3.548306in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{3.571973in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{3.597178in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{3.622525in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{3.648035in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{3.672686in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{3.695881in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.717738in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{3.737250in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{3.755614in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{3.771909in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{3.786021in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{3.798897in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{3.810084in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{3.819828in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{3.828559in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{3.836169in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{3.842346in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{3.848286in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{3.853302in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{3.857664in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{3.860934in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{3.864748in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{3.867688in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{3.870373in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{3.872218in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{3.874396in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{3.875200in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{3.877403in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{3.878542in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{3.879757in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{3.880723in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{3.880839in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{3.882368in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{3.882415in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{3.882984in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{3.883794in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{3.883996in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{3.884470in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{3.884507in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{3.885050in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{3.885062in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.885432in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{3.885499in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{3.885662in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{3.886001in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{3.885937in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{3.886338in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{3.886374in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{3.886374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{3.340197in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{3.874892in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{3.874691in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{3.874497in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{3.874446in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{3.874369in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{3.874207in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.874146in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{3.873817in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{3.873546in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{3.873314in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{3.872972in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{3.872305in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{3.871773in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{3.871290in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{3.870653in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{3.869952in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{3.869135in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{3.868147in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{3.867134in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{3.865901in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{3.864466in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{3.862889in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{3.860876in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{3.858668in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{3.856260in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{3.853317in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{3.850197in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{3.846338in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{3.842031in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{3.837053in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{3.831326in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{3.824728in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{3.817249in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{3.808767in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{3.798915in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{3.787808in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{3.775168in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{3.760925in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{3.745091in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{3.727408in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.707722in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{3.686686in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{3.663852in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{3.639992in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{3.615288in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{3.590621in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{3.566416in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{3.543490in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{3.522316in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{3.503310in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{3.486731in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{3.472622in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{3.460873in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{3.451295in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{3.443598in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{3.437483in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{3.432694in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{3.428967in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{3.426080in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{3.423855in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{3.422155in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{3.420855in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{3.419864in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{3.419112in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{3.418540in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{3.418105in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{3.417775in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{3.417337in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{3.417193in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{3.417085in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{3.417003in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{3.416941in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{3.416894in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{3.416858in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{3.416831in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{3.416811in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{3.416795in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{3.416784in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{3.416775in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{3.416768in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{3.416763in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{3.416759in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{3.416757in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{3.416754in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{3.416753in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{3.416748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{3.340197in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{3.874897in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{3.874714in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{3.874574in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{3.874456in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{3.874352in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{3.874171in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.874015in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{3.873810in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{3.873574in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{3.873317in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{3.873005in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{3.872656in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{3.872251in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{3.871783in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{3.871248in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{3.870629in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{3.869919in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{3.869101in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{3.868158in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{3.867074in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{3.865836in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{3.864416in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{3.862775in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{3.860894in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{3.858731in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{3.856245in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{3.853382in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{3.850099in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{3.846325in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{3.841988in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{3.837012in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{3.831301in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{3.824758in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{3.817266in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{3.808702in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{3.798934in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{3.787821in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{3.775226in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{3.761017in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{3.745086in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{3.727365in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.707848in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{3.686619in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{3.663879in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{3.639963in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{3.615347in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{3.590622in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{3.566450in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{3.543483in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{3.522292in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{3.503295in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{3.486722in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{3.472622in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{3.460886in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{3.451304in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{3.443602in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{3.437493in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{3.432697in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{3.428965in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{3.426078in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{3.423858in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{3.422156in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{3.420856in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{3.419866in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{3.419112in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{3.418540in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{3.418105in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{3.417776in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{3.417337in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{3.417193in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{3.417085in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{3.417003in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{3.416941in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{3.416894in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{3.416858in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{3.416831in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{3.416811in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{3.416795in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{3.416784in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{3.416775in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{3.416768in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{3.416763in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{3.416759in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{3.416757in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{3.416754in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{3.416753in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{3.416748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{3.294266in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{3.294266in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{2.375653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274750in}{2.375653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804225in}{2.375653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.571757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252568in, y=2.521248in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.781073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252568in, y=2.730564in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.929585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252568in, y=2.879076in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{3.044780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{3.138901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252568in, y=3.088392in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {6\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{3.218479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{3.287413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{3.294266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185447in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{3.294266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{2.375653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{3.294266in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{3.294266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648593in}{2.895551in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{2.895551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148930in}{2.895551in}}{\pgfqpoint{2.148930in}{2.937218in}}%
\pgfpathlineto{\pgfqpoint{2.148930in}{3.203421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148930in}{3.245088in}}{\pgfqpoint{2.107263in}{3.245088in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{3.245088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606926in}{3.245088in}}{\pgfqpoint{1.606926in}{3.203421in}}%
\pgfpathlineto{\pgfqpoint{1.606926in}{2.937218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606926in}{2.895551in}}{\pgfqpoint{1.648593in}{2.895551in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{2.895551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648593in, y=3.106970in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648593in, y=2.964224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{2.375653in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{3.217715in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{2.572714in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{2.540872in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{2.528225in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{2.521956in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{2.513034in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{2.501655in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{2.493528in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{2.490239in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{2.481329in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{2.476168in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{2.470782in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{2.466918in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{2.463864in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{2.462313in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{2.459725in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{2.457925in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{2.456435in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{2.455448in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{2.454764in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{2.454012in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{2.453646in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{2.453289in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{2.453033in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{2.452840in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{2.452701in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{2.452605in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{2.452475in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{2.452406in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{2.452372in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{2.452324in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{2.452300in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{2.452274in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{2.452257in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{2.452243in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{2.452233in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{2.452226in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{2.452221in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{2.452218in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{2.452213in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{2.452212in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{2.452212in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{2.452215in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{2.452218in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{2.452223in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{2.452229in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{2.452237in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{2.452248in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{2.452263in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{2.452281in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{2.452304in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{2.452337in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{2.452377in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{2.452437in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{2.452613in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{2.452745in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{2.452918in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{2.453120in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{2.453401in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{2.453828in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{2.454343in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{2.454946in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{2.455991in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{2.457102in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{2.460872in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{2.464056in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{2.466990in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{2.472011in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{2.478153in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{2.486734in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{2.496331in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{2.513310in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{2.528212in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{2.551305in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{2.582188in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{2.619013in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{2.665295in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{2.718475in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{2.783474in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{2.851725in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{2.909482in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{2.982059in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{3.036305in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{3.089089in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{3.122014in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{3.159641in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{3.184059in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{3.217715in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{3.217715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{2.375653in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{2.892200in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{2.831493in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{2.788824in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{2.757928in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{2.726758in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{2.686095in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{2.657856in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{2.623781in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{2.595183in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{2.570224in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{2.545814in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{2.525911in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{2.511082in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{2.497871in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{2.487390in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{2.479389in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{2.473233in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{2.468026in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{2.464259in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{2.461375in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{2.459168in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{2.457493in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{2.456200in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{2.455246in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{2.454512in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{2.453952in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{2.453525in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{2.453203in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{2.452971in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{2.452773in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{2.452640in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{2.452535in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{2.452454in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{2.452393in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{2.452346in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{2.452312in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{2.452286in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{2.452267in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{2.452252in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{2.452231in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{2.452225in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{2.452220in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{2.452216in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{2.452213in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{2.452211in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{2.452205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{2.375653in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{2.905156in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{2.848028in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{2.774997in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{2.748858in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{2.708265in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{2.677887in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{2.612403in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{2.585104in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{2.559578in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{2.538354in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{2.520405in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{2.505588in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{2.493748in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{2.484269in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{2.476842in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{2.471059in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{2.466583in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{2.463146in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{2.460531in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{2.458536in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{2.457006in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{2.455847in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{2.454966in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{2.454296in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{2.453788in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{2.453404in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{2.453112in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{2.452891in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{2.452724in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{2.452598in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{2.452502in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{2.452430in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{2.452375in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{2.452333in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{2.452302in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{2.452278in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{2.452260in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{2.452247in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{2.452236in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{2.452229in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{2.452223in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{2.452218in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{2.452215in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{2.452212in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{2.452205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{3.294266in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{3.294266in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{2.375653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707509in}{2.375653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236983in}{2.375653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.571757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.781073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.929585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{3.044780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{3.138901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{3.218479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{3.287413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{3.294266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618205in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{3.294266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{2.375653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{3.294266in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{3.294266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081351in}{2.895551in}}%
\pgfpathlineto{\pgfqpoint{3.540021in}{2.895551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581688in}{2.895551in}}{\pgfqpoint{3.581688in}{2.937218in}}%
\pgfpathlineto{\pgfqpoint{3.581688in}{3.203421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581688in}{3.245088in}}{\pgfqpoint{3.540021in}{3.245088in}}%
\pgfpathlineto{\pgfqpoint{3.081351in}{3.245088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039684in}{3.245088in}}{\pgfqpoint{3.039684in}{3.203421in}}%
\pgfpathlineto{\pgfqpoint{3.039684in}{2.937218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039684in}{2.895551in}}{\pgfqpoint{3.081351in}{2.895551in}}%
\pgfpathlineto{\pgfqpoint{3.081351in}{2.895551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081351in, y=3.106970in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081351in, y=2.964224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{2.375653in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{3.107455in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{2.883754in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{2.864169in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{2.847776in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{2.838641in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{2.830589in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{2.807848in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{2.793839in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{2.775863in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{2.755745in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{2.734393in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{2.708561in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{2.683882in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{2.662154in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{2.636042in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{2.609989in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{2.586090in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{2.563734in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{2.544554in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{2.526250in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{2.511576in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{2.500102in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{2.489742in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{2.481409in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{2.474767in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{2.469581in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{2.465648in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{2.462478in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{2.460126in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{2.458186in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{2.456666in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{2.455604in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{2.454793in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{2.454168in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{2.453694in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{2.453336in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{2.453052in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{2.452848in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{2.452690in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{2.452576in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{2.452484in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{2.452416in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{2.452364in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{2.452327in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{2.452297in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{2.452275in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{2.452258in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{2.452244in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{2.452235in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{2.452227in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{2.452222in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{2.452217in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{2.452214in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{2.452212in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{2.452211in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{2.452213in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{2.452216in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{2.452220in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{2.452225in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{2.452232in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{2.452241in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{2.452252in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{2.452267in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{2.452288in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{2.452315in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{2.452350in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{2.452398in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{2.452461in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{2.452541in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{2.452645in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{2.452798in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{2.452980in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{2.453218in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{2.453558in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{2.453991in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{2.454574in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{2.455312in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{2.456322in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{2.457618in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{2.459383in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{2.461621in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{2.464605in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{2.468294in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{2.473667in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{2.480027in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{2.488551in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{2.499877in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{2.513533in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{2.531293in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{2.552710in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{2.578438in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{2.607151in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{2.643905in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{2.683665in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{2.724585in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{2.768494in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{2.812140in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{2.854253in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{2.893945in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{2.928772in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{2.959284in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{2.981142in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{3.007285in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{3.025340in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{3.042067in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{3.058479in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{3.069686in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{3.077879in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{3.091562in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{3.107455in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{3.107455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{2.375653in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{3.002549in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{2.983383in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{2.969031in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{2.957130in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{2.946855in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{2.928026in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{2.912213in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{2.890963in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{2.867103in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{2.842665in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{2.812610in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{2.782880in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{2.749964in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{2.715293in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{2.681465in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{2.648029in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{2.616557in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{2.588497in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{2.562728in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{2.522667in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{2.507737in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{2.495425in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{2.485619in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{2.477977in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{2.472037in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{2.467346in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{2.463746in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{2.460989in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{2.458893in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{2.457255in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{2.456031in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{2.455117in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{2.454414in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{2.453878in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{2.453465in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{2.453162in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{2.452926in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{2.452620in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{2.452518in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{2.452443in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{2.452384in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{2.452341in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{2.452307in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{2.452282in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{2.452263in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{2.452249in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{2.452238in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{2.452230in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{2.452224in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{2.452219in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{2.452216in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{2.452213in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{2.452211in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{2.452205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{2.375653in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{3.002149in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{2.983830in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{2.969606in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{2.957542in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{2.946882in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{2.928373in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{2.912426in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{2.891719in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{2.868225in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{2.843383in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{2.814385in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{2.783889in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{2.751260in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{2.683346in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{2.650009in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{2.618573in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{2.589785in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{2.564182in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{2.523628in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{2.508411in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{2.496015in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{2.486150in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{2.478365in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{2.472281in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{2.467552in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{2.463914in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{2.461119in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{2.458980in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{2.457349in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{2.456107in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{2.455163in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{2.454446in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{2.453902in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{2.453490in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{2.453178in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{2.452941in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{2.452762in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{2.452626in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{2.452524in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{2.452446in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{2.452387in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{2.452343in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{2.452309in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{2.452284in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{2.452264in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{2.452250in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{2.452239in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{2.452230in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{2.452224in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{2.452219in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{2.452216in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{2.452213in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{2.452211in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{2.452205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{3.294266in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{3.294266in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{2.375653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140267in}{2.375653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669741in}{2.375653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.571757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.781073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.929585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{3.044780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{3.138901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{3.218479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{3.287413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{3.294266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050963in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{3.294266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{2.375653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{3.294266in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{3.294266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514109in}{2.895551in}}%
\pgfpathlineto{\pgfqpoint{4.972779in}{2.895551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014446in}{2.895551in}}{\pgfqpoint{5.014446in}{2.937218in}}%
\pgfpathlineto{\pgfqpoint{5.014446in}{3.203421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014446in}{3.245088in}}{\pgfqpoint{4.972779in}{3.245088in}}%
\pgfpathlineto{\pgfqpoint{4.514109in}{3.245088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472442in}{3.245088in}}{\pgfqpoint{4.472442in}{3.203421in}}%
\pgfpathlineto{\pgfqpoint{4.472442in}{2.937218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472442in}{2.895551in}}{\pgfqpoint{4.514109in}{2.895551in}}%
\pgfpathlineto{\pgfqpoint{4.514109in}{2.895551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514109in, y=3.106970in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514109in, y=2.964224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{2.375653in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{3.051358in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{3.029966in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{3.027972in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{3.026813in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{3.025935in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{3.024434in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{3.022949in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.021023in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{3.019591in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{3.017187in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{3.014595in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{3.011757in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{3.007708in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{3.003823in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{2.999035in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{2.993753in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{2.987878in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{2.980396in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{2.972515in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{2.962889in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{2.951270in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{2.938721in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{2.924182in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{2.907126in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{2.888467in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{2.866603in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{2.842646in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{2.816147in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{2.787005in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{2.756316in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{2.723532in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{2.690299in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{2.658116in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{2.626763in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{2.597925in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{2.571700in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{2.548886in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{2.513350in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{2.489378in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{2.480923in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{2.474253in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{2.469116in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{2.465116in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{2.462049in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{2.459701in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{2.457900in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{2.456529in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{2.455479in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{2.454687in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{2.454084in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{2.453629in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{2.453283in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{2.452822in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{2.452672in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{2.452558in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{2.452472in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{2.452407in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{2.452358in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{2.452320in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{2.452292in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{2.452271in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{2.452255in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{2.452242in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{2.452233in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{2.452226in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{2.452221in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{2.452217in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{2.452214in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{2.452212in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{2.452212in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{2.452215in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{2.452218in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{2.452222in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{2.452228in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{2.452235in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{2.452245in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{2.452258in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{2.452276in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{2.452299in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{2.452329in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{2.452369in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{2.452422in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{2.452492in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{2.452585in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{2.452707in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{2.452869in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{2.453082in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{2.453365in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{2.453736in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{2.454226in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{2.454873in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{2.455728in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{2.456852in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{2.458323in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{2.460263in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{2.462802in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{2.466102in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{2.470380in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{2.475976in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{2.483147in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{2.492221in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{2.503656in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{2.517947in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{2.535344in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{2.556292in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{2.580758in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{2.608748in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{2.639521in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{2.672897in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{2.707626in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{2.741989in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{2.776229in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{2.808017in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{2.838406in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{2.865567in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{2.890302in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{2.911895in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{2.930960in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{2.947842in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{2.962324in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{2.975020in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{2.985650in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{2.995489in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{3.003485in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{3.010528in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{3.016255in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{3.021520in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{3.026003in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{3.030165in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{3.033403in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{3.036300in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{3.039050in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{3.041103in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.043149in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{3.044541in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{3.045952in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{3.047150in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{3.048595in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{3.049615in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{3.051358in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{3.051358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{2.375653in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{3.040603in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{3.038891in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{3.037705in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{3.036436in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{3.035613in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{3.033656in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.032192in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{3.030282in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{3.028024in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{3.025533in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{3.022545in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{3.019153in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{3.015235in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{3.010691in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{3.005299in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{2.999225in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{2.992098in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{2.983867in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{2.974266in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{2.963309in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{2.950610in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{2.935983in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{2.919187in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{2.900183in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{2.878399in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{2.854090in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{2.827192in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{2.797549in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{2.765965in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{2.732577in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{2.698930in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{2.665310in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{2.633178in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{2.603205in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{2.576247in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{2.552569in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{2.532407in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{2.515602in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{2.501836in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{2.490793in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{2.482014in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{2.475123in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{2.469761in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{2.465608in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{2.462419in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{2.459975in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{2.458109in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{2.456686in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{2.455603in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{2.454779in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{2.454155in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{2.453681in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{2.453323in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{2.453051in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{2.452845in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{2.452689in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{2.452571in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{2.452482in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{2.452414in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{2.452363in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{2.452325in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{2.452295in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{2.452273in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{2.452257in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{2.452244in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{2.452234in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{2.452227in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{2.452222in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{2.452217in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{2.452214in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{2.452212in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{2.452205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{2.375653in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{3.038922in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{3.037597in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{3.036478in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{3.033770in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.032280in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{3.030322in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{3.028053in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{3.022553in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{3.019161in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{3.015210in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{3.010608in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{2.999175in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{2.992065in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{2.983830in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{2.974280in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{2.963244in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{2.950587in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{2.936044in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{2.919266in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{2.900162in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{2.878493in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{2.854145in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{2.827069in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{2.797538in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{2.765872in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{2.732690in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{2.698860in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{2.665340in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{2.633168in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{2.603237in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{2.576244in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{2.552599in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{2.532422in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{2.515602in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{2.501849in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{2.490790in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{2.482014in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{2.475124in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{2.469761in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{2.465613in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{2.462422in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{2.459977in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{2.458109in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{2.456685in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{2.455602in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{2.454780in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{2.454155in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{2.453682in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{2.453323in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{2.453051in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{2.452845in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{2.452689in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{2.452571in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{2.452482in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{2.452414in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{2.452363in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{2.452325in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{2.452295in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{2.452273in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{2.452257in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{2.452244in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{2.452234in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{2.452227in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{2.452222in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{2.452217in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{2.452214in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{2.452212in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{2.452205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{2.329723in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{2.329723in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{1.411110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274750in}{1.411110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804225in}{1.411110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.448759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472436in, y=1.404037in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.747318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472436in, y=1.702596in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.045876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472436in, y=2.001154in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.419826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.435098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.538634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.591208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.628509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.657442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.681083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.701070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.718384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.733656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.837193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.889766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.927068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.956001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.979641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.999629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.016943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.032215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.135751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.188325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.225626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.254559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.278200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.298187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{2.315501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{2.329723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185447in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{2.329723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{1.411110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{2.329723in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{2.329723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648593in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{1.931008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148930in}{1.931008in}}{\pgfqpoint{2.148930in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{2.148930in}{2.238878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148930in}{2.280545in}}{\pgfqpoint{2.107263in}{2.280545in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{2.280545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606926in}{2.280545in}}{\pgfqpoint{1.606926in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{1.606926in}{1.972674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606926in}{1.931008in}}{\pgfqpoint{1.648593in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{1.931008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648593in, y=2.142427in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648593in, y=1.999681in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{1.411110in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{2.200393in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{1.558345in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{1.533933in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{1.513339in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{1.507558in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{1.502749in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{1.497109in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{1.493640in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{1.490834in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{1.490136in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{1.489528in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{1.489125in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{1.488776in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{1.488302in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{1.488029in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{1.487931in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{1.487850in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{1.487773in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{1.487726in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{1.487711in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{1.487701in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{1.487678in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{1.487674in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{1.487671in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{1.487667in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{1.487667in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{1.487672in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{1.487675in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{1.487692in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{1.487703in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{1.487733in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{1.487757in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{1.487878in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{1.487955in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{1.488041in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{1.488160in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{1.488331in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{1.488843in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{1.489229in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{1.489710in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{1.490451in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{1.491365in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{1.492478in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{1.493964in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{1.496199in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{1.502004in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{1.507356in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{1.512984in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{1.532081in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{1.563658in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{1.588564in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{1.659915in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{1.703991in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{1.768724in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{1.824749in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{1.898668in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{2.046192in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{2.200393in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{2.200393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{1.411110in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{1.806396in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{1.640672in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{1.609186in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{1.563374in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{1.547724in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{1.533462in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{1.523038in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{1.514845in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{1.503155in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{1.499546in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{1.496693in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{1.492797in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{1.490586in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{1.489906in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{1.489337in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{1.488935in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{1.488628in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{1.488214in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{1.488080in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{1.487975in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{1.487900in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{1.487841in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{1.487799in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{1.487765in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{1.487739in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{1.487721in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{1.487706in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{1.487695in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{1.487681in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{1.487676in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{1.487673in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{1.487670in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{1.487661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{1.411110in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{1.833735in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{1.719650in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{1.627785in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{1.604654in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{1.575625in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{1.558142in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{1.541957in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{1.529231in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{1.519812in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{1.512069in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{1.506299in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{1.501832in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{1.495810in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{1.493827in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.492327in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{1.491190in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{1.489677in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{1.489187in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{1.488817in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{1.488535in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{1.488323in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{1.488162in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{1.488040in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{1.487948in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{1.487878in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{1.487825in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{1.487785in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{1.487755in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{1.487732in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{1.487715in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{1.487692in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{1.487675in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{1.487672in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{1.487667in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{1.487661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{2.329723in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{2.329723in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{1.411110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707509in}{1.411110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236983in}{1.411110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.448759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.747318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.045876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.419826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.435098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.538634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.591208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.628509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.657442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.681083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.701070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.718384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.733656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.837193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.889766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.927068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.956001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.979641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.999629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.016943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.032215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.135751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.188325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.225626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.254559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.278200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.298187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{2.315501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{2.329723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618205in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{2.329723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{1.411110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{2.329723in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{2.329723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081351in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.540021in}{1.931008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581688in}{1.931008in}}{\pgfqpoint{3.581688in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{3.581688in}{2.238878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581688in}{2.280545in}}{\pgfqpoint{3.540021in}{2.280545in}}%
\pgfpathlineto{\pgfqpoint{3.081351in}{2.280545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039684in}{2.280545in}}{\pgfqpoint{3.039684in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{3.039684in}{1.972674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039684in}{1.931008in}}{\pgfqpoint{3.081351in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.081351in}{1.931008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081351in, y=2.142427in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081351in, y=1.999681in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{1.411110in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{2.238630in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{1.989060in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{1.926501in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{1.884652in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{1.843592in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.816995in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{1.774307in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{1.743371in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{1.707127in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{1.673423in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{1.639433in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{1.610697in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{1.587889in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{1.568263in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{1.550564in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{1.536624in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{1.525863in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{1.517223in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{1.500752in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{1.497559in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{1.495143in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{1.492019in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{1.491003in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{1.490201in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{1.489553in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{1.489087in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{1.488742in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{1.488483in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{1.488290in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{1.488138in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{1.488018in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{1.487865in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{1.487817in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{1.487779in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{1.487728in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{1.487678in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{1.487674in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{1.487671in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{1.487667in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{1.487670in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{1.487673in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{1.487676in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{1.487681in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{1.487688in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{1.487696in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{1.487707in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.487722in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{1.487766in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{1.487803in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{1.487846in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{1.487907in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{1.487985in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{1.488088in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{1.488409in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{1.488630in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{1.488961in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{1.489372in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{1.489910in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{1.490651in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{1.491614in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{1.492889in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{1.494581in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{1.496753in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{1.499672in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{1.503468in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{1.508753in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{1.515351in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{1.534518in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{1.548740in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{1.567095in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{1.589920in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{1.617403in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{1.653261in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{1.695904in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{1.743897in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{1.796845in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{1.850668in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{1.971666in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{2.079141in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{2.113778in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{2.148854in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{2.191690in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{2.238630in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{2.238630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{1.411110in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{2.130311in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{2.019831in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{1.981217in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.946507in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{1.893003in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{1.848316in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{1.800263in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{1.709772in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{1.669034in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{1.604511in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{1.580116in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{1.560021in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{1.543833in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{1.530828in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{1.520802in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{1.513002in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{1.506962in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{1.502327in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{1.498869in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{1.496147in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{1.494112in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{1.492549in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{1.491353in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{1.490466in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{1.489783in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{1.489268in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{1.488582in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{1.488357in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{1.488189in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{1.488061in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{1.487962in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{1.487889in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{1.487834in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{1.487793in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{1.487761in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{1.487736in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{1.487718in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.487704in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{1.487694in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{1.487686in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{1.487676in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{1.487672in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{1.487670in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{1.487661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{1.411110in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{2.132023in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{2.070226in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{2.022174in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{1.982540in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.948900in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{1.894373in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{1.851774in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{1.802624in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{1.754784in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{1.712273in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{1.671416in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{1.636624in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{1.606617in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{1.581441in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{1.531545in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{1.513397in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{1.507278in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{1.502608in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{1.499037in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{1.496296in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{1.494215in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{1.492631in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{1.490513in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{1.489821in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{1.489297in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{1.488899in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{1.488370in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{1.488198in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{1.488067in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{1.487968in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{1.487894in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{1.487837in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{1.487794in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{1.487762in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{1.487738in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{1.487694in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{1.487686in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{1.487676in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{1.487672in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{1.487670in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{1.487661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{2.329723in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{2.329723in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{1.411110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140267in}{1.411110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669741in}{1.411110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.448759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.747318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.045876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.419826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.435098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.538634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.591208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.628509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.657442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.681083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.701070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.718384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.733656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.837193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.889766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.927068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.956001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.979641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.999629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.016943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.032215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.135751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.188325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.225626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.254559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.278200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.298187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{2.315501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{2.329723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050963in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{2.329723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{1.411110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{2.329723in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{2.329723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514109in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{4.972779in}{1.931008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014446in}{1.931008in}}{\pgfqpoint{5.014446in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{5.014446in}{2.238878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014446in}{2.280545in}}{\pgfqpoint{4.972779in}{2.280545in}}%
\pgfpathlineto{\pgfqpoint{4.514109in}{2.280545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472442in}{2.280545in}}{\pgfqpoint{4.472442in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{4.472442in}{1.972674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472442in}{1.931008in}}{\pgfqpoint{4.514109in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{4.514109in}{1.931008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514109in, y=2.142427in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514109in, y=1.999681in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{1.411110in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{2.253172in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{2.236400in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{2.231777in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{2.228361in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{2.225205in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{2.222565in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{2.218260in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{2.214083in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{2.208327in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{2.201731in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{2.193958in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{2.184898in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{2.174875in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{2.129955in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{2.109201in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{2.084941in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{2.056479in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{2.024092in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{1.987314in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{1.947007in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{1.903528in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{1.857743in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{1.810663in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{1.765062in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{1.681324in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{1.614597in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{1.566976in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{1.549474in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{1.535509in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{1.509305in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{1.504167in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{1.500230in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{1.497213in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{1.494912in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{1.493156in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{1.491830in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{1.490821in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.490053in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{1.489473in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{1.488448in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{1.488256in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{1.488112in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{1.488002in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{1.487919in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{1.487856in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{1.487809in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{1.487773in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{1.487746in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{1.487725in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{1.487710in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{1.487698in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{1.487689in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{1.487682in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{1.487677in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{1.487673in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{1.487671in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{1.487667in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{1.487667in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{1.487671in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{1.487674in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{1.487678in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{1.487701in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{1.487713in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{1.487730in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{1.487752in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{1.487781in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{1.487820in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{1.487871in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{1.487938in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{1.488145in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{1.488776in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{1.489135in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{1.489611in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{1.491062in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{1.492152in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{1.493574in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{1.497929in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{1.501181in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{1.505394in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{1.510929in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{1.518096in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{1.527393in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{1.539132in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{1.554094in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{1.572816in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{1.596028in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{1.623860in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{1.657179in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{1.695400in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{1.737755in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{1.784323in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{1.833201in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{1.881667in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{1.929500in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{1.973869in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{2.050971in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{2.083239in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{2.111404in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{2.134544in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{2.154667in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{2.171664in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{2.185432in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{2.197465in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{2.206887in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{2.215177in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{2.222294in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{2.227825in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{2.233161in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{2.236860in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{2.243393in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{2.246358in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{2.249307in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{2.253172in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{2.253172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{1.411110in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{2.244810in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{2.240726in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{2.237466in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{2.234620in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{2.232053in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{2.227688in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{2.223706in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{2.218360in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{2.212127in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{2.205089in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{2.196234in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{2.186177in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{2.174038in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{2.159551in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{2.142511in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{2.122088in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{2.098249in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{2.070193in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{2.037901in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{2.000945in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{1.960387in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{1.869490in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{1.821767in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{1.774686in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{1.729726in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{1.688203in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{1.651250in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{1.592165in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{1.551781in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{1.537314in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{1.525935in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{1.517010in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{1.510108in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{1.504781in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{1.500690in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{1.497568in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{1.495179in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{1.493365in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{1.490939in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.490143in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{1.488738in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{1.488476in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{1.488128in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{1.488014in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{1.487928in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{1.487863in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{1.487814in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{1.487777in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{1.487728in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{1.487699in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{1.487678in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{1.487674in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{1.487671in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{1.487667in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{1.487661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{1.411110in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{2.244915in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{2.240727in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{2.237436in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{2.234612in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{2.232085in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{2.227616in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{2.223666in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{2.218374in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{2.212103in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{2.205094in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{2.196309in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{2.186188in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{2.174069in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{2.159565in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{2.142492in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{2.122133in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{2.098199in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{2.070226in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{2.037860in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{2.001095in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{1.960423in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{1.916331in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{1.869536in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{1.821838in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{1.774709in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{1.729752in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{1.688244in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{1.651284in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{1.619250in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{1.592198in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{1.569874in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{1.551772in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{1.537324in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{1.525924in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{1.517017in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{1.500695in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{1.497568in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{1.495183in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{1.491986in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{1.490938in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.490143in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{1.489541in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{1.488738in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{1.488476in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{1.488128in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{1.488014in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{1.487928in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{1.487863in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{1.487814in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{1.487777in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{1.487728in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{1.487699in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{1.487678in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{1.487674in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{1.487671in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{1.487667in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{1.487665in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{1.487661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{0.446567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274750in}{0.446567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274750in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804225in}{0.446567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804225in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{0.789802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472436in, y=0.745081in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787634in}{1.144687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472436in, y=1.099966in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{1.365180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185447in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{1.365180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{0.446567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787634in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{2.185447in}{1.365180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648593in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{0.966465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148930in}{0.966465in}}{\pgfqpoint{2.148930in}{1.008131in}}%
\pgfpathlineto{\pgfqpoint{2.148930in}{1.274335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148930in}{1.316002in}}{\pgfqpoint{2.107263in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{1.316002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606926in}{1.316002in}}{\pgfqpoint{1.606926in}{1.274335in}}%
\pgfpathlineto{\pgfqpoint{1.606926in}{1.008131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606926in}{0.966465in}}{\pgfqpoint{1.648593in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{0.966465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648593in, y=1.177884in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648593in, y=1.035138in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{0.446567in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{0.887314in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{0.551895in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{0.538250in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{0.533482in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{0.530026in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{0.528030in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{0.527071in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{0.525239in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{0.524704in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{0.524031in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{0.523817in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{0.523607in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{0.523485in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{0.523406in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{0.523348in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{0.523298in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{0.523251in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{0.523218in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{0.523187in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{0.523163in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{0.523153in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{0.523143in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{0.523138in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{0.523132in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{0.523129in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{0.523125in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{0.523127in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{0.523130in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{0.523134in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{0.523139in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{0.523144in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{0.523154in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{0.523165in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{0.523181in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{0.523202in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{0.523228in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{0.523266in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{0.523307in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{0.523367in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{0.523441in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{0.523554in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{0.523693in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{0.523863in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{0.524436in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{0.524887in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{0.525430in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{0.526199in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{0.528736in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{0.530032in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{0.532705in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{0.535971in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{0.539597in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{0.544800in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{0.551943in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.561607in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{0.572677in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{0.586982in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{0.611281in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{0.634997in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{0.670095in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{0.887314in}}%
\pgfpathlineto{\pgfqpoint{0.851171in}{0.887314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{0.446567in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{0.656178in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{0.597353in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{0.574478in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{0.562495in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{0.555338in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{0.546147in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{0.541079in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.536588in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{0.533263in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{0.528920in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{0.527589in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{0.526519in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{0.525647in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{0.524561in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{0.524212in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{0.523938in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{0.523586in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{0.523477in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{0.523390in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{0.523325in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{0.523271in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{0.523235in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{0.523207in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{0.523185in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{0.523168in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{0.523156in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{0.523141in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{0.523128in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{0.523118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787634in}{0.446567in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851171in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{0.883048in}{0.610074in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{0.583514in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{0.569383in}}%
\pgfpathlineto{\pgfqpoint{0.925188in}{0.560611in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{0.550302in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{0.544440in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.539229in}}%
\pgfpathlineto{\pgfqpoint{0.978681in}{0.535269in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{0.530112in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{0.528424in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{0.527132in}}%
\pgfpathlineto{\pgfqpoint{1.043149in}{0.526148in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{0.525410in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{0.524849in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{1.094838in}{0.524106in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{0.523864in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{0.523681in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{0.523544in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{0.523441in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{0.523362in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{0.523258in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{0.523224in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{0.523198in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{0.523179in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{0.523164in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{0.523153in}}%
\pgfpathlineto{\pgfqpoint{1.261911in}{0.523145in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{0.523138in}}%
\pgfpathlineto{\pgfqpoint{1.287585in}{0.523133in}}%
\pgfpathlineto{\pgfqpoint{1.300421in}{0.523130in}}%
\pgfpathlineto{\pgfqpoint{1.313257in}{0.523127in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{0.523125in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{1.364601in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{1.403108in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{1.415943in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.454451in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.467287in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.531465in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.595644in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.608480in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.634151in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.646987in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.672659in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.749673in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.775344in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.955045in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.993552in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.006388in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.044895in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.070567in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.096238in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{0.523118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{0.446567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707509in}{0.446567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707509in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236983in}{0.446567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236983in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{0.789802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220392in}{1.144687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{1.365180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618205in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{1.365180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{0.446567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220392in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{3.618205in}{1.365180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081351in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{3.540021in}{0.966465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581688in}{0.966465in}}{\pgfqpoint{3.581688in}{1.008131in}}%
\pgfpathlineto{\pgfqpoint{3.581688in}{1.274335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581688in}{1.316002in}}{\pgfqpoint{3.540021in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{3.081351in}{1.316002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039684in}{1.316002in}}{\pgfqpoint{3.039684in}{1.274335in}}%
\pgfpathlineto{\pgfqpoint{3.039684in}{1.008131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039684in}{0.966465in}}{\pgfqpoint{3.081351in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{3.081351in}{0.966465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081351in, y=1.177884in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081351in, y=1.035138in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{0.446567in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{0.916768in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.760277in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{0.724334in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{0.660427in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{0.636329in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{0.611999in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{0.594150in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{0.578763in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{0.565600in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{0.555975in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{0.548447in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{0.542247in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{0.538137in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{0.531728in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{0.529639in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{0.528013in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{0.526837in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{0.525918in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{0.525242in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{0.524743in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{0.524352in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{0.524038in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{0.523813in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{0.523653in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{0.523518in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{0.523421in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{0.523351in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{0.523294in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{0.523251in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{0.523218in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{0.523176in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{0.523161in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{0.523143in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{0.523137in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{0.523132in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{0.523129in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{0.523127in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{0.523125in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{0.523128in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{0.523141in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{0.523170in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{0.523186in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{0.523207in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{0.523238in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{0.523277in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{0.523326in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{0.523392in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{0.523484in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{0.523597in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{0.523747in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{0.523966in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{0.524223in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{0.524572in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{0.525042in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{0.525682in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{0.527571in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{0.529025in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{0.530887in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{0.533404in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{0.536698in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{0.540856in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{0.546549in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{0.553966in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{0.564188in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{0.576196in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{0.592272in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{0.612974in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{0.638011in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{0.710259in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{0.755714in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{0.800151in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{0.869638in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{0.921848in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.981888in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{1.066029in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{1.184382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{0.446567in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{1.053633in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{0.938087in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.865233in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{0.813542in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{0.776682in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{0.724025in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{0.655479in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{0.627144in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{0.605086in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{0.572209in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{0.560876in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{0.551839in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{0.544968in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{0.539747in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{0.535793in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{0.532707in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{0.530408in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{0.528615in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{0.527283in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{0.525513in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{0.524933in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{0.524492in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{0.524156in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{0.523903in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{0.523713in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{0.523567in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{0.523458in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{0.523376in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{0.523313in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{0.523265in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{0.523203in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{0.523182in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{0.523155in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{0.523146in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{0.523139in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{0.523134in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{0.523130in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{0.523127in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{0.523125in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{0.523118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.220392in}{0.446567in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.283929in}{1.056389in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{0.941903in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{0.816891in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{0.657282in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{0.628638in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{0.606411in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{0.587443in}}%
\pgfpathlineto{\pgfqpoint{2.449993in}{0.572875in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{0.552309in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{0.545401in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{0.540057in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{0.535980in}}%
\pgfpathlineto{\pgfqpoint{2.527596in}{0.532872in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{0.530504in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{0.528708in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{0.527355in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{0.526330in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{0.525549in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{0.524958in}}%
\pgfpathlineto{\pgfqpoint{2.617643in}{0.524511in}}%
\pgfpathlineto{\pgfqpoint{2.630474in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{2.643328in}{0.523916in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{0.523722in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{0.523575in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{0.523464in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{0.523380in}}%
\pgfpathlineto{\pgfqpoint{2.707509in}{0.523316in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{0.523268in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{0.523204in}}%
\pgfpathlineto{\pgfqpoint{2.758851in}{0.523183in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{0.523167in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{0.523155in}}%
\pgfpathlineto{\pgfqpoint{2.797359in}{0.523146in}}%
\pgfpathlineto{\pgfqpoint{2.810194in}{0.523140in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{0.523134in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{0.523128in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{0.523125in}}%
\pgfpathlineto{\pgfqpoint{2.874373in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{2.887209in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{2.912881in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.989895in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.054074in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.118252in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.131088in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.169595in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.208103in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.246610in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.285117in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.310789in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.336460in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.374967in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.387803in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.451982in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.464818in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.490489in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.503325in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.528996in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{3.554668in}{0.523118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{0.446567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140267in}{0.446567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140267in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669741in}{0.446567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669741in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{0.789802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653150in}{1.144687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{3.653150in}{1.365180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050963in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{1.365180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{0.446567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653150in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{5.050963in}{1.365180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514109in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{4.972779in}{0.966465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014446in}{0.966465in}}{\pgfqpoint{5.014446in}{1.008131in}}%
\pgfpathlineto{\pgfqpoint{5.014446in}{1.274335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014446in}{1.316002in}}{\pgfqpoint{4.972779in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{4.514109in}{1.316002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472442in}{1.316002in}}{\pgfqpoint{4.472442in}{1.274335in}}%
\pgfpathlineto{\pgfqpoint{4.472442in}{1.008131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472442in}{0.966465in}}{\pgfqpoint{4.514109in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{4.514109in}{0.966465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514109in, y=1.177884in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514109in, y=1.035138in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\,=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{0.446567in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{1.288629in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{1.276255in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{1.269664in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{1.263769in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{1.254218in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{1.238330in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{1.227790in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{1.199449in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{1.180963in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{1.158709in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{1.131696in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{1.100216in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{1.064264in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{0.929790in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{0.879154in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{0.829695in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{0.782080in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{0.738699in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{0.699153in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{0.635969in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{0.611880in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{0.592352in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{0.576854in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{0.564497in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{0.554901in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{0.547414in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{0.537248in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{0.533856in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{0.531277in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{0.529309in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{0.527811in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{0.526672in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{0.525813in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{0.525156in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{0.524662in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{0.524283in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{0.524003in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{0.523788in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{0.523625in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{0.523501in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{0.523338in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{0.523284in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{0.523244in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{0.523213in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{0.523190in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{0.523159in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{0.523150in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{0.523142in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{0.523136in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{0.523132in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{0.523129in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{0.523125in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{0.523127in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{0.523129in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{0.523133in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{0.523138in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{0.523144in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{0.523152in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{0.523163in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{0.523196in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{0.523220in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{0.523253in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{0.523297in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{0.523430in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{0.523530in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{0.523662in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{0.523838in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{0.524069in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{0.524373in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{0.524778in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{0.525311in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{0.526013in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{0.526942in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{0.528164in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{0.529769in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{0.531887in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{0.534661in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{0.538313in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{0.543082in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{0.549301in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{0.557311in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{0.567652in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{0.580851in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{0.597618in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{0.618659in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{0.644360in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{0.675356in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{0.712002in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{0.754070in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{0.954714in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{1.003938in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{1.050258in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{1.091163in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{1.127071in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{1.157693in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{1.182993in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{1.204069in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{1.221486in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{1.235228in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{1.246885in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{1.256248in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{1.263149in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{1.270037in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{1.273827in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{1.288629in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{1.288629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{0.446567in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{1.282715in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{1.276532in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{1.271320in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{1.266764in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{1.262443in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{1.247421in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{1.225103in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{1.210942in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{1.192520in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{1.145014in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{1.113815in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{1.077857in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{0.990906in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{0.941909in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{0.890907in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{0.746197in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{0.705377in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{0.615214in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{0.594972in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{0.578838in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{0.548339in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{0.542362in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{0.537766in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{0.534256in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{0.531578in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{0.529536in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{0.527982in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{0.526804in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{0.525910in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{0.525232in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{0.524719in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{0.524330in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{0.523812in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{0.523643in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{0.523515in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{0.523419in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{0.523346in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{0.523290in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{0.523217in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{0.523175in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{0.523161in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{0.523143in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{0.523137in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{0.523132in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{0.523129in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{0.523118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653150in}{0.446567in}}{\pgfqpoint{1.397813in}{0.918612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{1.282729in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{1.276499in}}%
\pgfpathlineto{\pgfqpoint{3.767212in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{3.780442in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{3.790704in}{1.262449in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{1.254624in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{1.247435in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{1.237446in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{1.225156in}}%
\pgfpathlineto{\pgfqpoint{3.856703in}{1.210957in}}%
\pgfpathlineto{\pgfqpoint{3.869934in}{1.192641in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{1.171085in}}%
\pgfpathlineto{\pgfqpoint{3.895670in}{1.144990in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{1.113839in}}%
\pgfpathlineto{\pgfqpoint{3.921541in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{3.934503in}{1.036597in}}%
\pgfpathlineto{\pgfqpoint{3.947430in}{0.990949in}}%
\pgfpathlineto{\pgfqpoint{3.960354in}{0.941903in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{0.890936in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{3.999058in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{4.011865in}{0.746178in}}%
\pgfpathlineto{\pgfqpoint{4.024738in}{0.705422in}}%
\pgfpathlineto{\pgfqpoint{4.037569in}{0.670047in}}%
\pgfpathlineto{\pgfqpoint{4.050401in}{0.640060in}}%
\pgfpathlineto{\pgfqpoint{4.063232in}{0.615218in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{0.594996in}}%
\pgfpathlineto{\pgfqpoint{4.088916in}{0.578850in}}%
\pgfpathlineto{\pgfqpoint{4.101751in}{0.566086in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{0.556096in}}%
\pgfpathlineto{\pgfqpoint{4.127427in}{0.548346in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{0.542365in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{0.537773in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{0.534259in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{0.531578in}}%
\pgfpathlineto{\pgfqpoint{4.191609in}{0.529536in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{0.527984in}}%
\pgfpathlineto{\pgfqpoint{4.217280in}{0.526805in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{0.525911in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{0.525233in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{0.524719in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{0.524330in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{0.523812in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{0.523643in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{0.523516in}}%
\pgfpathlineto{\pgfqpoint{4.332803in}{0.523419in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{0.523346in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{0.523290in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{0.523249in}}%
\pgfpathlineto{\pgfqpoint{4.384146in}{0.523217in}}%
\pgfpathlineto{\pgfqpoint{4.396982in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{4.409817in}{0.523175in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{0.523161in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{4.448325in}{0.523143in}}%
\pgfpathlineto{\pgfqpoint{4.461160in}{0.523137in}}%
\pgfpathlineto{\pgfqpoint{4.473996in}{0.523132in}}%
\pgfpathlineto{\pgfqpoint{4.486832in}{0.523129in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{4.525339in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{4.538175in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{4.563846in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.589518in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.615189in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.640861in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.653697in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.705040in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.717875in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{4.730711in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.743547in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.769218in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.820561in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.833397in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.871904in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.884740in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.897576in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.910412in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.923247in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.961755in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.974590in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{0.523118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850535in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of training examples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.100034in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Test error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/harmonics/nn-harmonic-learning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.006151in}{2.523231in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.006151in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.006151in}{2.523231in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.523231in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.760731in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.760731in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{4.263329in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.389125in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.389125in}{1.760731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{4.263329in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{1.662677in}}%
\pgfpathlineto{\pgfqpoint{1.074565in}{1.571831in}}%
\pgfpathlineto{\pgfqpoint{1.213760in}{1.476746in}}%
\pgfpathlineto{\pgfqpoint{1.312521in}{1.485494in}}%
\pgfpathlineto{\pgfqpoint{1.389125in}{1.466310in}}%
\pgfpathlineto{\pgfqpoint{1.473872in}{1.450671in}}%
\pgfpathlineto{\pgfqpoint{1.627081in}{1.451242in}}%
\pgfpathlineto{\pgfqpoint{1.788432in}{1.323793in}}%
\pgfpathlineto{\pgfqpoint{1.865037in}{1.258441in}}%
\pgfpathlineto{\pgfqpoint{1.949783in}{1.266082in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{1.167278in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{1.029972in}}%
\pgfpathlineto{\pgfqpoint{2.578904in}{1.007564in}}%
\pgfpathlineto{\pgfqpoint{2.816859in}{1.009679in}}%
\pgfpathlineto{\pgfqpoint{3.054815in}{0.990547in}}%
\pgfpathlineto{\pgfqpoint{3.292771in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{3.445980in}{0.995101in}}%
\pgfpathlineto{\pgfqpoint{3.683936in}{0.984586in}}%
\pgfpathlineto{\pgfqpoint{3.921891in}{0.853159in}}%
\pgfpathlineto{\pgfqpoint{4.159847in}{0.881255in}}%
\pgfpathlineto{\pgfqpoint{4.236452in}{0.861547in}}%
\pgfpathlineto{\pgfqpoint{4.474407in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{4.712363in}{0.833197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{4.263329in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{1.702970in}}%
\pgfpathlineto{\pgfqpoint{1.074565in}{1.545724in}}%
\pgfpathlineto{\pgfqpoint{1.213760in}{1.470702in}}%
\pgfpathlineto{\pgfqpoint{1.312521in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{1.389125in}{1.473338in}}%
\pgfpathlineto{\pgfqpoint{1.473872in}{1.473180in}}%
\pgfpathlineto{\pgfqpoint{1.627081in}{1.435432in}}%
\pgfpathlineto{\pgfqpoint{1.788432in}{1.330125in}}%
\pgfpathlineto{\pgfqpoint{1.865037in}{1.259340in}}%
\pgfpathlineto{\pgfqpoint{1.949783in}{1.230759in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{1.169887in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{1.000139in}}%
\pgfpathlineto{\pgfqpoint{2.578904in}{0.937631in}}%
\pgfpathlineto{\pgfqpoint{2.816859in}{0.927182in}}%
\pgfpathlineto{\pgfqpoint{3.054815in}{0.847593in}}%
\pgfpathlineto{\pgfqpoint{3.292771in}{0.848878in}}%
\pgfpathlineto{\pgfqpoint{3.445980in}{0.875924in}}%
\pgfpathlineto{\pgfqpoint{3.683936in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{3.921891in}{0.891646in}}%
\pgfpathlineto{\pgfqpoint{4.159847in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{4.236452in}{0.776408in}}%
\pgfpathlineto{\pgfqpoint{4.474407in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{4.712363in}{0.731760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{4.263329in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{1.616934in}}%
\pgfpathlineto{\pgfqpoint{1.074565in}{1.565068in}}%
\pgfpathlineto{\pgfqpoint{1.213760in}{1.466590in}}%
\pgfpathlineto{\pgfqpoint{1.312521in}{1.475721in}}%
\pgfpathlineto{\pgfqpoint{1.389125in}{1.463215in}}%
\pgfpathlineto{\pgfqpoint{1.473872in}{1.460242in}}%
\pgfpathlineto{\pgfqpoint{1.627081in}{1.428607in}}%
\pgfpathlineto{\pgfqpoint{1.788432in}{1.327371in}}%
\pgfpathlineto{\pgfqpoint{1.865037in}{1.255484in}}%
\pgfpathlineto{\pgfqpoint{1.949783in}{1.231223in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{1.172140in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{1.003536in}}%
\pgfpathlineto{\pgfqpoint{2.578904in}{0.891588in}}%
\pgfpathlineto{\pgfqpoint{2.816859in}{0.836764in}}%
\pgfpathlineto{\pgfqpoint{3.054815in}{0.764464in}}%
\pgfpathlineto{\pgfqpoint{3.292771in}{0.765177in}}%
\pgfpathlineto{\pgfqpoint{3.445980in}{0.746154in}}%
\pgfpathlineto{\pgfqpoint{3.683936in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{3.921891in}{0.720678in}}%
\pgfpathlineto{\pgfqpoint{4.159847in}{0.707736in}}%
\pgfpathlineto{\pgfqpoint{4.236452in}{0.733880in}}%
\pgfpathlineto{\pgfqpoint{4.474407in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{4.712363in}{0.626927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074565in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074565in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865037in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865037in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655508in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655508in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445980in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445980in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236452in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236452in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661244in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760005in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836609in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899200in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952119in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997960in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038395in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312521in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451716in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550476in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627081in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689671in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742591in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788432in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828867in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102992in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242187in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340948in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417553in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480143in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533063in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578904in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619338in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893464in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032659in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131420in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208024in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270615in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323534in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369375in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409810in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683936in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823131in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921891in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998496in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061087in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114006in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159847in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200282in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474407in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613603in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712363in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788968in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851558in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904478in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774486in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.672596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.627874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.030133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.985411in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.387669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.342947in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.745205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359258in, y=1.700484in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.125357in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Validation MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{4.263329in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{1.489354in}}%
\pgfpathlineto{\pgfqpoint{1.074565in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{1.213760in}{1.456870in}}%
\pgfpathlineto{\pgfqpoint{1.312521in}{1.397762in}}%
\pgfpathlineto{\pgfqpoint{1.389125in}{1.361033in}}%
\pgfpathlineto{\pgfqpoint{1.473872in}{1.328695in}}%
\pgfpathlineto{\pgfqpoint{1.627081in}{0.871280in}}%
\pgfpathlineto{\pgfqpoint{1.788432in}{0.735419in}}%
\pgfpathlineto{\pgfqpoint{1.865037in}{0.723795in}}%
\pgfpathlineto{\pgfqpoint{1.949783in}{0.744919in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{0.718573in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{0.806389in}}%
\pgfpathlineto{\pgfqpoint{2.578904in}{0.860488in}}%
\pgfpathlineto{\pgfqpoint{2.816859in}{0.903159in}}%
\pgfpathlineto{\pgfqpoint{3.054815in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{3.292771in}{0.864793in}}%
\pgfpathlineto{\pgfqpoint{3.445980in}{0.887187in}}%
\pgfpathlineto{\pgfqpoint{3.683936in}{0.884793in}}%
\pgfpathlineto{\pgfqpoint{3.921891in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{4.159847in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{4.236452in}{0.863991in}}%
\pgfpathlineto{\pgfqpoint{4.474407in}{0.846840in}}%
\pgfpathlineto{\pgfqpoint{4.712363in}{0.869020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{4.263329in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{1.489702in}}%
\pgfpathlineto{\pgfqpoint{1.074565in}{1.488290in}}%
\pgfpathlineto{\pgfqpoint{1.213760in}{1.456341in}}%
\pgfpathlineto{\pgfqpoint{1.312521in}{1.403307in}}%
\pgfpathlineto{\pgfqpoint{1.389125in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{1.473872in}{1.287529in}}%
\pgfpathlineto{\pgfqpoint{1.627081in}{0.733145in}}%
\pgfpathlineto{\pgfqpoint{1.788432in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{1.865037in}{0.623898in}}%
\pgfpathlineto{\pgfqpoint{1.949783in}{0.557699in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{2.578904in}{0.767378in}}%
\pgfpathlineto{\pgfqpoint{2.816859in}{0.734208in}}%
\pgfpathlineto{\pgfqpoint{3.054815in}{0.744144in}}%
\pgfpathlineto{\pgfqpoint{3.292771in}{0.717091in}}%
\pgfpathlineto{\pgfqpoint{3.445980in}{0.798500in}}%
\pgfpathlineto{\pgfqpoint{3.683936in}{0.790765in}}%
\pgfpathlineto{\pgfqpoint{3.921891in}{0.827360in}}%
\pgfpathlineto{\pgfqpoint{4.159847in}{0.734352in}}%
\pgfpathlineto{\pgfqpoint{4.236452in}{0.738510in}}%
\pgfpathlineto{\pgfqpoint{4.474407in}{0.700969in}}%
\pgfpathlineto{\pgfqpoint{4.712363in}{0.676784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{4.263329in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{1.490385in}}%
\pgfpathlineto{\pgfqpoint{1.074565in}{1.492411in}}%
\pgfpathlineto{\pgfqpoint{1.213760in}{1.474777in}}%
\pgfpathlineto{\pgfqpoint{1.312521in}{1.382057in}}%
\pgfpathlineto{\pgfqpoint{1.389125in}{1.307902in}}%
\pgfpathlineto{\pgfqpoint{1.473872in}{1.218716in}}%
\pgfpathlineto{\pgfqpoint{1.627081in}{0.726041in}}%
\pgfpathlineto{\pgfqpoint{1.788432in}{0.547745in}}%
\pgfpathlineto{\pgfqpoint{1.865037in}{0.553134in}}%
\pgfpathlineto{\pgfqpoint{1.949783in}{0.548954in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{0.579160in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{0.604046in}}%
\pgfpathlineto{\pgfqpoint{2.578904in}{0.635954in}}%
\pgfpathlineto{\pgfqpoint{2.816859in}{0.656850in}}%
\pgfpathlineto{\pgfqpoint{3.054815in}{0.689563in}}%
\pgfpathlineto{\pgfqpoint{3.292771in}{0.681466in}}%
\pgfpathlineto{\pgfqpoint{3.445980in}{0.757242in}}%
\pgfpathlineto{\pgfqpoint{3.683936in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{3.921891in}{0.651894in}}%
\pgfpathlineto{\pgfqpoint{4.159847in}{0.650711in}}%
\pgfpathlineto{\pgfqpoint{4.236452in}{0.622373in}}%
\pgfpathlineto{\pgfqpoint{4.474407in}{0.592260in}}%
\pgfpathlineto{\pgfqpoint{4.712363in}{0.621000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{4.263329in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836609in}{1.490385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{4.263329in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788432in}{0.547745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.760731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906151in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.760731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{0.489984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.760731in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.760731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949361in}{1.823231in}}%
\pgfpathlineto{\pgfqpoint{4.599612in}{1.823231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.624612in}{1.823231in}}{\pgfqpoint{4.624612in}{1.848231in}}%
\pgfpathlineto{\pgfqpoint{4.624612in}{2.398231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.624612in}{2.423231in}}{\pgfqpoint{4.599612in}{2.423231in}}%
\pgfpathlineto{\pgfqpoint{0.949361in}{2.423231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.924361in}{2.423231in}}{\pgfqpoint{0.924361in}{2.398231in}}%
\pgfpathlineto{\pgfqpoint{0.924361in}{1.848231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.924361in}{1.823231in}}{\pgfqpoint{0.949361in}{1.823231in}}%
\pgfpathlineto{\pgfqpoint{0.949361in}{1.823231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.974361in}{2.323231in}}%
\pgfpathlineto{\pgfqpoint{1.099361in}{2.323231in}}%
\pgfpathlineto{\pgfqpoint{1.224361in}{2.323231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324361in,y=2.279481in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FC-NN, \(\displaystyle w=128\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.974361in}{2.148925in}}%
\pgfpathlineto{\pgfqpoint{1.099361in}{2.148925in}}%
\pgfpathlineto{\pgfqpoint{1.224361in}{2.148925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324361in,y=2.105175in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FC-NN, \(\displaystyle w=256\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.974361in}{1.974620in}}%
\pgfpathlineto{\pgfqpoint{1.099361in}{1.974620in}}%
\pgfpathlineto{\pgfqpoint{1.224361in}{1.974620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324361in,y=1.930870in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FC-NN, \(\displaystyle w=512\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520872in}{2.323231in}}%
\pgfpathlineto{\pgfqpoint{2.645872in}{2.323231in}}%
\pgfpathlineto{\pgfqpoint{2.770872in}{2.323231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870872in,y=2.279481in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FC-NN, \(\displaystyle w=128\) (regularized)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520872in}{2.135731in}}%
\pgfpathlineto{\pgfqpoint{2.645872in}{2.135731in}}%
\pgfpathlineto{\pgfqpoint{2.770872in}{2.135731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870872in,y=2.091981in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FC-NN, \(\displaystyle w=256\) (regularized)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520872in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{2.645872in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{2.770872in}{1.948231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870872in,y=1.904481in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FC-NN, \(\displaystyle w=512\) (regularized)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645211in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{3.090798in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{3.090798in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{2.645211in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{2.645211in}{1.282138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645211in}{1.282138in}}{\pgfqpoint{0.445587in}{0.445587in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.645211in}{1.282138in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.445833in,height=0.445833in]{nn-harmonic-learning-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868004in,y=1.237579in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learned (\(\displaystyle \blacksquare\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645211in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{2.645211in}{1.727724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090798in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{3.090798in}{1.727724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645211in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{3.090798in}{1.282138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645211in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{3.090798in}{1.727724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470372in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{3.470372in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{3.470372in}{1.282138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470372in}{1.282138in}}{\pgfqpoint{0.445587in}{0.445587in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.470372in}{1.282138in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.445833in,height=0.445833in]{nn-harmonic-learning-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693165in,y=1.237579in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learned (\(\displaystyle \bigstar\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470372in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{3.470372in}{1.727724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915958in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{1.727724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470372in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{1.282138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470372in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{1.727724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295532in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{4.741119in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{4.741119in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{4.295532in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{4.295532in}{1.282138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295532in}{1.282138in}}{\pgfqpoint{0.445587in}{0.445587in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.295532in}{1.282138in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.445833in,height=0.445833in]{nn-harmonic-learning-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518325in,y=1.237579in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Groundtruth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295532in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{4.295532in}{1.727724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741119in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{4.741119in}{1.727724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295532in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{4.741119in}{1.282138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295532in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{4.741119in}{1.727724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/linreg/linreg-noised.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.789201in}{1.865060in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{1.865060in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.865060in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.666011in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{1.303255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735839in}{1.058619in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.053737in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{0.957741in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{1.015849in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{1.060920in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{1.128882in}{1.034239in}}%
\pgfpathlineto{\pgfqpoint{1.155854in}{1.040984in}}%
\pgfpathlineto{\pgfqpoint{1.179644in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{1.021431in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.029691in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{1.029882in}}%
\pgfpathlineto{\pgfqpoint{1.253919in}{1.021221in}}%
\pgfpathlineto{\pgfqpoint{1.268887in}{1.023770in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{1.029904in}}%
\pgfpathlineto{\pgfqpoint{1.295859in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{1.308104in}{1.020340in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{1.330570in}{1.002394in}}%
\pgfpathlineto{\pgfqpoint{1.340930in}{1.013208in}}%
\pgfpathlineto{\pgfqpoint{1.350785in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{1.005638in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.011038in}}%
\pgfpathlineto{\pgfqpoint{1.377756in}{1.013246in}}%
\pgfpathlineto{\pgfqpoint{1.386002in}{0.997747in}}%
\pgfpathlineto{\pgfqpoint{1.393924in}{1.009309in}}%
\pgfpathlineto{\pgfqpoint{1.401546in}{1.008826in}}%
\pgfpathlineto{\pgfqpoint{1.408892in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{1.415980in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{1.422828in}{1.000991in}}%
\pgfpathlineto{\pgfqpoint{1.429451in}{0.996632in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{0.991484in}}%
\pgfpathlineto{\pgfqpoint{1.442079in}{0.994502in}}%
\pgfpathlineto{\pgfqpoint{1.448109in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{1.453964in}{0.988505in}}%
\pgfpathlineto{\pgfqpoint{1.459654in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{1.465188in}{0.965042in}}%
\pgfpathlineto{\pgfqpoint{1.470575in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{1.475821in}{0.985636in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{0.979805in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{0.985912in}}%
\pgfpathlineto{\pgfqpoint{1.490790in}{0.973814in}}%
\pgfpathlineto{\pgfqpoint{1.495543in}{0.947127in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{1.504725in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{1.509165in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{1.513509in}{0.936521in}}%
\pgfpathlineto{\pgfqpoint{1.517761in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{0.948077in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{0.962146in}}%
\pgfpathlineto{\pgfqpoint{1.530006in}{0.952076in}}%
\pgfpathlineto{\pgfqpoint{1.533928in}{0.936891in}}%
\pgfpathlineto{\pgfqpoint{1.537776in}{0.948725in}}%
\pgfpathlineto{\pgfqpoint{1.541551in}{0.945312in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{0.941827in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.927319in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.923338in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{0.941382in}}%
\pgfpathlineto{\pgfqpoint{1.559438in}{0.933579in}}%
\pgfpathlineto{\pgfqpoint{1.562833in}{0.908861in}}%
\pgfpathlineto{\pgfqpoint{1.566171in}{0.914838in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{0.913677in}}%
\pgfpathlineto{\pgfqpoint{1.572687in}{0.916982in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{0.899670in}}%
\pgfpathlineto{\pgfqpoint{1.582084in}{0.889145in}}%
\pgfpathlineto{\pgfqpoint{1.585121in}{0.896050in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.911085in}}%
\pgfpathlineto{\pgfqpoint{1.591062in}{0.900054in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{0.883053in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{0.899216in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.900624in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.883560in}}%
\pgfpathlineto{\pgfqpoint{1.605193in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{1.607904in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{1.610579in}{0.856809in}}%
\pgfpathlineto{\pgfqpoint{1.613220in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{1.615826in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{1.618399in}{0.864983in}}%
\pgfpathlineto{\pgfqpoint{1.620940in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{0.856595in}}%
\pgfpathlineto{\pgfqpoint{1.625927in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.628376in}{0.828012in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{0.836006in}}%
\pgfpathlineto{\pgfqpoint{1.633185in}{0.831920in}}%
\pgfpathlineto{\pgfqpoint{1.635548in}{0.808037in}}%
\pgfpathlineto{\pgfqpoint{1.637883in}{0.813392in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{0.832384in}}%
\pgfpathlineto{\pgfqpoint{1.642473in}{0.786109in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{0.832556in}}%
\pgfpathlineto{\pgfqpoint{1.646962in}{0.803743in}}%
\pgfpathlineto{\pgfqpoint{1.649170in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{1.651353in}{0.801781in}}%
\pgfpathlineto{\pgfqpoint{1.653514in}{0.832799in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{0.817752in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{0.768603in}}%
\pgfpathlineto{\pgfqpoint{1.661931in}{0.857390in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{0.818484in}}%
\pgfpathlineto{\pgfqpoint{1.668021in}{0.855053in}}%
\pgfpathlineto{\pgfqpoint{1.670011in}{0.756820in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{0.802946in}}%
\pgfpathlineto{\pgfqpoint{1.673933in}{0.775476in}}%
\pgfpathlineto{\pgfqpoint{1.675866in}{0.752031in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{0.743513in}}%
\pgfpathlineto{\pgfqpoint{1.679677in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.681556in}{0.749699in}}%
\pgfpathlineto{\pgfqpoint{1.683418in}{0.768804in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{1.687090in}{0.735227in}}%
\pgfpathlineto{\pgfqpoint{1.688902in}{0.720977in}}%
\pgfpathlineto{\pgfqpoint{1.690697in}{0.729189in}}%
\pgfpathlineto{\pgfqpoint{1.692477in}{0.724183in}}%
\pgfpathlineto{\pgfqpoint{1.694241in}{0.720214in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{0.713692in}}%
\pgfpathlineto{\pgfqpoint{1.697724in}{0.714749in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{0.692959in}}%
\pgfpathlineto{\pgfqpoint{1.701147in}{0.696362in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{1.704514in}{0.691854in}}%
\pgfpathlineto{\pgfqpoint{1.706176in}{0.684340in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{0.659563in}}%
\pgfpathlineto{\pgfqpoint{1.709461in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{0.705030in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.666619in}}%
\pgfpathlineto{\pgfqpoint{1.714289in}{0.682350in}}%
\pgfpathlineto{\pgfqpoint{1.715873in}{0.678397in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{0.687464in}}%
\pgfpathlineto{\pgfqpoint{1.719005in}{0.679347in}}%
\pgfpathlineto{\pgfqpoint{1.720553in}{0.673715in}}%
\pgfpathlineto{\pgfqpoint{1.722089in}{0.659286in}}%
\pgfpathlineto{\pgfqpoint{1.723613in}{0.666225in}}%
\pgfpathlineto{\pgfqpoint{1.725126in}{0.678345in}}%
\pgfpathlineto{\pgfqpoint{1.726628in}{0.670339in}}%
\pgfpathlineto{\pgfqpoint{1.728119in}{0.657302in}}%
\pgfpathlineto{\pgfqpoint{1.729598in}{0.669243in}}%
\pgfpathlineto{\pgfqpoint{1.731067in}{0.673737in}}%
\pgfpathlineto{\pgfqpoint{1.732526in}{0.658079in}}%
\pgfpathlineto{\pgfqpoint{1.733974in}{0.663545in}}%
\pgfpathlineto{\pgfqpoint{1.735411in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{1.736839in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{1.738256in}{0.642080in}}%
\pgfpathlineto{\pgfqpoint{1.739664in}{0.653399in}}%
\pgfpathlineto{\pgfqpoint{1.741061in}{0.653274in}}%
\pgfpathlineto{\pgfqpoint{1.742450in}{0.651248in}}%
\pgfpathlineto{\pgfqpoint{1.743828in}{0.645920in}}%
\pgfpathlineto{\pgfqpoint{1.745198in}{0.656312in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{1.747909in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{1.749251in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.750584in}{0.656830in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{0.642405in}}%
\pgfpathlineto{\pgfqpoint{1.753225in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{1.754532in}{0.639485in}}%
\pgfpathlineto{\pgfqpoint{1.755831in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{1.757122in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{1.758404in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{0.637805in}}%
\pgfpathlineto{\pgfqpoint{1.760945in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.762203in}{0.640550in}}%
\pgfpathlineto{\pgfqpoint{1.763454in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{0.642197in}}%
\pgfpathlineto{\pgfqpoint{1.765932in}{0.635374in}}%
\pgfpathlineto{\pgfqpoint{1.767160in}{0.639284in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{0.638444in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{0.633193in}}%
\pgfpathlineto{\pgfqpoint{1.770800in}{0.634586in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.639887in}}%
\pgfpathlineto{\pgfqpoint{1.773190in}{0.636691in}}%
\pgfpathlineto{\pgfqpoint{1.774375in}{0.627640in}}%
\pgfpathlineto{\pgfqpoint{1.775552in}{0.627994in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.633370in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{0.632831in}}%
\pgfpathlineto{\pgfqpoint{1.779045in}{0.627824in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.629086in}}%
\pgfpathlineto{\pgfqpoint{1.781340in}{0.641580in}}%
\pgfpathlineto{\pgfqpoint{1.782478in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{1.783610in}{0.630926in}}%
\pgfpathlineto{\pgfqpoint{1.784735in}{0.625438in}}%
\pgfpathlineto{\pgfqpoint{1.785854in}{0.620428in}}%
\pgfpathlineto{\pgfqpoint{1.786967in}{0.620503in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{0.633863in}}%
\pgfpathlineto{\pgfqpoint{1.789175in}{0.628509in}}%
\pgfpathlineto{\pgfqpoint{1.790269in}{0.612824in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{0.623858in}}%
\pgfpathlineto{\pgfqpoint{1.792441in}{0.626241in}}%
\pgfpathlineto{\pgfqpoint{1.793518in}{0.626029in}}%
\pgfpathlineto{\pgfqpoint{1.794590in}{0.623825in}}%
\pgfpathlineto{\pgfqpoint{1.795656in}{0.623589in}}%
\pgfpathlineto{\pgfqpoint{1.796716in}{0.617227in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{0.623435in}}%
\pgfpathlineto{\pgfqpoint{1.798820in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{1.800903in}{0.609739in}}%
\pgfpathlineto{\pgfqpoint{1.801936in}{0.616250in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{0.622146in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{0.621751in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{0.618893in}}%
\pgfpathlineto{\pgfqpoint{1.806016in}{0.620332in}}%
\pgfpathlineto{\pgfqpoint{1.887914in}{0.595624in}}%
\pgfpathlineto{\pgfqpoint{1.946021in}{0.586113in}}%
\pgfpathlineto{\pgfqpoint{1.991093in}{0.583764in}}%
\pgfpathlineto{\pgfqpoint{2.027919in}{0.579943in}}%
\pgfpathlineto{\pgfqpoint{2.059055in}{0.579353in}}%
\pgfpathlineto{\pgfqpoint{2.086026in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{2.109817in}{0.574272in}}%
\pgfpathlineto{\pgfqpoint{2.131098in}{0.572583in}}%
\pgfpathlineto{\pgfqpoint{2.271103in}{0.569693in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{0.568754in}}%
\pgfpathlineto{\pgfqpoint{2.411108in}{0.568248in}}%
\pgfpathlineto{\pgfqpoint{2.456179in}{0.567782in}}%
\pgfpathlineto{\pgfqpoint{2.493005in}{0.567463in}}%
\pgfpathlineto{\pgfqpoint{2.524141in}{0.567214in}}%
\pgfpathlineto{\pgfqpoint{2.551112in}{0.567007in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{0.567012in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{0.567819in}}%
\pgfpathlineto{\pgfqpoint{2.551112in}{0.567997in}}%
\pgfpathlineto{\pgfqpoint{2.524141in}{0.568144in}}%
\pgfpathlineto{\pgfqpoint{2.493005in}{0.568409in}}%
\pgfpathlineto{\pgfqpoint{2.456179in}{0.569044in}}%
\pgfpathlineto{\pgfqpoint{2.411108in}{0.569810in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{0.570868in}}%
\pgfpathlineto{\pgfqpoint{2.271103in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{2.131098in}{0.580105in}}%
\pgfpathlineto{\pgfqpoint{2.109817in}{0.581892in}}%
\pgfpathlineto{\pgfqpoint{2.086026in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{2.059055in}{0.588873in}}%
\pgfpathlineto{\pgfqpoint{2.027919in}{0.590639in}}%
\pgfpathlineto{\pgfqpoint{1.991093in}{0.597881in}}%
\pgfpathlineto{\pgfqpoint{1.946021in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{1.887914in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{1.806016in}{0.677566in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{0.666739in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{1.801936in}{0.667900in}}%
\pgfpathlineto{\pgfqpoint{1.800903in}{0.664384in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{1.798820in}{0.667756in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{0.673853in}}%
\pgfpathlineto{\pgfqpoint{1.796716in}{0.676804in}}%
\pgfpathlineto{\pgfqpoint{1.795656in}{0.674492in}}%
\pgfpathlineto{\pgfqpoint{1.794590in}{0.669879in}}%
\pgfpathlineto{\pgfqpoint{1.793518in}{0.677021in}}%
\pgfpathlineto{\pgfqpoint{1.792441in}{0.673438in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{0.674631in}}%
\pgfpathlineto{\pgfqpoint{1.790269in}{0.687351in}}%
\pgfpathlineto{\pgfqpoint{1.789175in}{0.681635in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{0.676290in}}%
\pgfpathlineto{\pgfqpoint{1.786967in}{0.674366in}}%
\pgfpathlineto{\pgfqpoint{1.785854in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{1.784735in}{0.690480in}}%
\pgfpathlineto{\pgfqpoint{1.783610in}{0.683733in}}%
\pgfpathlineto{\pgfqpoint{1.782478in}{0.675913in}}%
\pgfpathlineto{\pgfqpoint{1.781340in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.689241in}}%
\pgfpathlineto{\pgfqpoint{1.779045in}{0.682762in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{0.695207in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.686805in}}%
\pgfpathlineto{\pgfqpoint{1.775552in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{1.774375in}{0.693525in}}%
\pgfpathlineto{\pgfqpoint{1.773190in}{0.700256in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.719790in}}%
\pgfpathlineto{\pgfqpoint{1.770800in}{0.705678in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{0.693738in}}%
\pgfpathlineto{\pgfqpoint{1.767160in}{0.690899in}}%
\pgfpathlineto{\pgfqpoint{1.765932in}{0.703848in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{0.731979in}}%
\pgfpathlineto{\pgfqpoint{1.763454in}{0.733167in}}%
\pgfpathlineto{\pgfqpoint{1.762203in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{1.760945in}{0.701002in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.758404in}{0.725179in}}%
\pgfpathlineto{\pgfqpoint{1.757122in}{0.721715in}}%
\pgfpathlineto{\pgfqpoint{1.755831in}{0.717360in}}%
\pgfpathlineto{\pgfqpoint{1.754532in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{1.753225in}{0.723924in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{0.728450in}}%
\pgfpathlineto{\pgfqpoint{1.750584in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{1.749251in}{0.722322in}}%
\pgfpathlineto{\pgfqpoint{1.747909in}{0.739862in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{1.745198in}{0.731245in}}%
\pgfpathlineto{\pgfqpoint{1.743828in}{0.730909in}}%
\pgfpathlineto{\pgfqpoint{1.742450in}{0.724112in}}%
\pgfpathlineto{\pgfqpoint{1.741061in}{0.746235in}}%
\pgfpathlineto{\pgfqpoint{1.739664in}{0.738888in}}%
\pgfpathlineto{\pgfqpoint{1.738256in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{1.736839in}{0.727879in}}%
\pgfpathlineto{\pgfqpoint{1.735411in}{0.755100in}}%
\pgfpathlineto{\pgfqpoint{1.733974in}{0.756128in}}%
\pgfpathlineto{\pgfqpoint{1.732526in}{0.745358in}}%
\pgfpathlineto{\pgfqpoint{1.731067in}{0.750452in}}%
\pgfpathlineto{\pgfqpoint{1.729598in}{0.769646in}}%
\pgfpathlineto{\pgfqpoint{1.728119in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{1.726628in}{0.776696in}}%
\pgfpathlineto{\pgfqpoint{1.725126in}{0.767126in}}%
\pgfpathlineto{\pgfqpoint{1.723613in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.722089in}{0.760076in}}%
\pgfpathlineto{\pgfqpoint{1.720553in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{1.719005in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{0.774235in}}%
\pgfpathlineto{\pgfqpoint{1.715873in}{0.781369in}}%
\pgfpathlineto{\pgfqpoint{1.714289in}{0.784166in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.787252in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{0.830334in}}%
\pgfpathlineto{\pgfqpoint{1.709461in}{0.805252in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{0.817950in}}%
\pgfpathlineto{\pgfqpoint{1.706176in}{0.808572in}}%
\pgfpathlineto{\pgfqpoint{1.704514in}{0.811529in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{1.701147in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{0.863430in}}%
\pgfpathlineto{\pgfqpoint{1.697724in}{0.838675in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{0.870855in}}%
\pgfpathlineto{\pgfqpoint{1.694241in}{0.844197in}}%
\pgfpathlineto{\pgfqpoint{1.692477in}{0.879253in}}%
\pgfpathlineto{\pgfqpoint{1.690697in}{0.894884in}}%
\pgfpathlineto{\pgfqpoint{1.688902in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{1.687090in}{0.916354in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{1.047596in}}%
\pgfpathlineto{\pgfqpoint{1.683418in}{0.975093in}}%
\pgfpathlineto{\pgfqpoint{1.681556in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{1.679677in}{0.959576in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{0.986564in}}%
\pgfpathlineto{\pgfqpoint{1.675866in}{1.039325in}}%
\pgfpathlineto{\pgfqpoint{1.673933in}{1.086686in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{1.172860in}}%
\pgfpathlineto{\pgfqpoint{1.670011in}{1.313854in}}%
\pgfpathlineto{\pgfqpoint{1.668021in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{2.104936in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{1.451028in}}%
\pgfpathlineto{\pgfqpoint{1.661931in}{1.299283in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{1.191155in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.090459in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{1.065707in}}%
\pgfpathlineto{\pgfqpoint{1.653514in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{1.651353in}{1.037157in}}%
\pgfpathlineto{\pgfqpoint{1.649170in}{0.972536in}}%
\pgfpathlineto{\pgfqpoint{1.646962in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{0.973120in}}%
\pgfpathlineto{\pgfqpoint{1.642473in}{0.951005in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{0.945110in}}%
\pgfpathlineto{\pgfqpoint{1.637883in}{0.948401in}}%
\pgfpathlineto{\pgfqpoint{1.635548in}{0.949597in}}%
\pgfpathlineto{\pgfqpoint{1.633185in}{0.960154in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{0.956767in}}%
\pgfpathlineto{\pgfqpoint{1.628376in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{1.625927in}{0.943997in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{0.955828in}}%
\pgfpathlineto{\pgfqpoint{1.620940in}{0.955589in}}%
\pgfpathlineto{\pgfqpoint{1.618399in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{1.615826in}{0.968478in}}%
\pgfpathlineto{\pgfqpoint{1.613220in}{0.969850in}}%
\pgfpathlineto{\pgfqpoint{1.610579in}{0.965812in}}%
\pgfpathlineto{\pgfqpoint{1.607904in}{0.978878in}}%
\pgfpathlineto{\pgfqpoint{1.605193in}{0.978054in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.005165in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.986217in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{0.984406in}}%
\pgfpathlineto{\pgfqpoint{1.591062in}{0.984330in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.990154in}}%
\pgfpathlineto{\pgfqpoint{1.585121in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{1.582084in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{0.993988in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{1.572687in}{0.994143in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{1.000396in}}%
\pgfpathlineto{\pgfqpoint{1.566171in}{0.995775in}}%
\pgfpathlineto{\pgfqpoint{1.562833in}{0.992565in}}%
\pgfpathlineto{\pgfqpoint{1.559438in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{1.004753in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.014002in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{1.003520in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{1.004420in}}%
\pgfpathlineto{\pgfqpoint{1.541551in}{1.003330in}}%
\pgfpathlineto{\pgfqpoint{1.537776in}{1.009675in}}%
\pgfpathlineto{\pgfqpoint{1.533928in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{1.530006in}{1.011822in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{1.015690in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{1.016863in}}%
\pgfpathlineto{\pgfqpoint{1.517761in}{1.015156in}}%
\pgfpathlineto{\pgfqpoint{1.513509in}{1.019661in}}%
\pgfpathlineto{\pgfqpoint{1.509165in}{1.020896in}}%
\pgfpathlineto{\pgfqpoint{1.504725in}{1.024405in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{1.024907in}}%
\pgfpathlineto{\pgfqpoint{1.495543in}{1.022383in}}%
\pgfpathlineto{\pgfqpoint{1.490790in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{1.025761in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{1.475821in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.470575in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{1.465188in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{1.459654in}{1.030618in}}%
\pgfpathlineto{\pgfqpoint{1.453964in}{1.037541in}}%
\pgfpathlineto{\pgfqpoint{1.448109in}{1.033751in}}%
\pgfpathlineto{\pgfqpoint{1.442079in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{1.429451in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{1.422828in}{1.043552in}}%
\pgfpathlineto{\pgfqpoint{1.415980in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{1.408892in}{1.043272in}}%
\pgfpathlineto{\pgfqpoint{1.401546in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{1.393924in}{1.042683in}}%
\pgfpathlineto{\pgfqpoint{1.386002in}{1.046313in}}%
\pgfpathlineto{\pgfqpoint{1.377756in}{1.044850in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.047386in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{1.047257in}}%
\pgfpathlineto{\pgfqpoint{1.350785in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{1.340930in}{1.045354in}}%
\pgfpathlineto{\pgfqpoint{1.330570in}{1.047410in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.048319in}}%
\pgfpathlineto{\pgfqpoint{1.308104in}{1.052324in}}%
\pgfpathlineto{\pgfqpoint{1.295859in}{1.054620in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{1.051290in}}%
\pgfpathlineto{\pgfqpoint{1.268887in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{1.253919in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{1.054006in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.055308in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{1.054938in}}%
\pgfpathlineto{\pgfqpoint{1.179644in}{1.055612in}}%
\pgfpathlineto{\pgfqpoint{1.155854in}{1.056749in}}%
\pgfpathlineto{\pgfqpoint{1.128882in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.057977in}}%
\pgfpathlineto{\pgfqpoint{1.060920in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{1.015849in}{1.058348in}}%
\pgfpathlineto{\pgfqpoint{0.957741in}{1.058654in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.058619in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.058619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735839in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.048882in}}%
\pgfpathlineto{\pgfqpoint{0.957741in}{1.038021in}}%
\pgfpathlineto{\pgfqpoint{1.015849in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{1.060920in}{1.046660in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{1.128882in}{1.034247in}}%
\pgfpathlineto{\pgfqpoint{1.155854in}{1.040977in}}%
\pgfpathlineto{\pgfqpoint{1.179644in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{1.021430in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.029698in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{1.253919in}{1.021209in}}%
\pgfpathlineto{\pgfqpoint{1.268887in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{1.029912in}}%
\pgfpathlineto{\pgfqpoint{1.295859in}{1.024617in}}%
\pgfpathlineto{\pgfqpoint{1.308104in}{1.020311in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.018576in}}%
\pgfpathlineto{\pgfqpoint{1.330570in}{1.002410in}}%
\pgfpathlineto{\pgfqpoint{1.340930in}{1.013234in}}%
\pgfpathlineto{\pgfqpoint{1.350785in}{1.008053in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{1.005696in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.010993in}}%
\pgfpathlineto{\pgfqpoint{1.377756in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{1.386002in}{0.997757in}}%
\pgfpathlineto{\pgfqpoint{1.393924in}{1.009272in}}%
\pgfpathlineto{\pgfqpoint{1.401546in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{1.408892in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.415980in}{0.990446in}}%
\pgfpathlineto{\pgfqpoint{1.422828in}{1.001014in}}%
\pgfpathlineto{\pgfqpoint{1.429451in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{0.991612in}}%
\pgfpathlineto{\pgfqpoint{1.442079in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{1.448109in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{1.453964in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{1.459654in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{1.465188in}{0.964997in}}%
\pgfpathlineto{\pgfqpoint{1.470575in}{0.988576in}}%
\pgfpathlineto{\pgfqpoint{1.475821in}{0.985707in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{0.979937in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{1.490790in}{0.973779in}}%
\pgfpathlineto{\pgfqpoint{1.495543in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{0.971132in}}%
\pgfpathlineto{\pgfqpoint{1.504725in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{1.509165in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{1.513509in}{0.935997in}}%
\pgfpathlineto{\pgfqpoint{1.517761in}{0.945763in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{0.947643in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{0.962307in}}%
\pgfpathlineto{\pgfqpoint{1.530006in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{1.533928in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{1.537776in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{1.541551in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.927672in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.922916in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{0.941758in}}%
\pgfpathlineto{\pgfqpoint{1.559438in}{0.933568in}}%
\pgfpathlineto{\pgfqpoint{1.562833in}{0.909717in}}%
\pgfpathlineto{\pgfqpoint{1.566171in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{1.572687in}{0.916041in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.918117in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{1.582084in}{0.893345in}}%
\pgfpathlineto{\pgfqpoint{1.585121in}{0.895940in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.909077in}}%
\pgfpathlineto{\pgfqpoint{1.591062in}{0.898769in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{0.880190in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{0.897337in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.899803in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.881766in}}%
\pgfpathlineto{\pgfqpoint{1.605193in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{1.607904in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{1.610579in}{0.856351in}}%
\pgfpathlineto{\pgfqpoint{1.613220in}{0.849704in}}%
\pgfpathlineto{\pgfqpoint{1.615826in}{0.872286in}}%
\pgfpathlineto{\pgfqpoint{1.618399in}{0.863575in}}%
\pgfpathlineto{\pgfqpoint{1.620940in}{0.839468in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{0.844473in}}%
\pgfpathlineto{\pgfqpoint{1.625927in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.628376in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{0.806965in}}%
\pgfpathlineto{\pgfqpoint{1.633185in}{0.815113in}}%
\pgfpathlineto{\pgfqpoint{1.635548in}{0.808926in}}%
\pgfpathlineto{\pgfqpoint{1.637883in}{0.806105in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{0.800863in}}%
\pgfpathlineto{\pgfqpoint{1.642473in}{0.808136in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{0.793802in}}%
\pgfpathlineto{\pgfqpoint{1.646962in}{0.791452in}}%
\pgfpathlineto{\pgfqpoint{1.649170in}{0.786367in}}%
\pgfpathlineto{\pgfqpoint{1.651353in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{1.653514in}{0.775287in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{0.779462in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{0.762924in}}%
\pgfpathlineto{\pgfqpoint{1.661931in}{0.758101in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{0.724311in}}%
\pgfpathlineto{\pgfqpoint{1.668021in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{1.670011in}{0.734550in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{0.743873in}}%
\pgfpathlineto{\pgfqpoint{1.673933in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{1.675866in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{0.713774in}}%
\pgfpathlineto{\pgfqpoint{1.679677in}{0.712858in}}%
\pgfpathlineto{\pgfqpoint{1.681556in}{0.712413in}}%
\pgfpathlineto{\pgfqpoint{1.683418in}{0.716982in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{0.734966in}}%
\pgfpathlineto{\pgfqpoint{1.687090in}{0.706546in}}%
\pgfpathlineto{\pgfqpoint{1.688902in}{0.706908in}}%
\pgfpathlineto{\pgfqpoint{1.690697in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{1.692477in}{0.713611in}}%
\pgfpathlineto{\pgfqpoint{1.694241in}{0.702428in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{0.689197in}}%
\pgfpathlineto{\pgfqpoint{1.697724in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{0.681658in}}%
\pgfpathlineto{\pgfqpoint{1.701147in}{0.688916in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.675068in}}%
\pgfpathlineto{\pgfqpoint{1.704514in}{0.688609in}}%
\pgfpathlineto{\pgfqpoint{1.706176in}{0.677777in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{0.666466in}}%
\pgfpathlineto{\pgfqpoint{1.709461in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{0.690065in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.671033in}}%
\pgfpathlineto{\pgfqpoint{1.714289in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{1.715873in}{0.668756in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{0.674771in}}%
\pgfpathlineto{\pgfqpoint{1.719005in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{1.720553in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{1.722089in}{0.647578in}}%
\pgfpathlineto{\pgfqpoint{1.723613in}{0.667007in}}%
\pgfpathlineto{\pgfqpoint{1.725126in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{1.726628in}{0.669581in}}%
\pgfpathlineto{\pgfqpoint{1.728119in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{1.729598in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{1.731067in}{0.659754in}}%
\pgfpathlineto{\pgfqpoint{1.732526in}{0.654795in}}%
\pgfpathlineto{\pgfqpoint{1.733974in}{0.656723in}}%
\pgfpathlineto{\pgfqpoint{1.735411in}{0.660907in}}%
\pgfpathlineto{\pgfqpoint{1.736839in}{0.658319in}}%
\pgfpathlineto{\pgfqpoint{1.738256in}{0.641188in}}%
\pgfpathlineto{\pgfqpoint{1.739664in}{0.650764in}}%
\pgfpathlineto{\pgfqpoint{1.741061in}{0.637193in}}%
\pgfpathlineto{\pgfqpoint{1.742450in}{0.652740in}}%
\pgfpathlineto{\pgfqpoint{1.743828in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.745198in}{0.652137in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{0.634478in}}%
\pgfpathlineto{\pgfqpoint{1.747909in}{0.647565in}}%
\pgfpathlineto{\pgfqpoint{1.749251in}{0.641564in}}%
\pgfpathlineto{\pgfqpoint{1.750584in}{0.649955in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{1.753225in}{0.642554in}}%
\pgfpathlineto{\pgfqpoint{1.754532in}{0.636790in}}%
\pgfpathlineto{\pgfqpoint{1.755831in}{0.648068in}}%
\pgfpathlineto{\pgfqpoint{1.757122in}{0.647989in}}%
\pgfpathlineto{\pgfqpoint{1.758404in}{0.645519in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{0.638977in}}%
\pgfpathlineto{\pgfqpoint{1.760945in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{1.762203in}{0.640692in}}%
\pgfpathlineto{\pgfqpoint{1.763454in}{0.630761in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{0.638669in}}%
\pgfpathlineto{\pgfqpoint{1.765932in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{1.767160in}{0.634023in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{0.639669in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{1.770800in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.639496in}}%
\pgfpathlineto{\pgfqpoint{1.773190in}{0.631423in}}%
\pgfpathlineto{\pgfqpoint{1.774375in}{0.626985in}}%
\pgfpathlineto{\pgfqpoint{1.775552in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.627371in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{0.631902in}}%
\pgfpathlineto{\pgfqpoint{1.779045in}{0.628031in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.624516in}}%
\pgfpathlineto{\pgfqpoint{1.781340in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{1.782478in}{0.629122in}}%
\pgfpathlineto{\pgfqpoint{1.783610in}{0.632073in}}%
\pgfpathlineto{\pgfqpoint{1.784735in}{0.626999in}}%
\pgfpathlineto{\pgfqpoint{1.785854in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.786967in}{0.619947in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{0.631591in}}%
\pgfpathlineto{\pgfqpoint{1.789175in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{1.790269in}{0.615251in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{0.622869in}}%
\pgfpathlineto{\pgfqpoint{1.792441in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{1.793518in}{0.621333in}}%
\pgfpathlineto{\pgfqpoint{1.794590in}{0.621088in}}%
\pgfpathlineto{\pgfqpoint{1.795656in}{0.619860in}}%
\pgfpathlineto{\pgfqpoint{1.796716in}{0.616794in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{0.624147in}}%
\pgfpathlineto{\pgfqpoint{1.798820in}{0.625791in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{0.624918in}}%
\pgfpathlineto{\pgfqpoint{1.800903in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{1.801936in}{0.615089in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{0.622704in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{0.616560in}}%
\pgfpathlineto{\pgfqpoint{1.806016in}{0.620689in}}%
\pgfpathlineto{\pgfqpoint{1.887914in}{0.595299in}}%
\pgfpathlineto{\pgfqpoint{1.946021in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{1.991093in}{0.583700in}}%
\pgfpathlineto{\pgfqpoint{2.027919in}{0.579945in}}%
\pgfpathlineto{\pgfqpoint{2.059055in}{0.579398in}}%
\pgfpathlineto{\pgfqpoint{2.086026in}{0.576562in}}%
\pgfpathlineto{\pgfqpoint{2.109817in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{2.131098in}{0.572426in}}%
\pgfpathlineto{\pgfqpoint{2.271103in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{0.568747in}}%
\pgfpathlineto{\pgfqpoint{2.411108in}{0.568249in}}%
\pgfpathlineto{\pgfqpoint{2.456179in}{0.567781in}}%
\pgfpathlineto{\pgfqpoint{2.493005in}{0.567463in}}%
\pgfpathlineto{\pgfqpoint{2.524141in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{2.551112in}{0.567009in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{0.567010in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.566887in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{0.567820in}}%
\pgfpathlineto{\pgfqpoint{2.551112in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{2.524141in}{0.568146in}}%
\pgfpathlineto{\pgfqpoint{2.493005in}{0.568402in}}%
\pgfpathlineto{\pgfqpoint{2.456179in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{2.411108in}{0.569797in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{0.570867in}}%
\pgfpathlineto{\pgfqpoint{2.271103in}{0.573718in}}%
\pgfpathlineto{\pgfqpoint{2.131098in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{2.109817in}{0.581924in}}%
\pgfpathlineto{\pgfqpoint{2.086026in}{0.585590in}}%
\pgfpathlineto{\pgfqpoint{2.059055in}{0.588660in}}%
\pgfpathlineto{\pgfqpoint{2.027919in}{0.590909in}}%
\pgfpathlineto{\pgfqpoint{1.991093in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{1.946021in}{0.608113in}}%
\pgfpathlineto{\pgfqpoint{1.887914in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{1.806016in}{0.678447in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{0.660044in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{0.665291in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{0.666334in}}%
\pgfpathlineto{\pgfqpoint{1.801936in}{0.663843in}}%
\pgfpathlineto{\pgfqpoint{1.800903in}{0.664499in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{1.798820in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{1.796716in}{0.677404in}}%
\pgfpathlineto{\pgfqpoint{1.795656in}{0.676437in}}%
\pgfpathlineto{\pgfqpoint{1.794590in}{0.666235in}}%
\pgfpathlineto{\pgfqpoint{1.793518in}{0.677043in}}%
\pgfpathlineto{\pgfqpoint{1.792441in}{0.672599in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{0.672514in}}%
\pgfpathlineto{\pgfqpoint{1.790269in}{0.685530in}}%
\pgfpathlineto{\pgfqpoint{1.789175in}{0.681028in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{0.677261in}}%
\pgfpathlineto{\pgfqpoint{1.786967in}{0.675822in}}%
\pgfpathlineto{\pgfqpoint{1.785854in}{0.685866in}}%
\pgfpathlineto{\pgfqpoint{1.784735in}{0.690737in}}%
\pgfpathlineto{\pgfqpoint{1.783610in}{0.693157in}}%
\pgfpathlineto{\pgfqpoint{1.782478in}{0.670065in}}%
\pgfpathlineto{\pgfqpoint{1.781340in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.685123in}}%
\pgfpathlineto{\pgfqpoint{1.779045in}{0.673631in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{0.692209in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.686172in}}%
\pgfpathlineto{\pgfqpoint{1.775552in}{0.685038in}}%
\pgfpathlineto{\pgfqpoint{1.774375in}{0.688098in}}%
\pgfpathlineto{\pgfqpoint{1.773190in}{0.694031in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{1.770800in}{0.694888in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{0.685913in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{0.693468in}}%
\pgfpathlineto{\pgfqpoint{1.767160in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{1.765932in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{0.730857in}}%
\pgfpathlineto{\pgfqpoint{1.763454in}{0.713490in}}%
\pgfpathlineto{\pgfqpoint{1.762203in}{0.708607in}}%
\pgfpathlineto{\pgfqpoint{1.760945in}{0.708892in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{1.758404in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{1.757122in}{0.727459in}}%
\pgfpathlineto{\pgfqpoint{1.755831in}{0.727303in}}%
\pgfpathlineto{\pgfqpoint{1.754532in}{0.699825in}}%
\pgfpathlineto{\pgfqpoint{1.753225in}{0.718620in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{1.750584in}{0.711542in}}%
\pgfpathlineto{\pgfqpoint{1.749251in}{0.724277in}}%
\pgfpathlineto{\pgfqpoint{1.747909in}{0.721295in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{0.728343in}}%
\pgfpathlineto{\pgfqpoint{1.745198in}{0.720923in}}%
\pgfpathlineto{\pgfqpoint{1.743828in}{0.717806in}}%
\pgfpathlineto{\pgfqpoint{1.742450in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{1.741061in}{0.746411in}}%
\pgfpathlineto{\pgfqpoint{1.739664in}{0.732367in}}%
\pgfpathlineto{\pgfqpoint{1.738256in}{0.735690in}}%
\pgfpathlineto{\pgfqpoint{1.736839in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{1.735411in}{0.741970in}}%
\pgfpathlineto{\pgfqpoint{1.733974in}{0.757196in}}%
\pgfpathlineto{\pgfqpoint{1.732526in}{0.751747in}}%
\pgfpathlineto{\pgfqpoint{1.731067in}{0.756188in}}%
\pgfpathlineto{\pgfqpoint{1.729598in}{0.744224in}}%
\pgfpathlineto{\pgfqpoint{1.728119in}{0.731322in}}%
\pgfpathlineto{\pgfqpoint{1.726628in}{0.748497in}}%
\pgfpathlineto{\pgfqpoint{1.725126in}{0.741427in}}%
\pgfpathlineto{\pgfqpoint{1.723613in}{0.729644in}}%
\pgfpathlineto{\pgfqpoint{1.722089in}{0.751390in}}%
\pgfpathlineto{\pgfqpoint{1.720553in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.719005in}{0.754219in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{0.753649in}}%
\pgfpathlineto{\pgfqpoint{1.715873in}{0.760222in}}%
\pgfpathlineto{\pgfqpoint{1.714289in}{0.757669in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.778131in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{0.781116in}}%
\pgfpathlineto{\pgfqpoint{1.709461in}{0.783796in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{0.779239in}}%
\pgfpathlineto{\pgfqpoint{1.706176in}{0.782044in}}%
\pgfpathlineto{\pgfqpoint{1.704514in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.785244in}}%
\pgfpathlineto{\pgfqpoint{1.701147in}{0.806927in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{1.697724in}{0.816713in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{0.794155in}}%
\pgfpathlineto{\pgfqpoint{1.694241in}{0.823748in}}%
\pgfpathlineto{\pgfqpoint{1.692477in}{0.799671in}}%
\pgfpathlineto{\pgfqpoint{1.690697in}{0.807867in}}%
\pgfpathlineto{\pgfqpoint{1.688902in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{1.687090in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{0.831374in}}%
\pgfpathlineto{\pgfqpoint{1.683418in}{0.860620in}}%
\pgfpathlineto{\pgfqpoint{1.681556in}{0.849360in}}%
\pgfpathlineto{\pgfqpoint{1.679677in}{0.859277in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{0.843502in}}%
\pgfpathlineto{\pgfqpoint{1.675866in}{0.851483in}}%
\pgfpathlineto{\pgfqpoint{1.673933in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{0.882470in}}%
\pgfpathlineto{\pgfqpoint{1.670011in}{0.916871in}}%
\pgfpathlineto{\pgfqpoint{1.668021in}{0.887269in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{0.888667in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{0.874900in}}%
\pgfpathlineto{\pgfqpoint{1.661931in}{0.892158in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{0.917017in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{0.894002in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{0.893032in}}%
\pgfpathlineto{\pgfqpoint{1.653514in}{0.889389in}}%
\pgfpathlineto{\pgfqpoint{1.651353in}{0.905638in}}%
\pgfpathlineto{\pgfqpoint{1.649170in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{1.646962in}{0.909160in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{0.924804in}}%
\pgfpathlineto{\pgfqpoint{1.642473in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{0.929613in}}%
\pgfpathlineto{\pgfqpoint{1.637883in}{0.938271in}}%
\pgfpathlineto{\pgfqpoint{1.635548in}{0.937056in}}%
\pgfpathlineto{\pgfqpoint{1.633185in}{0.949497in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{0.944646in}}%
\pgfpathlineto{\pgfqpoint{1.628376in}{0.933098in}}%
\pgfpathlineto{\pgfqpoint{1.625927in}{0.936360in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{1.620940in}{0.952650in}}%
\pgfpathlineto{\pgfqpoint{1.618399in}{0.944079in}}%
\pgfpathlineto{\pgfqpoint{1.615826in}{0.964243in}}%
\pgfpathlineto{\pgfqpoint{1.613220in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.610579in}{0.963607in}}%
\pgfpathlineto{\pgfqpoint{1.607904in}{0.978896in}}%
\pgfpathlineto{\pgfqpoint{1.605193in}{0.977197in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.005214in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.984702in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{0.981781in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{0.983591in}}%
\pgfpathlineto{\pgfqpoint{1.591062in}{0.984241in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.989289in}}%
\pgfpathlineto{\pgfqpoint{1.585121in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{1.582084in}{0.984967in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.986570in}}%
\pgfpathlineto{\pgfqpoint{1.572687in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{1.566171in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{1.562833in}{0.991677in}}%
\pgfpathlineto{\pgfqpoint{1.559438in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{1.004379in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.013631in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{1.003407in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{1.541551in}{1.003317in}}%
\pgfpathlineto{\pgfqpoint{1.537776in}{1.009779in}}%
\pgfpathlineto{\pgfqpoint{1.533928in}{1.006672in}}%
\pgfpathlineto{\pgfqpoint{1.530006in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{1.015625in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{1.016789in}}%
\pgfpathlineto{\pgfqpoint{1.517761in}{1.015065in}}%
\pgfpathlineto{\pgfqpoint{1.513509in}{1.019600in}}%
\pgfpathlineto{\pgfqpoint{1.509165in}{1.020871in}}%
\pgfpathlineto{\pgfqpoint{1.504725in}{1.024335in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{1.024914in}}%
\pgfpathlineto{\pgfqpoint{1.495543in}{1.022290in}}%
\pgfpathlineto{\pgfqpoint{1.490790in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{1.025739in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{1.033995in}}%
\pgfpathlineto{\pgfqpoint{1.475821in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{1.470575in}{1.028791in}}%
\pgfpathlineto{\pgfqpoint{1.465188in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{1.459654in}{1.030589in}}%
\pgfpathlineto{\pgfqpoint{1.453964in}{1.037466in}}%
\pgfpathlineto{\pgfqpoint{1.448109in}{1.033737in}}%
\pgfpathlineto{\pgfqpoint{1.442079in}{1.040217in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{1.040066in}}%
\pgfpathlineto{\pgfqpoint{1.429451in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{1.422828in}{1.043549in}}%
\pgfpathlineto{\pgfqpoint{1.415980in}{1.043487in}}%
\pgfpathlineto{\pgfqpoint{1.408892in}{1.043219in}}%
\pgfpathlineto{\pgfqpoint{1.401546in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{1.393924in}{1.042672in}}%
\pgfpathlineto{\pgfqpoint{1.386002in}{1.046291in}}%
\pgfpathlineto{\pgfqpoint{1.377756in}{1.044838in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.047382in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{1.047240in}}%
\pgfpathlineto{\pgfqpoint{1.350785in}{1.047075in}}%
\pgfpathlineto{\pgfqpoint{1.340930in}{1.045356in}}%
\pgfpathlineto{\pgfqpoint{1.330570in}{1.047383in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.048305in}}%
\pgfpathlineto{\pgfqpoint{1.308104in}{1.052317in}}%
\pgfpathlineto{\pgfqpoint{1.295859in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{1.268887in}{1.054171in}}%
\pgfpathlineto{\pgfqpoint{1.253919in}{1.057637in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{1.054007in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.055298in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{1.054935in}}%
\pgfpathlineto{\pgfqpoint{1.179644in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{1.155854in}{1.056747in}}%
\pgfpathlineto{\pgfqpoint{1.128882in}{1.057776in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{1.060920in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{1.015849in}{1.058348in}}%
\pgfpathlineto{\pgfqpoint{0.957741in}{1.058653in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.058617in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.058618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200925in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200925in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131098in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131098in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666011in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.811827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.767105in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.303255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359258in, y=1.258533in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=0.896619in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735839in}{1.057789in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.057139in}}%
\pgfpathlineto{\pgfqpoint{0.957741in}{1.056098in}}%
\pgfpathlineto{\pgfqpoint{1.015849in}{1.053713in}}%
\pgfpathlineto{\pgfqpoint{1.060920in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{1.128882in}{1.052349in}}%
\pgfpathlineto{\pgfqpoint{1.155854in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{1.179644in}{1.049446in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.045872in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{1.044483in}}%
\pgfpathlineto{\pgfqpoint{1.253919in}{1.045003in}}%
\pgfpathlineto{\pgfqpoint{1.268887in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.039343in}}%
\pgfpathlineto{\pgfqpoint{1.330570in}{1.038788in}}%
\pgfpathlineto{\pgfqpoint{1.340930in}{1.035138in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{1.377756in}{1.031600in}}%
\pgfpathlineto{\pgfqpoint{1.386002in}{1.028496in}}%
\pgfpathlineto{\pgfqpoint{1.393924in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{1.401546in}{1.026045in}}%
\pgfpathlineto{\pgfqpoint{1.408892in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{1.415980in}{1.020797in}}%
\pgfpathlineto{\pgfqpoint{1.422828in}{1.023519in}}%
\pgfpathlineto{\pgfqpoint{1.429451in}{1.020067in}}%
\pgfpathlineto{\pgfqpoint{1.442079in}{1.018293in}}%
\pgfpathlineto{\pgfqpoint{1.448109in}{1.016643in}}%
\pgfpathlineto{\pgfqpoint{1.453964in}{1.012763in}}%
\pgfpathlineto{\pgfqpoint{1.459654in}{1.012567in}}%
\pgfpathlineto{\pgfqpoint{1.465188in}{1.008802in}}%
\pgfpathlineto{\pgfqpoint{1.470575in}{1.010433in}}%
\pgfpathlineto{\pgfqpoint{1.475821in}{1.009932in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{1.002268in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{1.009073in}}%
\pgfpathlineto{\pgfqpoint{1.490790in}{1.003057in}}%
\pgfpathlineto{\pgfqpoint{1.495543in}{0.999847in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{0.999318in}}%
\pgfpathlineto{\pgfqpoint{1.504725in}{0.995380in}}%
\pgfpathlineto{\pgfqpoint{1.509165in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{1.513509in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{1.517761in}{0.992180in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{0.990960in}}%
\pgfpathlineto{\pgfqpoint{1.533928in}{0.981380in}}%
\pgfpathlineto{\pgfqpoint{1.537776in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{1.541551in}{0.979040in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{0.976063in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.973908in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.972816in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.562833in}{0.963521in}}%
\pgfpathlineto{\pgfqpoint{1.566171in}{0.959755in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{0.959543in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{1.582084in}{0.947126in}}%
\pgfpathlineto{\pgfqpoint{1.585121in}{0.954035in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{0.939343in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.930289in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.932646in}}%
\pgfpathlineto{\pgfqpoint{1.605193in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.607904in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{1.610579in}{0.925007in}}%
\pgfpathlineto{\pgfqpoint{1.613220in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{1.615826in}{0.921460in}}%
\pgfpathlineto{\pgfqpoint{1.618399in}{0.910808in}}%
\pgfpathlineto{\pgfqpoint{1.620940in}{0.905811in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{0.899022in}}%
\pgfpathlineto{\pgfqpoint{1.625927in}{0.903994in}}%
\pgfpathlineto{\pgfqpoint{1.628376in}{0.898343in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{0.894859in}}%
\pgfpathlineto{\pgfqpoint{1.633185in}{0.887558in}}%
\pgfpathlineto{\pgfqpoint{1.635548in}{0.898220in}}%
\pgfpathlineto{\pgfqpoint{1.637883in}{0.882763in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{0.889454in}}%
\pgfpathlineto{\pgfqpoint{1.642473in}{0.883725in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{0.896386in}}%
\pgfpathlineto{\pgfqpoint{1.646962in}{0.873660in}}%
\pgfpathlineto{\pgfqpoint{1.649170in}{0.887303in}}%
\pgfpathlineto{\pgfqpoint{1.651353in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{1.653514in}{0.902518in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{0.899618in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{0.915923in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{0.938830in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{1.054901in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{1.107401in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{1.673933in}{0.902098in}}%
\pgfpathlineto{\pgfqpoint{1.675866in}{0.906106in}}%
\pgfpathlineto{\pgfqpoint{1.679677in}{0.849859in}}%
\pgfpathlineto{\pgfqpoint{1.681556in}{0.830808in}}%
\pgfpathlineto{\pgfqpoint{1.683418in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{0.829992in}}%
\pgfpathlineto{\pgfqpoint{1.690697in}{0.790714in}}%
\pgfpathlineto{\pgfqpoint{1.692477in}{0.788465in}}%
\pgfpathlineto{\pgfqpoint{1.694241in}{0.785212in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{1.697724in}{0.763387in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{0.767206in}}%
\pgfpathlineto{\pgfqpoint{1.701147in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.761834in}}%
\pgfpathlineto{\pgfqpoint{1.704514in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{1.706176in}{0.749645in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{0.748273in}}%
\pgfpathlineto{\pgfqpoint{1.709461in}{0.741119in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.730667in}}%
\pgfpathlineto{\pgfqpoint{1.714289in}{0.737093in}}%
\pgfpathlineto{\pgfqpoint{1.715873in}{0.727077in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{0.726484in}}%
\pgfpathlineto{\pgfqpoint{1.719005in}{0.723276in}}%
\pgfpathlineto{\pgfqpoint{1.720553in}{0.722045in}}%
\pgfpathlineto{\pgfqpoint{1.723613in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{1.725126in}{0.707371in}}%
\pgfpathlineto{\pgfqpoint{1.726628in}{0.716436in}}%
\pgfpathlineto{\pgfqpoint{1.728119in}{0.701485in}}%
\pgfpathlineto{\pgfqpoint{1.729598in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{1.731067in}{0.701540in}}%
\pgfpathlineto{\pgfqpoint{1.732526in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{1.733974in}{0.701184in}}%
\pgfpathlineto{\pgfqpoint{1.735411in}{0.701346in}}%
\pgfpathlineto{\pgfqpoint{1.736839in}{0.697882in}}%
\pgfpathlineto{\pgfqpoint{1.738256in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{1.739664in}{0.692785in}}%
\pgfpathlineto{\pgfqpoint{1.742450in}{0.689898in}}%
\pgfpathlineto{\pgfqpoint{1.743828in}{0.686486in}}%
\pgfpathlineto{\pgfqpoint{1.745198in}{0.686223in}}%
\pgfpathlineto{\pgfqpoint{1.747909in}{0.682716in}}%
\pgfpathlineto{\pgfqpoint{1.749251in}{0.677452in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{0.684729in}}%
\pgfpathlineto{\pgfqpoint{1.753225in}{0.675648in}}%
\pgfpathlineto{\pgfqpoint{1.755831in}{0.676238in}}%
\pgfpathlineto{\pgfqpoint{1.757122in}{0.670005in}}%
\pgfpathlineto{\pgfqpoint{1.758404in}{0.675658in}}%
\pgfpathlineto{\pgfqpoint{1.760945in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{1.762203in}{0.669767in}}%
\pgfpathlineto{\pgfqpoint{1.763454in}{0.666064in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{0.668392in}}%
\pgfpathlineto{\pgfqpoint{1.767160in}{0.663073in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{0.665140in}}%
\pgfpathlineto{\pgfqpoint{1.770800in}{0.662957in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.658894in}}%
\pgfpathlineto{\pgfqpoint{1.773190in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{1.774375in}{0.662012in}}%
\pgfpathlineto{\pgfqpoint{1.775552in}{0.656551in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.659400in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.779045in}{0.658178in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.656825in}}%
\pgfpathlineto{\pgfqpoint{1.781340in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.783610in}{0.652185in}}%
\pgfpathlineto{\pgfqpoint{1.784735in}{0.651986in}}%
\pgfpathlineto{\pgfqpoint{1.785854in}{0.653923in}}%
\pgfpathlineto{\pgfqpoint{1.786967in}{0.651075in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{0.652742in}}%
\pgfpathlineto{\pgfqpoint{1.789175in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{1.790269in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{0.646259in}}%
\pgfpathlineto{\pgfqpoint{1.792441in}{0.650492in}}%
\pgfpathlineto{\pgfqpoint{1.793518in}{0.643350in}}%
\pgfpathlineto{\pgfqpoint{1.794590in}{0.648119in}}%
\pgfpathlineto{\pgfqpoint{1.795656in}{0.643297in}}%
\pgfpathlineto{\pgfqpoint{1.796716in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{0.644975in}}%
\pgfpathlineto{\pgfqpoint{1.800903in}{0.641553in}}%
\pgfpathlineto{\pgfqpoint{1.801936in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{0.639688in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{0.639201in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{0.643743in}}%
\pgfpathlineto{\pgfqpoint{1.806016in}{0.642601in}}%
\pgfpathlineto{\pgfqpoint{1.887914in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{1.946021in}{0.596728in}}%
\pgfpathlineto{\pgfqpoint{1.991093in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{2.027919in}{0.586455in}}%
\pgfpathlineto{\pgfqpoint{2.086026in}{0.579970in}}%
\pgfpathlineto{\pgfqpoint{2.109817in}{0.578878in}}%
\pgfpathlineto{\pgfqpoint{2.131098in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{2.271103in}{0.571470in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{0.569573in}}%
\pgfpathlineto{\pgfqpoint{2.551112in}{0.567465in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.567157in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.567157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735839in}{1.057788in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.057138in}}%
\pgfpathlineto{\pgfqpoint{0.957741in}{1.056099in}}%
\pgfpathlineto{\pgfqpoint{1.015849in}{1.053711in}}%
\pgfpathlineto{\pgfqpoint{1.060920in}{1.053230in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.052062in}}%
\pgfpathlineto{\pgfqpoint{1.128882in}{1.052347in}}%
\pgfpathlineto{\pgfqpoint{1.155854in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{1.179644in}{1.049446in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{1.046340in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.045873in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{1.253919in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{1.268887in}{1.044175in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.039338in}}%
\pgfpathlineto{\pgfqpoint{1.330570in}{1.038779in}}%
\pgfpathlineto{\pgfqpoint{1.340930in}{1.035146in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{1.032848in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{1.377756in}{1.031591in}}%
\pgfpathlineto{\pgfqpoint{1.386002in}{1.028516in}}%
\pgfpathlineto{\pgfqpoint{1.393924in}{1.028591in}}%
\pgfpathlineto{\pgfqpoint{1.401546in}{1.026058in}}%
\pgfpathlineto{\pgfqpoint{1.408892in}{1.025477in}}%
\pgfpathlineto{\pgfqpoint{1.415980in}{1.020798in}}%
\pgfpathlineto{\pgfqpoint{1.422828in}{1.023460in}}%
\pgfpathlineto{\pgfqpoint{1.429451in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.442079in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{1.448109in}{1.016620in}}%
\pgfpathlineto{\pgfqpoint{1.453964in}{1.012779in}}%
\pgfpathlineto{\pgfqpoint{1.459654in}{1.012573in}}%
\pgfpathlineto{\pgfqpoint{1.465188in}{1.008786in}}%
\pgfpathlineto{\pgfqpoint{1.470575in}{1.010412in}}%
\pgfpathlineto{\pgfqpoint{1.475821in}{1.009986in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{1.002240in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{1.009015in}}%
\pgfpathlineto{\pgfqpoint{1.490790in}{1.003199in}}%
\pgfpathlineto{\pgfqpoint{1.495543in}{0.999765in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{0.999008in}}%
\pgfpathlineto{\pgfqpoint{1.504725in}{0.995408in}}%
\pgfpathlineto{\pgfqpoint{1.509165in}{0.997357in}}%
\pgfpathlineto{\pgfqpoint{1.513509in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{1.517761in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{0.989640in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{0.990790in}}%
\pgfpathlineto{\pgfqpoint{1.533928in}{0.980906in}}%
\pgfpathlineto{\pgfqpoint{1.537776in}{0.986916in}}%
\pgfpathlineto{\pgfqpoint{1.541551in}{0.978605in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{0.975842in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.972371in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{0.976394in}}%
\pgfpathlineto{\pgfqpoint{1.559438in}{0.969097in}}%
\pgfpathlineto{\pgfqpoint{1.562833in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{1.566171in}{0.959300in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{0.959250in}}%
\pgfpathlineto{\pgfqpoint{1.572687in}{0.956815in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.953564in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{0.951192in}}%
\pgfpathlineto{\pgfqpoint{1.582084in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.585121in}{0.953966in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.942186in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{0.939717in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{0.937694in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.929258in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.931928in}}%
\pgfpathlineto{\pgfqpoint{1.605193in}{0.923390in}}%
\pgfpathlineto{\pgfqpoint{1.607904in}{0.928520in}}%
\pgfpathlineto{\pgfqpoint{1.610579in}{0.924037in}}%
\pgfpathlineto{\pgfqpoint{1.613220in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{1.615826in}{0.919375in}}%
\pgfpathlineto{\pgfqpoint{1.618399in}{0.909457in}}%
\pgfpathlineto{\pgfqpoint{1.620940in}{0.904610in}}%
\pgfpathlineto{\pgfqpoint{1.625927in}{0.890981in}}%
\pgfpathlineto{\pgfqpoint{1.628376in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{1.633185in}{0.877672in}}%
\pgfpathlineto{\pgfqpoint{1.635548in}{0.881032in}}%
\pgfpathlineto{\pgfqpoint{1.637883in}{0.873044in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{0.873696in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{0.866618in}}%
\pgfpathlineto{\pgfqpoint{1.646962in}{0.849199in}}%
\pgfpathlineto{\pgfqpoint{1.649170in}{0.851056in}}%
\pgfpathlineto{\pgfqpoint{1.651353in}{0.854133in}}%
\pgfpathlineto{\pgfqpoint{1.653514in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{0.838923in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{0.836948in}}%
\pgfpathlineto{\pgfqpoint{1.661931in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{1.668021in}{0.811038in}}%
\pgfpathlineto{\pgfqpoint{1.670011in}{0.800749in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{0.807781in}}%
\pgfpathlineto{\pgfqpoint{1.673933in}{0.797708in}}%
\pgfpathlineto{\pgfqpoint{1.675866in}{0.799290in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{0.786066in}}%
\pgfpathlineto{\pgfqpoint{1.679677in}{0.781938in}}%
\pgfpathlineto{\pgfqpoint{1.681556in}{0.781089in}}%
\pgfpathlineto{\pgfqpoint{1.683418in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{0.771027in}}%
\pgfpathlineto{\pgfqpoint{1.687090in}{0.769125in}}%
\pgfpathlineto{\pgfqpoint{1.688902in}{0.760169in}}%
\pgfpathlineto{\pgfqpoint{1.694241in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{0.751255in}}%
\pgfpathlineto{\pgfqpoint{1.697724in}{0.743914in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{0.746475in}}%
\pgfpathlineto{\pgfqpoint{1.701147in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.738424in}}%
\pgfpathlineto{\pgfqpoint{1.704514in}{0.734703in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{0.732826in}}%
\pgfpathlineto{\pgfqpoint{1.709461in}{0.726498in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{0.726694in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.716707in}}%
\pgfpathlineto{\pgfqpoint{1.714289in}{0.726073in}}%
\pgfpathlineto{\pgfqpoint{1.715873in}{0.718771in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{0.722063in}}%
\pgfpathlineto{\pgfqpoint{1.719005in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{1.720553in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{1.723613in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{1.726628in}{0.704564in}}%
\pgfpathlineto{\pgfqpoint{1.728119in}{0.694558in}}%
\pgfpathlineto{\pgfqpoint{1.729598in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{1.731067in}{0.696736in}}%
\pgfpathlineto{\pgfqpoint{1.732526in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{1.735411in}{0.692477in}}%
\pgfpathlineto{\pgfqpoint{1.736839in}{0.694462in}}%
\pgfpathlineto{\pgfqpoint{1.738256in}{0.681566in}}%
\pgfpathlineto{\pgfqpoint{1.739664in}{0.687425in}}%
\pgfpathlineto{\pgfqpoint{1.741061in}{0.687279in}}%
\pgfpathlineto{\pgfqpoint{1.742450in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{1.743828in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{1.745198in}{0.680388in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{0.679017in}}%
\pgfpathlineto{\pgfqpoint{1.747909in}{0.679829in}}%
\pgfpathlineto{\pgfqpoint{1.749251in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{1.750584in}{0.679033in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{0.678086in}}%
\pgfpathlineto{\pgfqpoint{1.753225in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{1.754532in}{0.673129in}}%
\pgfpathlineto{\pgfqpoint{1.755831in}{0.672061in}}%
\pgfpathlineto{\pgfqpoint{1.757122in}{0.667662in}}%
\pgfpathlineto{\pgfqpoint{1.758404in}{0.674426in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{0.665725in}}%
\pgfpathlineto{\pgfqpoint{1.760945in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{1.762203in}{0.666998in}}%
\pgfpathlineto{\pgfqpoint{1.763454in}{0.661645in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{0.667324in}}%
\pgfpathlineto{\pgfqpoint{1.767160in}{0.660904in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{0.662475in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{0.662119in}}%
\pgfpathlineto{\pgfqpoint{1.770800in}{0.660481in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.657178in}}%
\pgfpathlineto{\pgfqpoint{1.774375in}{0.658964in}}%
\pgfpathlineto{\pgfqpoint{1.775552in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{0.656283in}}%
\pgfpathlineto{\pgfqpoint{1.779045in}{0.656194in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{1.781340in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{1.782478in}{0.652263in}}%
\pgfpathlineto{\pgfqpoint{1.784735in}{0.648413in}}%
\pgfpathlineto{\pgfqpoint{1.785854in}{0.652241in}}%
\pgfpathlineto{\pgfqpoint{1.786967in}{0.648723in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{0.651506in}}%
\pgfpathlineto{\pgfqpoint{1.790269in}{0.645551in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{0.645241in}}%
\pgfpathlineto{\pgfqpoint{1.792441in}{0.649086in}}%
\pgfpathlineto{\pgfqpoint{1.793518in}{0.643145in}}%
\pgfpathlineto{\pgfqpoint{1.794590in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{1.795656in}{0.639643in}}%
\pgfpathlineto{\pgfqpoint{1.796716in}{0.644360in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{0.643072in}}%
\pgfpathlineto{\pgfqpoint{1.798820in}{0.644210in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{0.643046in}}%
\pgfpathlineto{\pgfqpoint{1.800903in}{0.640594in}}%
\pgfpathlineto{\pgfqpoint{1.801936in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{0.639075in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{0.638606in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{1.806016in}{0.641021in}}%
\pgfpathlineto{\pgfqpoint{1.887914in}{0.609998in}}%
\pgfpathlineto{\pgfqpoint{1.946021in}{0.596797in}}%
\pgfpathlineto{\pgfqpoint{1.991093in}{0.589157in}}%
\pgfpathlineto{\pgfqpoint{2.027919in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{2.086026in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{2.109817in}{0.578782in}}%
\pgfpathlineto{\pgfqpoint{2.131098in}{0.577062in}}%
\pgfpathlineto{\pgfqpoint{2.271103in}{0.571460in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{2.551112in}{0.567470in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.567158in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.567158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.303255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689201in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{1.303255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{0.489984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{1.303255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730322in}{1.365755in}}%
\pgfpathlineto{\pgfqpoint{2.644836in}{1.365755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669836in}{1.365755in}}{\pgfqpoint{2.669836in}{1.390755in}}%
\pgfpathlineto{\pgfqpoint{2.669836in}{1.740060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669836in}{1.765060in}}{\pgfqpoint{2.644836in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{0.730322in}{1.765060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.705322in}{1.765060in}}{\pgfqpoint{0.705322in}{1.740060in}}%
\pgfpathlineto{\pgfqpoint{0.705322in}{1.390755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.705322in}{1.365755in}}{\pgfqpoint{0.730322in}{1.365755in}}%
\pgfpathlineto{\pgfqpoint{0.730322in}{1.365755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755322in}{1.671310in}}%
\pgfpathlineto{\pgfqpoint{0.880322in}{1.671310in}}%
\pgfpathlineto{\pgfqpoint{1.005322in}{1.671310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105322in,y=1.627560in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Least-squares}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755322in}{1.490755in}}%
\pgfpathlineto{\pgfqpoint{0.880322in}{1.490755in}}%
\pgfpathlineto{\pgfqpoint{1.005322in}{1.490755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105322in,y=1.447005in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Least-squares (regularized)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/linreg/linreg-noiseless.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.798903in}{1.893856in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.798903in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.798903in}{1.893856in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.893856in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026277in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.026277in}{1.303255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735839in}{1.105401in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{0.984095in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{0.934093in}{0.702442in}}%
\pgfpathlineto{\pgfqpoint{0.986008in}{0.490359in}}%
\pgfpathlineto{\pgfqpoint{1.026277in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.086996in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.111093in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.151361in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.401531in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.502519in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.526616in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.547871in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.566884in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.691969in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.765139in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.817054in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.857322in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.918041in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.942138in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.982407in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.107491in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.180661in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.232576in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.305746in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.333564in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.357661in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.378916in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.397929in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.523014in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.523014in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.397929in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.378916in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.357661in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.333564in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.305746in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.232576in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.180661in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.107491in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.982407in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.942138in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.918041in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.857322in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.817054in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.765139in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.691969in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.566884in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.547871in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.526616in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.502519in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.401531in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.151361in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.111093in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.086996in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.026277in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{0.986008in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{0.934093in}{1.095004in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{1.103882in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.105401in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.105401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735839in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.102205in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{1.087435in}}%
\pgfpathlineto{\pgfqpoint{0.934093in}{1.078409in}}%
\pgfpathlineto{\pgfqpoint{0.986008in}{1.047760in}}%
\pgfpathlineto{\pgfqpoint{1.026277in}{1.053331in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{1.063596in}}%
\pgfpathlineto{\pgfqpoint{1.086996in}{1.061172in}}%
\pgfpathlineto{\pgfqpoint{1.111093in}{1.036410in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{1.052410in}}%
\pgfpathlineto{\pgfqpoint{1.151361in}{1.047800in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.022377in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{1.012669in}}%
\pgfpathlineto{\pgfqpoint{1.401531in}{1.012771in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{1.001101in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{0.998651in}}%
\pgfpathlineto{\pgfqpoint{1.502519in}{0.992396in}}%
\pgfpathlineto{\pgfqpoint{1.526616in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{1.547871in}{0.984926in}}%
\pgfpathlineto{\pgfqpoint{1.566884in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{1.691969in}{0.957244in}}%
\pgfpathlineto{\pgfqpoint{1.765139in}{0.947802in}}%
\pgfpathlineto{\pgfqpoint{1.817054in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{1.857322in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{0.926181in}}%
\pgfpathlineto{\pgfqpoint{1.918041in}{0.919850in}}%
\pgfpathlineto{\pgfqpoint{1.942138in}{0.916945in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{0.912409in}}%
\pgfpathlineto{\pgfqpoint{1.982407in}{0.909739in}}%
\pgfpathlineto{\pgfqpoint{2.107491in}{0.883770in}}%
\pgfpathlineto{\pgfqpoint{2.180661in}{0.875247in}}%
\pgfpathlineto{\pgfqpoint{2.232576in}{0.863740in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{0.851091in}}%
\pgfpathlineto{\pgfqpoint{2.305746in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{2.333564in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{2.357661in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{2.378916in}{0.830944in}}%
\pgfpathlineto{\pgfqpoint{2.397929in}{0.837439in}}%
\pgfpathlineto{\pgfqpoint{2.523014in}{0.806212in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.820802in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.820802in}}%
\pgfpathlineto{\pgfqpoint{2.523014in}{0.830117in}}%
\pgfpathlineto{\pgfqpoint{2.397929in}{0.856349in}}%
\pgfpathlineto{\pgfqpoint{2.378916in}{0.864162in}}%
\pgfpathlineto{\pgfqpoint{2.357661in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{2.333564in}{0.867884in}}%
\pgfpathlineto{\pgfqpoint{2.305746in}{0.873036in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{0.879112in}}%
\pgfpathlineto{\pgfqpoint{2.232576in}{0.882894in}}%
\pgfpathlineto{\pgfqpoint{2.180661in}{0.896710in}}%
\pgfpathlineto{\pgfqpoint{2.107491in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{1.982407in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{0.934157in}}%
\pgfpathlineto{\pgfqpoint{1.942138in}{0.934626in}}%
\pgfpathlineto{\pgfqpoint{1.918041in}{0.941204in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{1.857322in}{0.951997in}}%
\pgfpathlineto{\pgfqpoint{1.817054in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{1.765139in}{0.971217in}}%
\pgfpathlineto{\pgfqpoint{1.691969in}{0.980070in}}%
\pgfpathlineto{\pgfqpoint{1.566884in}{1.007963in}}%
\pgfpathlineto{\pgfqpoint{1.547871in}{1.011225in}}%
\pgfpathlineto{\pgfqpoint{1.526616in}{1.013030in}}%
\pgfpathlineto{\pgfqpoint{1.502519in}{1.029343in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{1.028321in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{1.038499in}}%
\pgfpathlineto{\pgfqpoint{1.401531in}{1.050888in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{1.151361in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{1.128253in}}%
\pgfpathlineto{\pgfqpoint{1.111093in}{1.115218in}}%
\pgfpathlineto{\pgfqpoint{1.086996in}{1.124576in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{1.136727in}}%
\pgfpathlineto{\pgfqpoint{1.026277in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{0.986008in}{1.166016in}}%
\pgfpathlineto{\pgfqpoint{0.934093in}{1.169312in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{1.200323in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{1.274857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151361in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151361in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982407in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982407in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666011in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481364in, y=0.446581in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.709787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.665065in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.907609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.862887in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.105432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359258in, y=1.060710in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.303255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359258in, y=1.258533in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=0.896619in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735839in}{1.085625in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{0.934093in}{1.023416in}}%
\pgfpathlineto{\pgfqpoint{0.986008in}{0.949834in}}%
\pgfpathlineto{\pgfqpoint{1.026277in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.086996in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.111093in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.151361in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.401531in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.502519in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.526616in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.547871in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.566884in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.691969in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.765139in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.817054in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.857322in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.918041in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.942138in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.982407in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.107491in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.180661in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.232576in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.305746in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.333564in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.357661in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.378916in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.397929in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.523014in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.489984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735839in}{1.156246in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{1.125035in}}%
\pgfpathlineto{\pgfqpoint{0.934093in}{1.115539in}}%
\pgfpathlineto{\pgfqpoint{0.986008in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{1.026277in}{1.093296in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{1.090725in}}%
\pgfpathlineto{\pgfqpoint{1.086996in}{1.086647in}}%
\pgfpathlineto{\pgfqpoint{1.111093in}{1.078714in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{1.075971in}}%
\pgfpathlineto{\pgfqpoint{1.151361in}{1.070922in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.046994in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{1.034987in}}%
\pgfpathlineto{\pgfqpoint{1.401531in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{1.014984in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{1.008978in}}%
\pgfpathlineto{\pgfqpoint{1.502519in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{1.526616in}{1.000198in}}%
\pgfpathlineto{\pgfqpoint{1.547871in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{1.566884in}{0.993637in}}%
\pgfpathlineto{\pgfqpoint{1.691969in}{0.970926in}}%
\pgfpathlineto{\pgfqpoint{1.765139in}{0.958274in}}%
\pgfpathlineto{\pgfqpoint{1.817054in}{0.951227in}}%
\pgfpathlineto{\pgfqpoint{1.857322in}{0.941105in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{1.918041in}{0.929308in}}%
\pgfpathlineto{\pgfqpoint{1.942138in}{0.924939in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{0.921568in}}%
\pgfpathlineto{\pgfqpoint{1.982407in}{0.918094in}}%
\pgfpathlineto{\pgfqpoint{2.107491in}{0.895360in}}%
\pgfpathlineto{\pgfqpoint{2.180661in}{0.882641in}}%
\pgfpathlineto{\pgfqpoint{2.232576in}{0.872684in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{0.866906in}}%
\pgfpathlineto{\pgfqpoint{2.305746in}{0.860854in}}%
\pgfpathlineto{\pgfqpoint{2.333564in}{0.855659in}}%
\pgfpathlineto{\pgfqpoint{2.357661in}{0.851690in}}%
\pgfpathlineto{\pgfqpoint{2.378916in}{0.847999in}}%
\pgfpathlineto{\pgfqpoint{2.397929in}{0.844590in}}%
\pgfpathlineto{\pgfqpoint{2.523014in}{0.821469in}}%
\pgfpathlineto{\pgfqpoint{2.596184in}{0.808411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.303255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689201in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{1.303255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{0.489984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{1.303255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730322in}{1.365755in}}%
\pgfpathlineto{\pgfqpoint{2.673903in}{1.365755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698903in}{1.365755in}}{\pgfqpoint{2.698903in}{1.390755in}}%
\pgfpathlineto{\pgfqpoint{2.698903in}{1.768856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698903in}{1.793856in}}{\pgfqpoint{2.673903in}{1.793856in}}%
\pgfpathlineto{\pgfqpoint{0.730322in}{1.793856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.705322in}{1.793856in}}{\pgfqpoint{0.705322in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{0.705322in}{1.390755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.705322in}{1.365755in}}{\pgfqpoint{0.730322in}{1.365755in}}%
\pgfpathlineto{\pgfqpoint{0.730322in}{1.365755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755322in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{0.880322in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{1.005322in}{1.700106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105322in,y=1.656356in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Least-squares}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755322in}{1.490755in}}%
\pgfpathlineto{\pgfqpoint{0.880322in}{1.490755in}}%
\pgfpathlineto{\pgfqpoint{1.005322in}{1.490755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105322in,y=1.447005in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2 \times n^{-2/d} \; (d = 5)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999176in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{2.124176in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{2.249176in}{1.700106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349176in,y=1.656356in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)-NN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999176in}{1.525800in}}%
\pgfpathlineto{\pgfqpoint{2.124176in}{1.525800in}}%
\pgfpathlineto{\pgfqpoint{2.249176in}{1.525800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349176in,y=1.482050in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \quad\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{2.046380in}{0.813271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735839in}{1.164982in}}%
\pgfpathlineto{\pgfqpoint{2.596178in}{0.810713in}}%
\pgfpathlineto{\pgfqpoint{2.596178in}{0.810713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/transfer/all-the-linear-probes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,natbib}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.126579in}{5.525699in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.126579in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.126579in}{5.525699in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.525699in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{4.163412in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{4.163412in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{5.409243in}}%
\pgfpathlineto{\pgfqpoint{0.665421in}{5.409243in}}%
\pgfpathlineto{\pgfqpoint{0.665421in}{4.163412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128419in}{4.163412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128419in,y=4.066190in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878246in}{4.163412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878246in,y=4.066190in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{4.761116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301611in, y=4.716394in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{5.380978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381857in, y=5.336256in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{4.327851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{4.437003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{4.514448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{4.574518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{4.623600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{4.665098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{4.701045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{4.732752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{4.947713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{5.056865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{5.134310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{5.194380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{5.243462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{5.284960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{5.320907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{5.352614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246056in,y=4.786328in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{4.163412in}}%
\pgfpathlineto{\pgfqpoint{0.665421in}{5.409243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603297in}{4.163412in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{5.409243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{4.163412in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{4.163412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{5.409243in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{5.409243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118828in,y=5.131465in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIFAR-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{5.320940in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{5.287600in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{5.252159in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{5.218910in}}%
\pgfpathlineto{\pgfqpoint{1.045245in}{5.184678in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{5.158495in}}%
\pgfpathlineto{\pgfqpoint{1.092086in}{5.145256in}}%
\pgfpathlineto{\pgfqpoint{1.111264in}{5.140102in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{5.110470in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{4.984516in}}%
\pgfpathlineto{\pgfqpoint{1.307298in}{4.842900in}}%
\pgfpathlineto{\pgfqpoint{1.354139in}{4.749002in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{4.738669in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{4.670805in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{4.667776in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{4.658873in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.650884in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{4.652098in}}%
\pgfpathlineto{\pgfqpoint{1.616193in}{4.595735in}}%
\pgfpathlineto{\pgfqpoint{1.682211in}{4.576663in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{4.568530in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{4.549130in}}%
\pgfpathlineto{\pgfqpoint{1.795072in}{4.549130in}}%
\pgfpathlineto{\pgfqpoint{1.820171in}{4.550899in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{4.546155in}}%
\pgfpathlineto{\pgfqpoint{1.861091in}{4.542542in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{4.539493in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{4.519779in}}%
\pgfpathlineto{\pgfqpoint{2.057125in}{4.524358in}}%
\pgfpathlineto{\pgfqpoint{2.103966in}{4.517792in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{4.514448in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{4.513098in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{4.517126in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{4.515120in}}%
\pgfpathlineto{\pgfqpoint{2.236004in}{4.520438in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{4.519779in}}%
\pgfpathlineto{\pgfqpoint{2.366019in}{4.523058in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{4.541326in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.559005in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.552656in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.560143in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.560143in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.590712in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{4.576129in}}%
\pgfpathlineto{\pgfqpoint{2.366019in}{4.575056in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{4.566873in}}%
\pgfpathlineto{\pgfqpoint{2.236004in}{4.566319in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{4.569629in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{4.564089in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{4.567427in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{4.557861in}}%
\pgfpathlineto{\pgfqpoint{2.103966in}{4.560710in}}%
\pgfpathlineto{\pgfqpoint{2.057125in}{4.576129in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{4.571813in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{4.588676in}}%
\pgfpathlineto{\pgfqpoint{1.861091in}{4.611205in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{4.599195in}}%
\pgfpathlineto{\pgfqpoint{1.820171in}{4.605507in}}%
\pgfpathlineto{\pgfqpoint{1.795072in}{4.613544in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{4.620894in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{4.645148in}}%
\pgfpathlineto{\pgfqpoint{1.682211in}{4.639286in}}%
\pgfpathlineto{\pgfqpoint{1.616193in}{4.680421in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{4.793778in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.833190in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{4.917549in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{4.932056in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{4.975685in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{5.026801in}}%
\pgfpathlineto{\pgfqpoint{1.354139in}{5.092845in}}%
\pgfpathlineto{\pgfqpoint{1.307298in}{5.181760in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{5.214400in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{5.285037in}}%
\pgfpathlineto{\pgfqpoint{1.111264in}{5.287219in}}%
\pgfpathlineto{\pgfqpoint{1.092086in}{5.293774in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{5.307947in}}%
\pgfpathlineto{\pgfqpoint{1.045245in}{5.322517in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{5.331950in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{5.325246in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{5.320940in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{5.285459in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{5.249232in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{5.216243in}}%
\pgfpathlineto{\pgfqpoint{1.045245in}{5.168340in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{5.161249in}}%
\pgfpathlineto{\pgfqpoint{1.092086in}{5.124719in}}%
\pgfpathlineto{\pgfqpoint{1.111264in}{5.127770in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{5.087133in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{4.942823in}}%
\pgfpathlineto{\pgfqpoint{1.307298in}{4.680421in}}%
\pgfpathlineto{\pgfqpoint{1.354139in}{4.560143in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{4.570723in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{4.480035in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{4.476958in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{4.461844in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.451841in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{4.427876in}}%
\pgfpathlineto{\pgfqpoint{1.616193in}{4.387921in}}%
\pgfpathlineto{\pgfqpoint{1.682211in}{4.348569in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{4.355945in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{4.337112in}}%
\pgfpathlineto{\pgfqpoint{1.795072in}{4.335808in}}%
\pgfpathlineto{\pgfqpoint{1.820171in}{4.340985in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{4.329193in}}%
\pgfpathlineto{\pgfqpoint{1.861091in}{4.323782in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{4.321035in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{4.314042in}}%
\pgfpathlineto{\pgfqpoint{2.057125in}{4.302462in}}%
\pgfpathlineto{\pgfqpoint{2.103966in}{4.312622in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{4.296479in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{4.280914in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{4.302462in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{4.297987in}}%
\pgfpathlineto{\pgfqpoint{2.236004in}{4.291904in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{4.285679in}}%
\pgfpathlineto{\pgfqpoint{2.366019in}{4.285679in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{4.308314in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.306863in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.327851in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.335808in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.335808in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.347319in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{4.344804in}}%
\pgfpathlineto{\pgfqpoint{2.366019in}{4.360752in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{4.358359in}}%
\pgfpathlineto{\pgfqpoint{2.236004in}{4.346064in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{4.354729in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{4.347319in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{4.354729in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{4.358359in}}%
\pgfpathlineto{\pgfqpoint{2.103966in}{4.357154in}}%
\pgfpathlineto{\pgfqpoint{2.057125in}{4.368963in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{4.385759in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{4.399513in}}%
\pgfpathlineto{\pgfqpoint{1.861091in}{4.390066in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{4.401568in}}%
\pgfpathlineto{\pgfqpoint{1.820171in}{4.416500in}}%
\pgfpathlineto{\pgfqpoint{1.795072in}{4.405632in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{4.416500in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{4.437003in}}%
\pgfpathlineto{\pgfqpoint{1.682211in}{4.437899in}}%
\pgfpathlineto{\pgfqpoint{1.616193in}{4.505553in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{4.715777in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.720200in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{4.839098in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{4.879269in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{4.919798in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{5.004533in}}%
\pgfpathlineto{\pgfqpoint{1.354139in}{5.026901in}}%
\pgfpathlineto{\pgfqpoint{1.307298in}{5.185903in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{5.182886in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{5.267729in}}%
\pgfpathlineto{\pgfqpoint{1.111264in}{5.276323in}}%
\pgfpathlineto{\pgfqpoint{1.092086in}{5.290968in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{5.296183in}}%
\pgfpathlineto{\pgfqpoint{1.045245in}{5.321377in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{5.342992in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{5.330914in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{5.320974in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{5.285344in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{5.249540in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{5.210473in}}%
\pgfpathlineto{\pgfqpoint{1.045245in}{5.165598in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{5.127770in}}%
\pgfpathlineto{\pgfqpoint{1.092086in}{5.100736in}}%
\pgfpathlineto{\pgfqpoint{1.111264in}{5.120218in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{5.074659in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{4.844089in}}%
\pgfpathlineto{\pgfqpoint{1.307298in}{4.656104in}}%
\pgfpathlineto{\pgfqpoint{1.354139in}{4.569080in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{4.511061in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{4.476183in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{4.418430in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{4.395355in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.383579in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{4.395355in}}%
\pgfpathlineto{\pgfqpoint{1.616193in}{4.323782in}}%
\pgfpathlineto{\pgfqpoint{1.682211in}{4.288809in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{4.291904in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{4.293437in}}%
\pgfpathlineto{\pgfqpoint{1.795072in}{4.266092in}}%
\pgfpathlineto{\pgfqpoint{1.820171in}{4.272781in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{4.267780in}}%
\pgfpathlineto{\pgfqpoint{1.861091in}{4.259233in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{4.269457in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{4.246792in}}%
\pgfpathlineto{\pgfqpoint{2.057125in}{4.231833in}}%
\pgfpathlineto{\pgfqpoint{2.103966in}{4.233749in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{4.239416in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{4.231833in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{4.220041in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{4.233749in}}%
\pgfpathlineto{\pgfqpoint{2.236004in}{4.227959in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{4.241279in}}%
\pgfpathlineto{\pgfqpoint{2.366019in}{4.239416in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{4.226001in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.229903in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.253971in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.257490in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.257490in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.280914in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{4.290361in}}%
\pgfpathlineto{\pgfqpoint{2.366019in}{4.299487in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{4.306863in}}%
\pgfpathlineto{\pgfqpoint{2.236004in}{4.290361in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{4.303937in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{4.309758in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{4.305404in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{4.299487in}}%
\pgfpathlineto{\pgfqpoint{2.103966in}{4.297987in}}%
\pgfpathlineto{\pgfqpoint{2.057125in}{4.323782in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{4.318260in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{4.346064in}}%
\pgfpathlineto{\pgfqpoint{1.861091in}{4.344804in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{4.343537in}}%
\pgfpathlineto{\pgfqpoint{1.820171in}{4.352282in}}%
\pgfpathlineto{\pgfqpoint{1.795072in}{4.360752in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{4.376932in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{4.376932in}}%
\pgfpathlineto{\pgfqpoint{1.682211in}{4.394306in}}%
\pgfpathlineto{\pgfqpoint{1.616193in}{4.439681in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{4.691454in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.718313in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{4.827360in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{4.872769in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{4.924093in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{4.988710in}}%
\pgfpathlineto{\pgfqpoint{1.354139in}{5.020507in}}%
\pgfpathlineto{\pgfqpoint{1.307298in}{5.181308in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{5.175191in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{5.280383in}}%
\pgfpathlineto{\pgfqpoint{1.111264in}{5.287181in}}%
\pgfpathlineto{\pgfqpoint{1.092086in}{5.285689in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{5.306957in}}%
\pgfpathlineto{\pgfqpoint{1.045245in}{5.324815in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{5.331982in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{5.323152in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{5.323319in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{5.303569in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{5.284054in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{5.275727in}}%
\pgfpathlineto{\pgfqpoint{1.045245in}{5.255848in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{5.240121in}}%
\pgfpathlineto{\pgfqpoint{1.092086in}{5.240552in}}%
\pgfpathlineto{\pgfqpoint{1.111264in}{5.215522in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{5.201290in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{5.100240in}}%
\pgfpathlineto{\pgfqpoint{1.307298in}{5.010089in}}%
\pgfpathlineto{\pgfqpoint{1.354139in}{4.916719in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{4.857967in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{4.801650in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{4.742591in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{4.736318in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.718471in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{4.704887in}}%
\pgfpathlineto{\pgfqpoint{1.616193in}{4.634589in}}%
\pgfpathlineto{\pgfqpoint{1.682211in}{4.609082in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{4.592984in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{4.589442in}}%
\pgfpathlineto{\pgfqpoint{1.795072in}{4.578792in}}%
\pgfpathlineto{\pgfqpoint{1.820171in}{4.579321in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{4.574518in}}%
\pgfpathlineto{\pgfqpoint{1.861091in}{4.567427in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{4.569080in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{4.553822in}}%
\pgfpathlineto{\pgfqpoint{2.057125in}{4.547349in}}%
\pgfpathlineto{\pgfqpoint{2.103966in}{4.541631in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{4.538571in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{4.543450in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{4.541326in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{4.538264in}}%
\pgfpathlineto{\pgfqpoint{2.236004in}{4.539186in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{4.544956in}}%
\pgfpathlineto{\pgfqpoint{2.366019in}{4.549425in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{4.563248in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.575861in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.556138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{5.322935in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{5.298497in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{5.287276in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{5.264242in}}%
\pgfpathlineto{\pgfqpoint{1.045245in}{5.247492in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{5.229276in}}%
\pgfpathlineto{\pgfqpoint{1.092086in}{5.228162in}}%
\pgfpathlineto{\pgfqpoint{1.111264in}{5.194246in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{5.189134in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{5.061050in}}%
\pgfpathlineto{\pgfqpoint{1.307298in}{4.951721in}}%
\pgfpathlineto{\pgfqpoint{1.354139in}{4.855608in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{4.728380in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{4.650681in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{4.579321in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{4.554693in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.531401in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{4.511742in}}%
\pgfpathlineto{\pgfqpoint{1.616193in}{4.427412in}}%
\pgfpathlineto{\pgfqpoint{1.682211in}{4.404115in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{4.390600in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{4.374679in}}%
\pgfpathlineto{\pgfqpoint{1.795072in}{4.378609in}}%
\pgfpathlineto{\pgfqpoint{1.820171in}{4.373546in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{4.368963in}}%
\pgfpathlineto{\pgfqpoint{1.861091in}{4.360752in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{4.363124in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{4.342264in}}%
\pgfpathlineto{\pgfqpoint{2.057125in}{4.332521in}}%
\pgfpathlineto{\pgfqpoint{2.103966in}{4.337112in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{4.332521in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{4.327851in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{4.329862in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{4.326501in}}%
\pgfpathlineto{\pgfqpoint{2.236004in}{4.322412in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{4.325145in}}%
\pgfpathlineto{\pgfqpoint{2.366019in}{4.322412in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{4.327851in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.326501in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.333181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{5.322400in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{5.299355in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{5.277057in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{5.264325in}}%
\pgfpathlineto{\pgfqpoint{1.045245in}{5.245740in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{5.228802in}}%
\pgfpathlineto{\pgfqpoint{1.092086in}{5.218344in}}%
\pgfpathlineto{\pgfqpoint{1.111264in}{5.185931in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{5.172080in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{5.052112in}}%
\pgfpathlineto{\pgfqpoint{1.307298in}{4.943097in}}%
\pgfpathlineto{\pgfqpoint{1.354139in}{4.819891in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{4.711603in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{4.602612in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{4.528542in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{4.506248in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.483076in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{4.467511in}}%
\pgfpathlineto{\pgfqpoint{1.616193in}{4.378609in}}%
\pgfpathlineto{\pgfqpoint{1.682211in}{4.345435in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{4.339055in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{4.318260in}}%
\pgfpathlineto{\pgfqpoint{1.795072in}{4.315455in}}%
\pgfpathlineto{\pgfqpoint{1.820171in}{4.316861in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{4.312622in}}%
\pgfpathlineto{\pgfqpoint{1.861091in}{4.307590in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{4.301721in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{4.288809in}}%
\pgfpathlineto{\pgfqpoint{2.057125in}{4.279307in}}%
\pgfpathlineto{\pgfqpoint{2.103966in}{4.272781in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{4.269457in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{4.274427in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{4.271124in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{4.266092in}}%
\pgfpathlineto{\pgfqpoint{2.236004in}{4.269457in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{4.267780in}}%
\pgfpathlineto{\pgfqpoint{2.366019in}{4.262684in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{4.256615in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.253971in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{4.255737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{4.163412in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{4.163412in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{5.409243in}}%
\pgfpathlineto{\pgfqpoint{2.990873in}{5.409243in}}%
\pgfpathlineto{\pgfqpoint{2.990873in}{4.163412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453871in}{4.163412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453871in,y=4.066190in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203698in}{4.163412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203698in,y=4.066190in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{4.761116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627064in, y=4.716394in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{5.380978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707310in, y=5.336256in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{4.327851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{4.437003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{4.514448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{4.574518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{4.623600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{4.665098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{4.701045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{4.732752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{4.947713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{5.056865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{5.134310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{5.194380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{5.243462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{5.284960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{5.320907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{5.352614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{4.163412in}}%
\pgfpathlineto{\pgfqpoint{2.990873in}{5.409243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928750in}{4.163412in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{5.409243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{4.163412in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{4.163412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{5.409243in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{5.409243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444281in,y=5.131465in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIFAR-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{5.321142in}}%
\pgfpathlineto{\pgfqpoint{3.257837in}{5.288285in}}%
\pgfpathlineto{\pgfqpoint{3.304678in}{5.256211in}}%
\pgfpathlineto{\pgfqpoint{3.341011in}{5.230267in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{5.216292in}}%
\pgfpathlineto{\pgfqpoint{3.395797in}{5.182098in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{5.160456in}}%
\pgfpathlineto{\pgfqpoint{3.436716in}{5.146417in}}%
\pgfpathlineto{\pgfqpoint{3.453871in}{5.128665in}}%
\pgfpathlineto{\pgfqpoint{3.566732in}{5.029795in}}%
\pgfpathlineto{\pgfqpoint{3.632751in}{4.898523in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{4.895762in}}%
\pgfpathlineto{\pgfqpoint{3.715925in}{4.857779in}}%
\pgfpathlineto{\pgfqpoint{3.745611in}{4.794255in}}%
\pgfpathlineto{\pgfqpoint{3.770710in}{4.798506in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{4.789452in}}%
\pgfpathlineto{\pgfqpoint{3.811630in}{4.756773in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{4.768550in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{4.736908in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{4.717998in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{4.710306in}}%
\pgfpathlineto{\pgfqpoint{4.090838in}{4.694918in}}%
\pgfpathlineto{\pgfqpoint{4.120524in}{4.699018in}}%
\pgfpathlineto{\pgfqpoint{4.145623in}{4.693884in}}%
\pgfpathlineto{\pgfqpoint{4.167365in}{4.680421in}}%
\pgfpathlineto{\pgfqpoint{4.186543in}{4.680057in}}%
\pgfpathlineto{\pgfqpoint{4.203698in}{4.671557in}}%
\pgfpathlineto{\pgfqpoint{4.316558in}{4.656104in}}%
\pgfpathlineto{\pgfqpoint{4.382577in}{4.660834in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{4.654509in}}%
\pgfpathlineto{\pgfqpoint{4.465751in}{4.657690in}}%
\pgfpathlineto{\pgfqpoint{4.495437in}{4.661614in}}%
\pgfpathlineto{\pgfqpoint{4.520536in}{4.664327in}}%
\pgfpathlineto{\pgfqpoint{4.542278in}{4.654108in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{4.662780in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.660443in}}%
\pgfpathlineto{\pgfqpoint{4.691471in}{4.682952in}}%
\pgfpathlineto{\pgfqpoint{4.757490in}{4.667395in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{4.645148in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.638862in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.642651in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.642651in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{4.667776in}}%
\pgfpathlineto{\pgfqpoint{4.757490in}{4.696634in}}%
\pgfpathlineto{\pgfqpoint{4.691471in}{4.709002in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.693884in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{4.694229in}}%
\pgfpathlineto{\pgfqpoint{4.542278in}{4.695606in}}%
\pgfpathlineto{\pgfqpoint{4.520536in}{4.692150in}}%
\pgfpathlineto{\pgfqpoint{4.495437in}{4.693884in}}%
\pgfpathlineto{\pgfqpoint{4.465751in}{4.695262in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{4.701381in}}%
\pgfpathlineto{\pgfqpoint{4.382577in}{4.700033in}}%
\pgfpathlineto{\pgfqpoint{4.316558in}{4.709980in}}%
\pgfpathlineto{\pgfqpoint{4.203698in}{4.726396in}}%
\pgfpathlineto{\pgfqpoint{4.186543in}{4.733350in}}%
\pgfpathlineto{\pgfqpoint{4.167365in}{4.723626in}}%
\pgfpathlineto{\pgfqpoint{4.145623in}{4.748156in}}%
\pgfpathlineto{\pgfqpoint{4.120524in}{4.735431in}}%
\pgfpathlineto{\pgfqpoint{4.090838in}{4.767763in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{4.755677in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{4.763527in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{4.796625in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{4.911150in}}%
\pgfpathlineto{\pgfqpoint{3.811630in}{4.921435in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{4.969302in}}%
\pgfpathlineto{\pgfqpoint{3.770710in}{4.984868in}}%
\pgfpathlineto{\pgfqpoint{3.745611in}{5.033049in}}%
\pgfpathlineto{\pgfqpoint{3.715925in}{5.087933in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{5.111936in}}%
\pgfpathlineto{\pgfqpoint{3.632751in}{5.185124in}}%
\pgfpathlineto{\pgfqpoint{3.566732in}{5.205042in}}%
\pgfpathlineto{\pgfqpoint{3.453871in}{5.309356in}}%
\pgfpathlineto{\pgfqpoint{3.436716in}{5.308476in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{5.311769in}}%
\pgfpathlineto{\pgfqpoint{3.395797in}{5.304393in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{5.330135in}}%
\pgfpathlineto{\pgfqpoint{3.341011in}{5.341126in}}%
\pgfpathlineto{\pgfqpoint{3.304678in}{5.327685in}}%
\pgfpathlineto{\pgfqpoint{3.257837in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{5.321041in}}%
\pgfpathlineto{\pgfqpoint{3.257837in}{5.288057in}}%
\pgfpathlineto{\pgfqpoint{3.304678in}{5.255268in}}%
\pgfpathlineto{\pgfqpoint{3.341011in}{5.225177in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{5.195401in}}%
\pgfpathlineto{\pgfqpoint{3.395797in}{5.171641in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{5.142463in}}%
\pgfpathlineto{\pgfqpoint{3.436716in}{5.149487in}}%
\pgfpathlineto{\pgfqpoint{3.453871in}{5.139707in}}%
\pgfpathlineto{\pgfqpoint{3.566732in}{5.007244in}}%
\pgfpathlineto{\pgfqpoint{3.632751in}{4.867199in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{4.823972in}}%
\pgfpathlineto{\pgfqpoint{3.715925in}{4.774762in}}%
\pgfpathlineto{\pgfqpoint{3.745611in}{4.750966in}}%
\pgfpathlineto{\pgfqpoint{3.770710in}{4.742158in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{4.719887in}}%
\pgfpathlineto{\pgfqpoint{3.811630in}{4.715139in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{4.711603in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{4.679693in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{4.653707in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{4.644318in}}%
\pgfpathlineto{\pgfqpoint{4.090838in}{4.627608in}}%
\pgfpathlineto{\pgfqpoint{4.120524in}{4.628050in}}%
\pgfpathlineto{\pgfqpoint{4.145623in}{4.622251in}}%
\pgfpathlineto{\pgfqpoint{4.167365in}{4.619986in}}%
\pgfpathlineto{\pgfqpoint{4.186543in}{4.617703in}}%
\pgfpathlineto{\pgfqpoint{4.203698in}{4.619531in}}%
\pgfpathlineto{\pgfqpoint{4.316558in}{4.605027in}}%
\pgfpathlineto{\pgfqpoint{4.382577in}{4.600176in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{4.591724in}}%
\pgfpathlineto{\pgfqpoint{4.465751in}{4.590712in}}%
\pgfpathlineto{\pgfqpoint{4.495437in}{4.584559in}}%
\pgfpathlineto{\pgfqpoint{4.520536in}{4.589187in}}%
\pgfpathlineto{\pgfqpoint{4.542278in}{4.589696in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{4.585594in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.592732in}}%
\pgfpathlineto{\pgfqpoint{4.691471in}{4.604064in}}%
\pgfpathlineto{\pgfqpoint{4.757490in}{4.603097in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{4.599686in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.594738in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.600665in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.600665in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{4.626279in}}%
\pgfpathlineto{\pgfqpoint{4.757490in}{4.637161in}}%
\pgfpathlineto{\pgfqpoint{4.691471in}{4.631121in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.620894in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{4.623151in}}%
\pgfpathlineto{\pgfqpoint{4.542278in}{4.624496in}}%
\pgfpathlineto{\pgfqpoint{4.520536in}{4.625834in}}%
\pgfpathlineto{\pgfqpoint{4.495437in}{4.629370in}}%
\pgfpathlineto{\pgfqpoint{4.465751in}{4.629370in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{4.634589in}}%
\pgfpathlineto{\pgfqpoint{4.382577in}{4.633294in}}%
\pgfpathlineto{\pgfqpoint{4.316558in}{4.642233in}}%
\pgfpathlineto{\pgfqpoint{4.203698in}{4.657294in}}%
\pgfpathlineto{\pgfqpoint{4.186543in}{4.663941in}}%
\pgfpathlineto{\pgfqpoint{4.167365in}{4.665866in}}%
\pgfpathlineto{\pgfqpoint{4.145623in}{4.670805in}}%
\pgfpathlineto{\pgfqpoint{4.120524in}{4.680421in}}%
\pgfpathlineto{\pgfqpoint{4.090838in}{4.693538in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{4.706045in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{4.708020in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{4.735431in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{4.859278in}}%
\pgfpathlineto{\pgfqpoint{3.811630in}{4.857591in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{4.934470in}}%
\pgfpathlineto{\pgfqpoint{3.770710in}{4.922915in}}%
\pgfpathlineto{\pgfqpoint{3.745611in}{4.996233in}}%
\pgfpathlineto{\pgfqpoint{3.715925in}{5.029695in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{5.080311in}}%
\pgfpathlineto{\pgfqpoint{3.632751in}{5.191729in}}%
\pgfpathlineto{\pgfqpoint{3.566732in}{5.217678in}}%
\pgfpathlineto{\pgfqpoint{3.453871in}{5.305357in}}%
\pgfpathlineto{\pgfqpoint{3.436716in}{5.305713in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{5.311769in}}%
\pgfpathlineto{\pgfqpoint{3.395797in}{5.302490in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{5.331594in}}%
\pgfpathlineto{\pgfqpoint{3.341011in}{5.333464in}}%
\pgfpathlineto{\pgfqpoint{3.304678in}{5.334361in}}%
\pgfpathlineto{\pgfqpoint{3.257837in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{5.321008in}}%
\pgfpathlineto{\pgfqpoint{3.257837in}{5.288778in}}%
\pgfpathlineto{\pgfqpoint{3.304678in}{5.250634in}}%
\pgfpathlineto{\pgfqpoint{3.341011in}{5.223007in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{5.192760in}}%
\pgfpathlineto{\pgfqpoint{3.395797in}{5.119934in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{5.149105in}}%
\pgfpathlineto{\pgfqpoint{3.436716in}{5.146481in}}%
\pgfpathlineto{\pgfqpoint{3.453871in}{5.098824in}}%
\pgfpathlineto{\pgfqpoint{3.566732in}{4.969426in}}%
\pgfpathlineto{\pgfqpoint{3.632751in}{4.798740in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{4.700371in}}%
\pgfpathlineto{\pgfqpoint{3.715925in}{4.631557in}}%
\pgfpathlineto{\pgfqpoint{3.745611in}{4.600665in}}%
\pgfpathlineto{\pgfqpoint{3.770710in}{4.532661in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{4.526940in}}%
\pgfpathlineto{\pgfqpoint{3.811630in}{4.533290in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{4.513098in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{4.458551in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{4.441453in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{4.440568in}}%
\pgfpathlineto{\pgfqpoint{4.090838in}{4.425077in}}%
\pgfpathlineto{\pgfqpoint{4.120524in}{4.416500in}}%
\pgfpathlineto{\pgfqpoint{4.145623in}{4.424137in}}%
\pgfpathlineto{\pgfqpoint{4.167365in}{4.410626in}}%
\pgfpathlineto{\pgfqpoint{4.186543in}{4.393252in}}%
\pgfpathlineto{\pgfqpoint{4.203698in}{4.417467in}}%
\pgfpathlineto{\pgfqpoint{4.316558in}{4.386842in}}%
\pgfpathlineto{\pgfqpoint{4.382577in}{4.380276in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{4.374679in}}%
\pgfpathlineto{\pgfqpoint{4.465751in}{4.379166in}}%
\pgfpathlineto{\pgfqpoint{4.495437in}{4.372407in}}%
\pgfpathlineto{\pgfqpoint{4.520536in}{4.372407in}}%
\pgfpathlineto{\pgfqpoint{4.542278in}{4.368963in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{4.375808in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.372407in}}%
\pgfpathlineto{\pgfqpoint{4.691471in}{4.376932in}}%
\pgfpathlineto{\pgfqpoint{4.757490in}{4.381382in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{4.387921in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.410626in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.421299in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.421299in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{4.431564in}}%
\pgfpathlineto{\pgfqpoint{4.757490in}{4.426947in}}%
\pgfpathlineto{\pgfqpoint{4.691471in}{4.426013in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.421299in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{4.419389in}}%
\pgfpathlineto{\pgfqpoint{4.542278in}{4.417467in}}%
\pgfpathlineto{\pgfqpoint{4.520536in}{4.424137in}}%
\pgfpathlineto{\pgfqpoint{4.495437in}{4.426013in}}%
\pgfpathlineto{\pgfqpoint{4.465751in}{4.428803in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{4.423195in}}%
\pgfpathlineto{\pgfqpoint{4.382577in}{4.434297in}}%
\pgfpathlineto{\pgfqpoint{4.316558in}{4.440568in}}%
\pgfpathlineto{\pgfqpoint{4.203698in}{4.464287in}}%
\pgfpathlineto{\pgfqpoint{4.186543in}{4.468311in}}%
\pgfpathlineto{\pgfqpoint{4.167365in}{4.462661in}}%
\pgfpathlineto{\pgfqpoint{4.145623in}{4.473846in}}%
\pgfpathlineto{\pgfqpoint{4.120524in}{4.469904in}}%
\pgfpathlineto{\pgfqpoint{4.090838in}{4.480035in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{4.497074in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{4.516459in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{4.554403in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{4.819024in}}%
\pgfpathlineto{\pgfqpoint{3.811630in}{4.734244in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{4.872946in}}%
\pgfpathlineto{\pgfqpoint{3.770710in}{4.872235in}}%
\pgfpathlineto{\pgfqpoint{3.745611in}{4.998137in}}%
\pgfpathlineto{\pgfqpoint{3.715925in}{5.020610in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{5.036942in}}%
\pgfpathlineto{\pgfqpoint{3.632751in}{5.188997in}}%
\pgfpathlineto{\pgfqpoint{3.566732in}{5.186735in}}%
\pgfpathlineto{\pgfqpoint{3.453871in}{5.289762in}}%
\pgfpathlineto{\pgfqpoint{3.436716in}{5.291344in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{5.312915in}}%
\pgfpathlineto{\pgfqpoint{3.395797in}{5.299373in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{5.338869in}}%
\pgfpathlineto{\pgfqpoint{3.341011in}{5.348029in}}%
\pgfpathlineto{\pgfqpoint{3.304678in}{5.339372in}}%
\pgfpathlineto{\pgfqpoint{3.257837in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{5.325494in}}%
\pgfpathlineto{\pgfqpoint{3.257837in}{5.308194in}}%
\pgfpathlineto{\pgfqpoint{3.304678in}{5.289724in}}%
\pgfpathlineto{\pgfqpoint{3.341011in}{5.278183in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{5.268344in}}%
\pgfpathlineto{\pgfqpoint{3.395797in}{5.253286in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{5.246096in}}%
\pgfpathlineto{\pgfqpoint{3.436716in}{5.227900in}}%
\pgfpathlineto{\pgfqpoint{3.453871in}{5.210168in}}%
\pgfpathlineto{\pgfqpoint{3.566732in}{5.131944in}}%
\pgfpathlineto{\pgfqpoint{3.632751in}{5.060076in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{4.995163in}}%
\pgfpathlineto{\pgfqpoint{3.715925in}{4.935670in}}%
\pgfpathlineto{\pgfqpoint{3.745611in}{4.894371in}}%
\pgfpathlineto{\pgfqpoint{3.770710in}{4.862161in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{4.847626in}}%
\pgfpathlineto{\pgfqpoint{3.811630in}{4.836872in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{4.826095in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{4.762190in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{4.741290in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{4.731102in}}%
\pgfpathlineto{\pgfqpoint{4.090838in}{4.722696in}}%
\pgfpathlineto{\pgfqpoint{4.120524in}{4.715139in}}%
\pgfpathlineto{\pgfqpoint{4.145623in}{4.711765in}}%
\pgfpathlineto{\pgfqpoint{4.167365in}{4.708184in}}%
\pgfpathlineto{\pgfqpoint{4.186543in}{4.703223in}}%
\pgfpathlineto{\pgfqpoint{4.203698in}{4.700539in}}%
\pgfpathlineto{\pgfqpoint{4.316558in}{4.685816in}}%
\pgfpathlineto{\pgfqpoint{4.382577in}{4.679693in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{4.677682in}}%
\pgfpathlineto{\pgfqpoint{4.465751in}{4.676763in}}%
\pgfpathlineto{\pgfqpoint{4.495437in}{4.679511in}}%
\pgfpathlineto{\pgfqpoint{4.520536in}{4.677866in}}%
\pgfpathlineto{\pgfqpoint{4.542278in}{4.678232in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{4.677866in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.680239in}}%
\pgfpathlineto{\pgfqpoint{4.691471in}{4.696805in}}%
\pgfpathlineto{\pgfqpoint{4.757490in}{4.680784in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{4.655307in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.640974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{5.326271in}}%
\pgfpathlineto{\pgfqpoint{3.257837in}{5.312516in}}%
\pgfpathlineto{\pgfqpoint{3.304678in}{5.289441in}}%
\pgfpathlineto{\pgfqpoint{3.341011in}{5.277591in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{5.262513in}}%
\pgfpathlineto{\pgfqpoint{3.395797in}{5.248727in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{5.241435in}}%
\pgfpathlineto{\pgfqpoint{3.436716in}{5.223177in}}%
\pgfpathlineto{\pgfqpoint{3.453871in}{5.213223in}}%
\pgfpathlineto{\pgfqpoint{3.566732in}{5.117724in}}%
\pgfpathlineto{\pgfqpoint{3.632751in}{5.035829in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{4.950325in}}%
\pgfpathlineto{\pgfqpoint{3.715925in}{4.880394in}}%
\pgfpathlineto{\pgfqpoint{3.745611in}{4.823758in}}%
\pgfpathlineto{\pgfqpoint{3.770710in}{4.807265in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{4.789331in}}%
\pgfpathlineto{\pgfqpoint{3.811630in}{4.760846in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{4.758410in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{4.701045in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{4.677499in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{4.667776in}}%
\pgfpathlineto{\pgfqpoint{4.090838in}{4.657294in}}%
\pgfpathlineto{\pgfqpoint{4.120524in}{4.652703in}}%
\pgfpathlineto{\pgfqpoint{4.145623in}{4.650275in}}%
\pgfpathlineto{\pgfqpoint{4.167365in}{4.646181in}}%
\pgfpathlineto{\pgfqpoint{4.186543in}{4.643486in}}%
\pgfpathlineto{\pgfqpoint{4.203698in}{4.639074in}}%
\pgfpathlineto{\pgfqpoint{4.316558in}{4.622926in}}%
\pgfpathlineto{\pgfqpoint{4.382577in}{4.614937in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{4.609082in}}%
\pgfpathlineto{\pgfqpoint{4.465751in}{4.608134in}}%
\pgfpathlineto{\pgfqpoint{4.495437in}{4.606226in}}%
\pgfpathlineto{\pgfqpoint{4.520536in}{4.605507in}}%
\pgfpathlineto{\pgfqpoint{4.542278in}{4.604786in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{4.607896in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.609319in}}%
\pgfpathlineto{\pgfqpoint{4.691471in}{4.620214in}}%
\pgfpathlineto{\pgfqpoint{4.757490in}{4.616324in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{4.611205in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.597223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{4.163412in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{5.328423in}}%
\pgfpathlineto{\pgfqpoint{3.257837in}{5.309987in}}%
\pgfpathlineto{\pgfqpoint{3.304678in}{5.287486in}}%
\pgfpathlineto{\pgfqpoint{3.341011in}{5.271333in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{5.261718in}}%
\pgfpathlineto{\pgfqpoint{3.395797in}{5.246961in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{5.246451in}}%
\pgfpathlineto{\pgfqpoint{3.436716in}{5.219008in}}%
\pgfpathlineto{\pgfqpoint{3.453871in}{5.198017in}}%
\pgfpathlineto{\pgfqpoint{3.566732in}{5.094372in}}%
\pgfpathlineto{\pgfqpoint{3.632751in}{4.996570in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{4.892395in}}%
\pgfpathlineto{\pgfqpoint{3.715925in}{4.807265in}}%
\pgfpathlineto{\pgfqpoint{3.745611in}{4.703723in}}%
\pgfpathlineto{\pgfqpoint{3.770710in}{4.657690in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{4.622926in}}%
\pgfpathlineto{\pgfqpoint{3.811630in}{4.589696in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{4.575861in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{4.499575in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{4.476958in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{4.459378in}}%
\pgfpathlineto{\pgfqpoint{4.090838in}{4.456889in}}%
\pgfpathlineto{\pgfqpoint{4.120524in}{4.445830in}}%
\pgfpathlineto{\pgfqpoint{4.145623in}{4.447992in}}%
\pgfpathlineto{\pgfqpoint{4.167365in}{4.440568in}}%
\pgfpathlineto{\pgfqpoint{4.186543in}{4.437003in}}%
\pgfpathlineto{\pgfqpoint{4.203698in}{4.436554in}}%
\pgfpathlineto{\pgfqpoint{4.316558in}{4.417467in}}%
\pgfpathlineto{\pgfqpoint{4.382577in}{4.411121in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{4.404115in}}%
\pgfpathlineto{\pgfqpoint{4.465751in}{4.400543in}}%
\pgfpathlineto{\pgfqpoint{4.495437in}{4.400543in}}%
\pgfpathlineto{\pgfqpoint{4.520536in}{4.400028in}}%
\pgfpathlineto{\pgfqpoint{4.542278in}{4.399513in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{4.399513in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.399513in}}%
\pgfpathlineto{\pgfqpoint{4.691471in}{4.399513in}}%
\pgfpathlineto{\pgfqpoint{4.757490in}{4.406638in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{4.413089in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{4.417467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{3.914246in}}%
\pgfpathlineto{\pgfqpoint{0.665421in}{3.914246in}}%
\pgfpathlineto{\pgfqpoint{0.665421in}{2.668416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753506in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753506in,y=2.571193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229775in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229775in,y=2.571193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706045in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706045in,y=2.571193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182314in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182314in,y=2.571193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679731in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707351in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731713in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896877in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980744in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040249in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086404in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124115in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156000in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183620in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207982in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373147in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457014in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516518in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562673in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600385in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632270in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659889in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684252in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849416in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933283in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992787in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038943in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076654in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108539in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136159in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160521in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325685in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409552in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469057in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515212in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552924in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584808in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{2.750827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301611in, y=2.706105in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.314291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301611in, y=3.269570in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.877756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381857in, y=3.833034in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{2.696222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{2.725044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{2.920447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.019668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.090066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.144672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.189288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.259686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.288509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.483911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.583132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.653531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.752752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.790474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.823151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{3.851973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246056in,y=3.291331in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{0.665421in}{3.914246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603297in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{3.914246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{2.668416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{3.914246in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{3.914246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118828in,y=3.636468in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.896877in}{3.823151in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{3.790824in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{3.753566in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.711055in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{3.691951in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{3.610865in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{3.613761in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{3.583947in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{3.521283in}}%
\pgfpathlineto{\pgfqpoint{1.373147in}{3.356859in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.280213in}}%
\pgfpathlineto{\pgfqpoint{1.516518in}{3.250333in}}%
\pgfpathlineto{\pgfqpoint{1.562673in}{3.212611in}}%
\pgfpathlineto{\pgfqpoint{1.600385in}{3.163505in}}%
\pgfpathlineto{\pgfqpoint{1.632270in}{3.144672in}}%
\pgfpathlineto{\pgfqpoint{1.659889in}{3.118889in}}%
\pgfpathlineto{\pgfqpoint{1.684252in}{3.118889in}}%
\pgfpathlineto{\pgfqpoint{1.706045in}{3.134682in}}%
\pgfpathlineto{\pgfqpoint{1.849416in}{3.064284in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.035461in}}%
\pgfpathlineto{\pgfqpoint{1.992787in}{3.019668in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{2.993885in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{3.002785in}}%
\pgfpathlineto{\pgfqpoint{2.136159in}{2.984650in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{2.965063in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{2.943770in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{2.954648in}}%
\pgfpathlineto{\pgfqpoint{2.409552in}{2.920447in}}%
\pgfpathlineto{\pgfqpoint{2.469057in}{2.932386in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.965063in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{2.469057in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{2.409552in}{3.057390in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{3.090066in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{3.118889in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{3.102006in}}%
\pgfpathlineto{\pgfqpoint{2.136159in}{3.113390in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{3.102006in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{3.129530in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{3.163505in}}%
\pgfpathlineto{\pgfqpoint{1.992787in}{3.163505in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.172404in}}%
\pgfpathlineto{\pgfqpoint{1.849416in}{3.205081in}}%
\pgfpathlineto{\pgfqpoint{1.706045in}{3.385910in}}%
\pgfpathlineto{\pgfqpoint{1.684252in}{3.316726in}}%
\pgfpathlineto{\pgfqpoint{1.659889in}{3.482685in}}%
\pgfpathlineto{\pgfqpoint{1.632270in}{3.454016in}}%
\pgfpathlineto{\pgfqpoint{1.600385in}{3.427772in}}%
\pgfpathlineto{\pgfqpoint{1.562673in}{3.485132in}}%
\pgfpathlineto{\pgfqpoint{1.516518in}{3.578189in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.603471in}}%
\pgfpathlineto{\pgfqpoint{1.373147in}{3.699671in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{3.801413in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{3.777185in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{3.835381in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{3.778290in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{3.814432in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.837698in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{3.835962in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{3.842549in}}%
\pgfpathlineto{\pgfqpoint{0.896877in}{3.857618in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.896877in}{3.823151in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{3.790824in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{3.752752in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.710086in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{3.670659in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{3.594294in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{3.613761in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{3.590366in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{3.518112in}}%
\pgfpathlineto{\pgfqpoint{1.373147in}{3.223489in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.042991in}}%
\pgfpathlineto{\pgfqpoint{1.516518in}{3.107764in}}%
\pgfpathlineto{\pgfqpoint{1.562673in}{2.984650in}}%
\pgfpathlineto{\pgfqpoint{1.600385in}{3.019668in}}%
\pgfpathlineto{\pgfqpoint{1.632270in}{2.993885in}}%
\pgfpathlineto{\pgfqpoint{1.659889in}{2.943770in}}%
\pgfpathlineto{\pgfqpoint{1.684252in}{2.965063in}}%
\pgfpathlineto{\pgfqpoint{1.706045in}{2.920447in}}%
\pgfpathlineto{\pgfqpoint{1.849416in}{2.894664in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{2.850048in}}%
\pgfpathlineto{\pgfqpoint{1.992787in}{2.850048in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{2.815030in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{2.815030in}}%
\pgfpathlineto{\pgfqpoint{2.136159in}{2.815030in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{2.795443in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{2.795443in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{2.774150in}}%
\pgfpathlineto{\pgfqpoint{2.409552in}{2.750827in}}%
\pgfpathlineto{\pgfqpoint{2.469057in}{2.774150in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.795443in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.795443in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.795443in}}%
\pgfpathlineto{\pgfqpoint{2.469057in}{2.865841in}}%
\pgfpathlineto{\pgfqpoint{2.409552in}{2.907895in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{2.943770in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{2.993885in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{2.932386in}}%
\pgfpathlineto{\pgfqpoint{2.136159in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{2.984650in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{3.002785in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{3.019668in}}%
\pgfpathlineto{\pgfqpoint{1.992787in}{3.002785in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.035461in}}%
\pgfpathlineto{\pgfqpoint{1.849416in}{3.107764in}}%
\pgfpathlineto{\pgfqpoint{1.706045in}{3.385910in}}%
\pgfpathlineto{\pgfqpoint{1.684252in}{3.259686in}}%
\pgfpathlineto{\pgfqpoint{1.659889in}{3.478967in}}%
\pgfpathlineto{\pgfqpoint{1.632270in}{3.410228in}}%
\pgfpathlineto{\pgfqpoint{1.600385in}{3.372781in}}%
\pgfpathlineto{\pgfqpoint{1.562673in}{3.419953in}}%
\pgfpathlineto{\pgfqpoint{1.516518in}{3.510549in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.587978in}}%
\pgfpathlineto{\pgfqpoint{1.373147in}{3.691951in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{3.804733in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{3.777554in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{3.835090in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{3.776446in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{3.817582in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.817894in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{3.831864in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{3.837698in}}%
\pgfpathlineto{\pgfqpoint{0.896877in}{3.856552in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.896877in}{3.823151in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{3.790474in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{3.752752in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.709113in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{3.666633in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{3.599689in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{3.615911in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{3.595072in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{3.526479in}}%
\pgfpathlineto{\pgfqpoint{1.373147in}{3.163505in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{2.965063in}}%
\pgfpathlineto{\pgfqpoint{1.516518in}{3.077514in}}%
\pgfpathlineto{\pgfqpoint{1.562673in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{1.600385in}{2.993885in}}%
\pgfpathlineto{\pgfqpoint{1.632270in}{2.932386in}}%
\pgfpathlineto{\pgfqpoint{1.659889in}{2.932386in}}%
\pgfpathlineto{\pgfqpoint{1.684252in}{2.954648in}}%
\pgfpathlineto{\pgfqpoint{1.706045in}{2.865841in}}%
\pgfpathlineto{\pgfqpoint{1.849416in}{2.850048in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{2.850048in}}%
\pgfpathlineto{\pgfqpoint{1.992787in}{2.774150in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{2.774150in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{2.750827in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{2.795443in}}%
\pgfpathlineto{\pgfqpoint{2.136159in}{2.774150in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{2.750827in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{2.725044in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{2.774150in}}%
\pgfpathlineto{\pgfqpoint{2.409552in}{2.750827in}}%
\pgfpathlineto{\pgfqpoint{2.469057in}{2.750827in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{2.469057in}{2.880677in}}%
\pgfpathlineto{\pgfqpoint{2.409552in}{2.907895in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{2.920447in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{2.954648in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{2.943770in}}%
\pgfpathlineto{\pgfqpoint{2.136159in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{2.954648in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{2.984650in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{1.992787in}{2.993885in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.042991in}}%
\pgfpathlineto{\pgfqpoint{1.849416in}{3.083871in}}%
\pgfpathlineto{\pgfqpoint{1.706045in}{3.380370in}}%
\pgfpathlineto{\pgfqpoint{1.684252in}{3.208875in}}%
\pgfpathlineto{\pgfqpoint{1.659889in}{3.467465in}}%
\pgfpathlineto{\pgfqpoint{1.632270in}{3.405217in}}%
\pgfpathlineto{\pgfqpoint{1.600385in}{3.348493in}}%
\pgfpathlineto{\pgfqpoint{1.562673in}{3.406898in}}%
\pgfpathlineto{\pgfqpoint{1.516518in}{3.525449in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.577355in}}%
\pgfpathlineto{\pgfqpoint{1.373147in}{3.657776in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{3.792216in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{3.781937in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{3.833336in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{3.780849in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{3.816641in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.824371in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{3.833336in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{3.839135in}}%
\pgfpathlineto{\pgfqpoint{0.896877in}{3.856018in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.896877in}{3.824371in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{3.800072in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{3.791869in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.767779in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{3.759192in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{3.737394in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{3.729225in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{3.706910in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{3.687998in}}%
\pgfpathlineto{\pgfqpoint{1.373147in}{3.552313in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.455394in}}%
\pgfpathlineto{\pgfqpoint{1.516518in}{3.353755in}}%
\pgfpathlineto{\pgfqpoint{1.562673in}{3.311832in}}%
\pgfpathlineto{\pgfqpoint{1.600385in}{3.297845in}}%
\pgfpathlineto{\pgfqpoint{1.632270in}{3.250333in}}%
\pgfpathlineto{\pgfqpoint{1.659889in}{3.240608in}}%
\pgfpathlineto{\pgfqpoint{1.684252in}{3.225256in}}%
\pgfpathlineto{\pgfqpoint{1.706045in}{3.197312in}}%
\pgfpathlineto{\pgfqpoint{1.849416in}{3.129530in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.102006in}}%
\pgfpathlineto{\pgfqpoint{1.992787in}{3.090066in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{3.070988in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{3.060861in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{3.053869in}}%
\pgfpathlineto{\pgfqpoint{2.136159in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{3.042991in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{3.039255in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{3.011372in}}%
\pgfpathlineto{\pgfqpoint{2.409552in}{3.002785in}}%
\pgfpathlineto{\pgfqpoint{2.469057in}{2.993885in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.975052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.896877in}{3.824067in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{3.796346in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{3.787308in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.765661in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{3.757598in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{3.730345in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{3.719142in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{3.682625in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{3.666923in}}%
\pgfpathlineto{\pgfqpoint{1.373147in}{3.530558in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.391329in}}%
\pgfpathlineto{\pgfqpoint{1.516518in}{3.280213in}}%
\pgfpathlineto{\pgfqpoint{1.562673in}{3.210750in}}%
\pgfpathlineto{\pgfqpoint{1.600385in}{3.158931in}}%
\pgfpathlineto{\pgfqpoint{1.632270in}{3.116155in}}%
\pgfpathlineto{\pgfqpoint{1.659889in}{3.090066in}}%
\pgfpathlineto{\pgfqpoint{1.684252in}{3.090066in}}%
\pgfpathlineto{\pgfqpoint{1.706045in}{3.042991in}}%
\pgfpathlineto{\pgfqpoint{1.849416in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{2.943770in}}%
\pgfpathlineto{\pgfqpoint{1.992787in}{2.920447in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{2.914251in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{2.907895in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{2.907895in}}%
\pgfpathlineto{\pgfqpoint{2.136159in}{2.894664in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{2.894664in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{2.894664in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{2.850048in}}%
\pgfpathlineto{\pgfqpoint{2.409552in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{2.469057in}{2.815030in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.795443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.896877in}{3.824067in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{3.797707in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{3.790299in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.765661in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{3.757798in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{3.730791in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{3.719375in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{3.691166in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.373147in}{3.517046in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.385910in}}%
\pgfpathlineto{\pgfqpoint{1.516518in}{3.271626in}}%
\pgfpathlineto{\pgfqpoint{1.562673in}{3.205081in}}%
\pgfpathlineto{\pgfqpoint{1.600385in}{3.163505in}}%
\pgfpathlineto{\pgfqpoint{1.632270in}{3.104902in}}%
\pgfpathlineto{\pgfqpoint{1.659889in}{3.080713in}}%
\pgfpathlineto{\pgfqpoint{1.684252in}{3.070988in}}%
\pgfpathlineto{\pgfqpoint{1.706045in}{3.039255in}}%
\pgfpathlineto{\pgfqpoint{1.849416in}{2.979898in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{2.932386in}}%
\pgfpathlineto{\pgfqpoint{1.992787in}{2.914251in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{2.907895in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{2.894664in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{2.880677in}}%
\pgfpathlineto{\pgfqpoint{2.136159in}{2.865841in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{2.873371in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{2.865841in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{2.850048in}}%
\pgfpathlineto{\pgfqpoint{2.409552in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{2.469057in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{2.833165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{3.914246in}}%
\pgfpathlineto{\pgfqpoint{2.990873in}{3.914246in}}%
\pgfpathlineto{\pgfqpoint{2.990873in}{2.668416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078958in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078958in,y=2.571193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555228in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555228in,y=2.571193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031497in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031497in,y=2.571193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507766in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507766in,y=2.571193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005183in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032803in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057165in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222330in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306196in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365701in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411856in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449568in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481452in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509072in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533435in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698599in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782466in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841970in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888126in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925837in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957722in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985342in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009704in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174868in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258735in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318240in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364395in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402107in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433991in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461611in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485974in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651138in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735005in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794509in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840664in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878376in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910261in}{2.668416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{2.750827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627064in, y=2.706105in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.314291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627064in, y=3.269570in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.877756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707310in, y=3.833034in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{2.696222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{2.725044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{2.920447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.019668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.090066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.144672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.189288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.259686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.288509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.483911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.583132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.653531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.752752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.790474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.823151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{3.851973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{2.990873in}{3.914246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928750in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{3.914246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{2.668416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{3.914246in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{3.914246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444281in,y=3.636468in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.222330in}{3.823456in}}%
\pgfpathlineto{\pgfqpoint{3.306196in}{3.793600in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{3.761170in}}%
\pgfpathlineto{\pgfqpoint{3.411856in}{3.719142in}}%
\pgfpathlineto{\pgfqpoint{3.449568in}{3.722395in}}%
\pgfpathlineto{\pgfqpoint{3.481452in}{3.640334in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{3.660170in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{3.642903in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.622943in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{3.527505in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{3.454016in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{3.403523in}}%
\pgfpathlineto{\pgfqpoint{3.888126in}{3.354794in}}%
\pgfpathlineto{\pgfqpoint{3.925837in}{3.350611in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{3.304302in}}%
\pgfpathlineto{\pgfqpoint{3.985342in}{3.274522in}}%
\pgfpathlineto{\pgfqpoint{4.009704in}{3.283009in}}%
\pgfpathlineto{\pgfqpoint{4.031497in}{3.291213in}}%
\pgfpathlineto{\pgfqpoint{4.174868in}{3.237279in}}%
\pgfpathlineto{\pgfqpoint{4.258735in}{3.205081in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{3.167995in}}%
\pgfpathlineto{\pgfqpoint{4.364395in}{3.154269in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{3.139728in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{3.139728in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{3.124267in}}%
\pgfpathlineto{\pgfqpoint{4.485974in}{3.129530in}}%
\pgfpathlineto{\pgfqpoint{4.507766in}{3.134682in}}%
\pgfpathlineto{\pgfqpoint{4.651138in}{3.083871in}}%
\pgfpathlineto{\pgfqpoint{4.735005in}{3.083871in}}%
\pgfpathlineto{\pgfqpoint{4.794509in}{3.090066in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{3.124267in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{3.129530in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{3.129530in}}%
\pgfpathlineto{\pgfqpoint{4.794509in}{3.167995in}}%
\pgfpathlineto{\pgfqpoint{4.735005in}{3.172404in}}%
\pgfpathlineto{\pgfqpoint{4.651138in}{3.185175in}}%
\pgfpathlineto{\pgfqpoint{4.507766in}{3.216291in}}%
\pgfpathlineto{\pgfqpoint{4.485974in}{3.230481in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{3.240608in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{3.240608in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{3.253491in}}%
\pgfpathlineto{\pgfqpoint{4.364395in}{3.268695in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{3.262726in}}%
\pgfpathlineto{\pgfqpoint{4.258735in}{3.311832in}}%
\pgfpathlineto{\pgfqpoint{4.174868in}{3.360938in}}%
\pgfpathlineto{\pgfqpoint{4.031497in}{3.497013in}}%
\pgfpathlineto{\pgfqpoint{4.009704in}{3.435348in}}%
\pgfpathlineto{\pgfqpoint{3.985342in}{3.501609in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{3.541436in}}%
\pgfpathlineto{\pgfqpoint{3.925837in}{3.534570in}}%
\pgfpathlineto{\pgfqpoint{3.888126in}{3.563613in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{3.625014in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{3.662540in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{3.721933in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.816327in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{3.813161in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{3.845080in}}%
\pgfpathlineto{\pgfqpoint{3.481452in}{3.813479in}}%
\pgfpathlineto{\pgfqpoint{3.449568in}{3.813797in}}%
\pgfpathlineto{\pgfqpoint{3.411856in}{3.846752in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{3.834507in}}%
\pgfpathlineto{\pgfqpoint{3.306196in}{3.843958in}}%
\pgfpathlineto{\pgfqpoint{3.222330in}{3.855214in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.222330in}{3.823151in}}%
\pgfpathlineto{\pgfqpoint{3.306196in}{3.792216in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{3.765467in}}%
\pgfpathlineto{\pgfqpoint{3.411856in}{3.712982in}}%
\pgfpathlineto{\pgfqpoint{3.449568in}{3.698656in}}%
\pgfpathlineto{\pgfqpoint{3.481452in}{3.640334in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{3.642903in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{3.619452in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.585567in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{3.456765in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{3.309348in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{3.344199in}}%
\pgfpathlineto{\pgfqpoint{3.888126in}{3.280213in}}%
\pgfpathlineto{\pgfqpoint{3.925837in}{3.271626in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{3.259686in}}%
\pgfpathlineto{\pgfqpoint{3.985342in}{3.197312in}}%
\pgfpathlineto{\pgfqpoint{4.009704in}{3.216291in}}%
\pgfpathlineto{\pgfqpoint{4.031497in}{3.216291in}}%
\pgfpathlineto{\pgfqpoint{4.174868in}{3.139728in}}%
\pgfpathlineto{\pgfqpoint{4.258735in}{3.107764in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{3.077514in}}%
\pgfpathlineto{\pgfqpoint{4.364395in}{3.077514in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{3.064284in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{3.077514in}}%
\pgfpathlineto{\pgfqpoint{4.485974in}{3.070988in}}%
\pgfpathlineto{\pgfqpoint{4.507766in}{3.035461in}}%
\pgfpathlineto{\pgfqpoint{4.651138in}{3.011372in}}%
\pgfpathlineto{\pgfqpoint{4.735005in}{3.002785in}}%
\pgfpathlineto{\pgfqpoint{4.794509in}{3.011372in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{4.794509in}{3.113390in}}%
\pgfpathlineto{\pgfqpoint{4.735005in}{3.096109in}}%
\pgfpathlineto{\pgfqpoint{4.651138in}{3.124267in}}%
\pgfpathlineto{\pgfqpoint{4.507766in}{3.167995in}}%
\pgfpathlineto{\pgfqpoint{4.485974in}{3.197312in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{3.172404in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{3.185175in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{3.208875in}}%
\pgfpathlineto{\pgfqpoint{4.364395in}{3.216291in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{3.247134in}}%
\pgfpathlineto{\pgfqpoint{4.258735in}{3.240608in}}%
\pgfpathlineto{\pgfqpoint{4.174868in}{3.309348in}}%
\pgfpathlineto{\pgfqpoint{4.031497in}{3.470068in}}%
\pgfpathlineto{\pgfqpoint{4.009704in}{3.421537in}}%
\pgfpathlineto{\pgfqpoint{3.985342in}{3.500468in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{3.507234in}}%
\pgfpathlineto{\pgfqpoint{3.925837in}{3.494683in}}%
\pgfpathlineto{\pgfqpoint{3.888126in}{3.543362in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{3.596621in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{3.640334in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{3.705182in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.808983in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{3.798047in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{3.830087in}}%
\pgfpathlineto{\pgfqpoint{3.481452in}{3.800072in}}%
\pgfpathlineto{\pgfqpoint{3.449568in}{3.816012in}}%
\pgfpathlineto{\pgfqpoint{3.411856in}{3.843114in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{3.834799in}}%
\pgfpathlineto{\pgfqpoint{3.306196in}{3.845080in}}%
\pgfpathlineto{\pgfqpoint{3.222330in}{3.858678in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.222330in}{3.823456in}}%
\pgfpathlineto{\pgfqpoint{3.306196in}{3.791869in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{3.759192in}}%
\pgfpathlineto{\pgfqpoint{3.411856in}{3.719142in}}%
\pgfpathlineto{\pgfqpoint{3.449568in}{3.687199in}}%
\pgfpathlineto{\pgfqpoint{3.481452in}{3.615196in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{3.633791in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{3.622943in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.573991in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{3.350611in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{3.277384in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{3.163505in}}%
\pgfpathlineto{\pgfqpoint{3.888126in}{3.176736in}}%
\pgfpathlineto{\pgfqpoint{3.925837in}{3.149518in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{3.124267in}}%
\pgfpathlineto{\pgfqpoint{3.985342in}{3.102006in}}%
\pgfpathlineto{\pgfqpoint{4.009704in}{3.102006in}}%
\pgfpathlineto{\pgfqpoint{4.031497in}{3.070988in}}%
\pgfpathlineto{\pgfqpoint{4.174868in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{4.258735in}{3.027692in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{3.002785in}}%
\pgfpathlineto{\pgfqpoint{4.364395in}{2.993885in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{2.943770in}}%
\pgfpathlineto{\pgfqpoint{4.485974in}{2.920447in}}%
\pgfpathlineto{\pgfqpoint{4.507766in}{2.943770in}}%
\pgfpathlineto{\pgfqpoint{4.651138in}{2.943770in}}%
\pgfpathlineto{\pgfqpoint{4.735005in}{2.907895in}}%
\pgfpathlineto{\pgfqpoint{4.794509in}{2.932386in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{2.984650in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{3.002785in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{3.002785in}}%
\pgfpathlineto{\pgfqpoint{4.794509in}{3.027692in}}%
\pgfpathlineto{\pgfqpoint{4.735005in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{4.651138in}{3.077514in}}%
\pgfpathlineto{\pgfqpoint{4.507766in}{3.102006in}}%
\pgfpathlineto{\pgfqpoint{4.485974in}{3.118889in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{3.113390in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{3.118889in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{3.124267in}}%
\pgfpathlineto{\pgfqpoint{4.364395in}{3.134682in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{3.113390in}}%
\pgfpathlineto{\pgfqpoint{4.258735in}{3.158931in}}%
\pgfpathlineto{\pgfqpoint{4.174868in}{3.216291in}}%
\pgfpathlineto{\pgfqpoint{4.031497in}{3.391329in}}%
\pgfpathlineto{\pgfqpoint{4.009704in}{3.326231in}}%
\pgfpathlineto{\pgfqpoint{3.985342in}{3.487555in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{3.485132in}}%
\pgfpathlineto{\pgfqpoint{3.925837in}{3.432346in}}%
\pgfpathlineto{\pgfqpoint{3.888126in}{3.473922in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{3.564495in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{3.583947in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{3.724235in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.786598in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{3.802080in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{3.837410in}}%
\pgfpathlineto{\pgfqpoint{3.481452in}{3.821308in}}%
\pgfpathlineto{\pgfqpoint{3.449568in}{3.829193in}}%
\pgfpathlineto{\pgfqpoint{3.411856in}{3.834507in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{3.831569in}}%
\pgfpathlineto{\pgfqpoint{3.306196in}{3.844239in}}%
\pgfpathlineto{\pgfqpoint{3.222330in}{3.858942in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.222330in}{3.827095in}}%
\pgfpathlineto{\pgfqpoint{3.306196in}{3.810276in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{3.798047in}}%
\pgfpathlineto{\pgfqpoint{3.411856in}{3.787308in}}%
\pgfpathlineto{\pgfqpoint{3.449568in}{3.773466in}}%
\pgfpathlineto{\pgfqpoint{3.481452in}{3.763133in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{3.759192in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{3.743611in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.725150in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{3.622943in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{3.565374in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{3.486346in}}%
\pgfpathlineto{\pgfqpoint{3.888126in}{3.471359in}}%
\pgfpathlineto{\pgfqpoint{3.925837in}{3.438315in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{3.985342in}{3.396629in}}%
\pgfpathlineto{\pgfqpoint{4.009704in}{3.372781in}}%
\pgfpathlineto{\pgfqpoint{4.031497in}{3.350611in}}%
\pgfpathlineto{\pgfqpoint{4.174868in}{3.285775in}}%
\pgfpathlineto{\pgfqpoint{4.258735in}{3.253491in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{3.219916in}}%
\pgfpathlineto{\pgfqpoint{4.364395in}{3.212611in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{3.197312in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{3.197312in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{3.180992in}}%
\pgfpathlineto{\pgfqpoint{4.485974in}{3.176736in}}%
\pgfpathlineto{\pgfqpoint{4.507766in}{3.176736in}}%
\pgfpathlineto{\pgfqpoint{4.651138in}{3.144672in}}%
\pgfpathlineto{\pgfqpoint{4.735005in}{3.134682in}}%
\pgfpathlineto{\pgfqpoint{4.794509in}{3.134682in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{3.129530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.222330in}{3.827996in}}%
\pgfpathlineto{\pgfqpoint{3.306196in}{3.810115in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{3.411856in}{3.782118in}}%
\pgfpathlineto{\pgfqpoint{3.449568in}{3.776446in}}%
\pgfpathlineto{\pgfqpoint{3.481452in}{3.757198in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{3.746974in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{3.727874in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.712742in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{3.606456in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{3.514360in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{3.459484in}}%
\pgfpathlineto{\pgfqpoint{3.888126in}{3.430069in}}%
\pgfpathlineto{\pgfqpoint{3.925837in}{3.384996in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{3.344199in}}%
\pgfpathlineto{\pgfqpoint{3.985342in}{3.331989in}}%
\pgfpathlineto{\pgfqpoint{4.009704in}{3.317935in}}%
\pgfpathlineto{\pgfqpoint{4.031497in}{3.296533in}}%
\pgfpathlineto{\pgfqpoint{4.174868in}{3.216291in}}%
\pgfpathlineto{\pgfqpoint{4.258735in}{3.172404in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{3.158931in}}%
\pgfpathlineto{\pgfqpoint{4.364395in}{3.149518in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{3.147107in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{3.129530in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{3.129530in}}%
\pgfpathlineto{\pgfqpoint{4.485974in}{3.124267in}}%
\pgfpathlineto{\pgfqpoint{4.507766in}{3.118889in}}%
\pgfpathlineto{\pgfqpoint{4.651138in}{3.077514in}}%
\pgfpathlineto{\pgfqpoint{4.735005in}{3.053869in}}%
\pgfpathlineto{\pgfqpoint{4.794509in}{3.064284in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{3.050296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{2.668416in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{3.222330in}{3.827095in}}%
\pgfpathlineto{\pgfqpoint{3.306196in}{3.805721in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{3.793945in}}%
\pgfpathlineto{\pgfqpoint{3.411856in}{3.770450in}}%
\pgfpathlineto{\pgfqpoint{3.449568in}{3.781212in}}%
\pgfpathlineto{\pgfqpoint{3.481452in}{3.748639in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{3.737176in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{3.717734in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.704189in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{3.573991in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{3.481452in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{3.380370in}}%
\pgfpathlineto{\pgfqpoint{3.888126in}{3.309348in}}%
\pgfpathlineto{\pgfqpoint{3.925837in}{3.274522in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{3.219916in}}%
\pgfpathlineto{\pgfqpoint{3.985342in}{3.208875in}}%
\pgfpathlineto{\pgfqpoint{4.009704in}{3.193332in}}%
\pgfpathlineto{\pgfqpoint{4.031497in}{3.176736in}}%
\pgfpathlineto{\pgfqpoint{4.174868in}{3.107764in}}%
\pgfpathlineto{\pgfqpoint{4.258735in}{3.083871in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{3.070988in}}%
\pgfpathlineto{\pgfqpoint{4.364395in}{3.064284in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{3.035461in}}%
\pgfpathlineto{\pgfqpoint{4.485974in}{3.035461in}}%
\pgfpathlineto{\pgfqpoint{4.507766in}{3.019668in}}%
\pgfpathlineto{\pgfqpoint{4.651138in}{3.011372in}}%
\pgfpathlineto{\pgfqpoint{4.735005in}{2.993885in}}%
\pgfpathlineto{\pgfqpoint{4.794509in}{2.984650in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{2.984650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{2.419249in}}%
\pgfpathlineto{\pgfqpoint{0.665421in}{2.419249in}}%
\pgfpathlineto{\pgfqpoint{0.665421in}{1.173419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196557in}{1.173419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196557in,y=1.076197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082659in}{1.173419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082659in,y=1.076197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634359in,y=0.906892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{1.585233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301611in, y=1.540511in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665421in}{2.379059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381857in, y=2.334337in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246056in,y=1.796334in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{0.665421in}{2.419249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603297in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{2.419249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{1.173419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665421in}{2.419249in}}%
\pgfpathlineto{\pgfqpoint{2.603297in}{2.419249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118828in,y=2.141472in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Imagenette}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{2.338495in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{2.316285in}}%
\pgfpathlineto{\pgfqpoint{1.020249in}{2.291516in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{2.260758in}}%
\pgfpathlineto{\pgfqpoint{1.098267in}{2.227788in}}%
\pgfpathlineto{\pgfqpoint{1.127928in}{2.198376in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{2.130847in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{2.151931in}}%
\pgfpathlineto{\pgfqpoint{1.196557in}{2.141972in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{1.835871in}}%
\pgfpathlineto{\pgfqpoint{1.407946in}{1.765979in}}%
\pgfpathlineto{\pgfqpoint{1.463300in}{1.689817in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{1.696853in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{1.672186in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.646496in}}%
\pgfpathlineto{\pgfqpoint{1.596672in}{1.669514in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{1.637005in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.640227in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{1.612587in}}%
\pgfpathlineto{\pgfqpoint{1.850997in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{1.906352in}{1.588496in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{1.560481in}}%
\pgfpathlineto{\pgfqpoint{1.984369in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{1.544558in}}%
\pgfpathlineto{\pgfqpoint{2.039723in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{1.520744in}}%
\pgfpathlineto{\pgfqpoint{2.082659in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{2.216031in}{1.520744in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{2.392339in}{1.469013in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{1.469013in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.500441in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.520744in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.550031in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{2.392339in}{1.560481in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.588496in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.592752in}}%
\pgfpathlineto{\pgfqpoint{2.216031in}{1.592752in}}%
\pgfpathlineto{\pgfqpoint{2.082659in}{1.623478in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{2.039723in}{1.630374in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{1.984369in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{1.646496in}}%
\pgfpathlineto{\pgfqpoint{1.906352in}{1.649547in}}%
\pgfpathlineto{\pgfqpoint{1.850997in}{1.672186in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{1.703614in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.799447in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{1.804443in}}%
\pgfpathlineto{\pgfqpoint{1.596672in}{1.913783in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.944776in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{2.078893in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{2.026270in}}%
\pgfpathlineto{\pgfqpoint{1.463300in}{2.114936in}}%
\pgfpathlineto{\pgfqpoint{1.407946in}{2.148116in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{2.242848in}}%
\pgfpathlineto{\pgfqpoint{1.196557in}{2.318421in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{2.302814in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{2.299850in}}%
\pgfpathlineto{\pgfqpoint{1.127928in}{2.323890in}}%
\pgfpathlineto{\pgfqpoint{1.098267in}{2.330302in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{2.340429in}}%
\pgfpathlineto{\pgfqpoint{1.020249in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{2.360824in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{2.361214in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{2.362621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{2.338551in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{2.315779in}}%
\pgfpathlineto{\pgfqpoint{1.020249in}{2.289608in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{2.258032in}}%
\pgfpathlineto{\pgfqpoint{1.098267in}{2.228736in}}%
\pgfpathlineto{\pgfqpoint{1.127928in}{2.176642in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{2.107882in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{2.137750in}}%
\pgfpathlineto{\pgfqpoint{1.196557in}{2.121907in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{1.684961in}}%
\pgfpathlineto{\pgfqpoint{1.407946in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{1.463300in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{1.596672in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{1.850997in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{1.906352in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{1.984369in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.039723in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.082659in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.216031in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.392339in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{2.392339in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{2.216031in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{2.082659in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{2.039723in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{1.984369in}{1.469013in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{1.906352in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{1.850997in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{1.520744in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.604925in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{1.596672in}{1.865926in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.803208in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{2.041863in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{1.463300in}{2.068035in}}%
\pgfpathlineto{\pgfqpoint{1.407946in}{2.118954in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{2.228736in}}%
\pgfpathlineto{\pgfqpoint{1.196557in}{2.315652in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{2.297469in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{2.294267in}}%
\pgfpathlineto{\pgfqpoint{1.127928in}{2.327244in}}%
\pgfpathlineto{\pgfqpoint{1.098267in}{2.320284in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{2.340099in}}%
\pgfpathlineto{\pgfqpoint{1.020249in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{2.360824in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{2.361214in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{2.362621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{2.338717in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{2.315969in}}%
\pgfpathlineto{\pgfqpoint{1.020249in}{2.289682in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{2.258032in}}%
\pgfpathlineto{\pgfqpoint{1.098267in}{2.227682in}}%
\pgfpathlineto{\pgfqpoint{1.127928in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{2.109358in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{2.137393in}}%
\pgfpathlineto{\pgfqpoint{1.196557in}{2.117758in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{1.710120in}}%
\pgfpathlineto{\pgfqpoint{1.407946in}{1.500441in}}%
\pgfpathlineto{\pgfqpoint{1.463300in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{1.596672in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{1.850997in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{1.906352in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{1.984369in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.039723in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.082659in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{2.216031in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.230048in}}%
\pgfpathlineto{\pgfqpoint{2.392339in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.392339in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.216031in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{2.082659in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{2.039723in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{1.984369in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{1.906352in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{1.850997in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.565478in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{1.652545in}}%
\pgfpathlineto{\pgfqpoint{1.596672in}{1.865062in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.772027in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{2.025589in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{1.922690in}}%
\pgfpathlineto{\pgfqpoint{1.463300in}{2.076369in}}%
\pgfpathlineto{\pgfqpoint{1.407946in}{2.112273in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{2.223185in}}%
\pgfpathlineto{\pgfqpoint{1.196557in}{2.312321in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{2.296266in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{2.294051in}}%
\pgfpathlineto{\pgfqpoint{1.127928in}{2.323345in}}%
\pgfpathlineto{\pgfqpoint{1.098267in}{2.322615in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{2.340099in}}%
\pgfpathlineto{\pgfqpoint{1.020249in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{2.360824in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{2.361214in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{2.362621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{2.360922in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{2.341224in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{2.321729in}}%
\pgfpathlineto{\pgfqpoint{1.020249in}{2.298383in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{2.297293in}}%
\pgfpathlineto{\pgfqpoint{1.098267in}{2.277615in}}%
\pgfpathlineto{\pgfqpoint{1.127928in}{2.270591in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{2.246250in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{2.238238in}}%
\pgfpathlineto{\pgfqpoint{1.196557in}{2.234672in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{2.116453in}}%
\pgfpathlineto{\pgfqpoint{1.407946in}{2.016117in}}%
\pgfpathlineto{\pgfqpoint{1.463300in}{1.856630in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{1.820873in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{1.796893in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.736692in}}%
\pgfpathlineto{\pgfqpoint{1.596672in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{1.703614in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.699137in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{1.648028in}}%
\pgfpathlineto{\pgfqpoint{1.850997in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.906352in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{1.604925in}}%
\pgfpathlineto{\pgfqpoint{1.984369in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{1.590637in}}%
\pgfpathlineto{\pgfqpoint{2.039723in}{1.586327in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{2.082659in}{1.575057in}}%
\pgfpathlineto{\pgfqpoint{2.216031in}{1.552703in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.541755in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{2.392339in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.520744in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.520744in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.533062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{2.360922in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{2.340896in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{2.320469in}}%
\pgfpathlineto{\pgfqpoint{1.020249in}{2.295626in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{2.293222in}}%
\pgfpathlineto{\pgfqpoint{1.098267in}{2.269392in}}%
\pgfpathlineto{\pgfqpoint{1.127928in}{2.263870in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{2.233756in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{2.230720in}}%
\pgfpathlineto{\pgfqpoint{1.196557in}{2.210877in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{2.070552in}}%
\pgfpathlineto{\pgfqpoint{1.407946in}{1.909151in}}%
\pgfpathlineto{\pgfqpoint{1.463300in}{1.686188in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{1.612587in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{1.586327in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{1.596672in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.507478in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{1.850997in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.906352in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{1.984369in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{2.039723in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{2.082659in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{2.216031in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.373622in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.392339in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.349530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665421in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753506in}{2.360922in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{2.340868in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{2.320685in}}%
\pgfpathlineto{\pgfqpoint{1.020249in}{2.295305in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{2.292897in}}%
\pgfpathlineto{\pgfqpoint{1.098267in}{2.271700in}}%
\pgfpathlineto{\pgfqpoint{1.127928in}{2.263613in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{2.230928in}}%
\pgfpathlineto{\pgfqpoint{1.196557in}{2.207939in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{2.066427in}}%
\pgfpathlineto{\pgfqpoint{1.407946in}{1.908815in}}%
\pgfpathlineto{\pgfqpoint{1.463300in}{1.682480in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.510891in}}%
\pgfpathlineto{\pgfqpoint{1.596672in}{1.481479in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{1.413579in}}%
\pgfpathlineto{\pgfqpoint{1.850997in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{1.906352in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{1.984369in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.039723in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.082659in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.216031in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{2.392339in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.311065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{2.419249in}}%
\pgfpathlineto{\pgfqpoint{2.990873in}{2.419249in}}%
\pgfpathlineto{\pgfqpoint{2.990873in}{1.173419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522009in}{1.173419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522009in,y=1.076197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408112in}{1.173419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408112in,y=1.076197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959811in,y=0.906892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{1.585233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627064in, y=1.540511in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990873in}{2.379059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707310in, y=2.334337in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{2.990873in}{2.419249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928750in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{2.419249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{1.173419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990873in}{2.419249in}}%
\pgfpathlineto{\pgfqpoint{4.928750in}{2.419249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444281in,y=2.141472in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Imagenette}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{2.338995in}}%
\pgfpathlineto{\pgfqpoint{3.290347in}{2.316601in}}%
\pgfpathlineto{\pgfqpoint{3.345702in}{2.290124in}}%
\pgfpathlineto{\pgfqpoint{3.388638in}{2.259620in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{2.229365in}}%
\pgfpathlineto{\pgfqpoint{3.453380in}{2.205011in}}%
\pgfpathlineto{\pgfqpoint{3.479073in}{2.126720in}}%
\pgfpathlineto{\pgfqpoint{3.501736in}{2.148953in}}%
\pgfpathlineto{\pgfqpoint{3.522009in}{2.131771in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{3.733398in}{1.808098in}}%
\pgfpathlineto{\pgfqpoint{3.788753in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.831689in}{1.714324in}}%
\pgfpathlineto{\pgfqpoint{3.866770in}{1.722438in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{3.922124in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{3.944788in}{1.669514in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{1.677410in}}%
\pgfpathlineto{\pgfqpoint{4.098432in}{1.630374in}}%
\pgfpathlineto{\pgfqpoint{4.176450in}{1.630374in}}%
\pgfpathlineto{\pgfqpoint{4.231804in}{1.592752in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.565478in}}%
\pgfpathlineto{\pgfqpoint{4.309821in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.588496in}}%
\pgfpathlineto{\pgfqpoint{4.365176in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{4.387839in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{4.408112in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{1.550031in}}%
\pgfpathlineto{\pgfqpoint{4.619501in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{4.674855in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{4.717791in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{4.752873in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.520744in}}%
\pgfpathlineto{\pgfqpoint{4.808227in}{1.500441in}}%
\pgfpathlineto{\pgfqpoint{4.830890in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{4.830890in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{4.808227in}{1.565478in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{4.752873in}{1.588496in}}%
\pgfpathlineto{\pgfqpoint{4.717791in}{1.588496in}}%
\pgfpathlineto{\pgfqpoint{4.674855in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{4.619501in}{1.616295in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{4.408112in}{1.646496in}}%
\pgfpathlineto{\pgfqpoint{4.387839in}{1.637005in}}%
\pgfpathlineto{\pgfqpoint{4.365176in}{1.655491in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{4.309821in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{4.231804in}{1.696853in}}%
\pgfpathlineto{\pgfqpoint{4.176450in}{1.707978in}}%
\pgfpathlineto{\pgfqpoint{4.098432in}{1.722438in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{1.821988in}}%
\pgfpathlineto{\pgfqpoint{3.944788in}{1.878392in}}%
\pgfpathlineto{\pgfqpoint{3.922124in}{1.943131in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{1.908479in}}%
\pgfpathlineto{\pgfqpoint{3.866770in}{2.083101in}}%
\pgfpathlineto{\pgfqpoint{3.831689in}{2.028298in}}%
\pgfpathlineto{\pgfqpoint{3.788753in}{2.106393in}}%
\pgfpathlineto{\pgfqpoint{3.733398in}{2.129170in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{3.522009in}{2.315207in}}%
\pgfpathlineto{\pgfqpoint{3.501736in}{2.302061in}}%
\pgfpathlineto{\pgfqpoint{3.479073in}{2.299153in}}%
\pgfpathlineto{\pgfqpoint{3.453380in}{2.326233in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{2.330883in}}%
\pgfpathlineto{\pgfqpoint{3.388638in}{2.340209in}}%
\pgfpathlineto{\pgfqpoint{3.345702in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{3.290347in}{2.360824in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{2.361214in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{2.362621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{2.338995in}}%
\pgfpathlineto{\pgfqpoint{3.290347in}{2.316349in}}%
\pgfpathlineto{\pgfqpoint{3.345702in}{2.289608in}}%
\pgfpathlineto{\pgfqpoint{3.388638in}{2.258563in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{3.453380in}{2.189639in}}%
\pgfpathlineto{\pgfqpoint{3.479073in}{2.127289in}}%
\pgfpathlineto{\pgfqpoint{3.501736in}{2.151931in}}%
\pgfpathlineto{\pgfqpoint{3.522009in}{2.122881in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{1.794301in}}%
\pgfpathlineto{\pgfqpoint{3.733398in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{3.788753in}{1.604925in}}%
\pgfpathlineto{\pgfqpoint{3.831689in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{3.866770in}{1.588496in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{3.922124in}{1.560481in}}%
\pgfpathlineto{\pgfqpoint{3.944788in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{4.098432in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{4.176450in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{4.231804in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{4.309821in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.365176in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.387839in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.408112in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.619501in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{4.674855in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{4.717791in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{4.752873in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{4.808227in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{4.830890in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.830890in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{4.808227in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{4.752873in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{4.717791in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{4.674855in}{1.469013in}}%
\pgfpathlineto{\pgfqpoint{4.619501in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{1.507478in}}%
\pgfpathlineto{\pgfqpoint{4.408112in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{4.387839in}{1.544558in}}%
\pgfpathlineto{\pgfqpoint{4.365176in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{4.309821in}{1.550031in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.560481in}}%
\pgfpathlineto{\pgfqpoint{4.231804in}{1.575057in}}%
\pgfpathlineto{\pgfqpoint{4.176450in}{1.592752in}}%
\pgfpathlineto{\pgfqpoint{4.098432in}{1.612587in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{1.742961in}}%
\pgfpathlineto{\pgfqpoint{3.944788in}{1.798174in}}%
\pgfpathlineto{\pgfqpoint{3.922124in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{1.851553in}}%
\pgfpathlineto{\pgfqpoint{3.866770in}{2.066696in}}%
\pgfpathlineto{\pgfqpoint{3.831689in}{2.014304in}}%
\pgfpathlineto{\pgfqpoint{3.788753in}{2.087923in}}%
\pgfpathlineto{\pgfqpoint{3.733398in}{2.118954in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{2.220231in}}%
\pgfpathlineto{\pgfqpoint{3.522009in}{2.312256in}}%
\pgfpathlineto{\pgfqpoint{3.501736in}{2.296124in}}%
\pgfpathlineto{\pgfqpoint{3.479073in}{2.295555in}}%
\pgfpathlineto{\pgfqpoint{3.453380in}{2.332041in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{2.333649in}}%
\pgfpathlineto{\pgfqpoint{3.388638in}{2.340209in}}%
\pgfpathlineto{\pgfqpoint{3.345702in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{3.290347in}{2.360824in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{2.361214in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{2.362621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{2.338551in}}%
\pgfpathlineto{\pgfqpoint{3.290347in}{2.315906in}}%
\pgfpathlineto{\pgfqpoint{3.345702in}{2.289976in}}%
\pgfpathlineto{\pgfqpoint{3.388638in}{2.257322in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{2.228210in}}%
\pgfpathlineto{\pgfqpoint{3.453380in}{2.177067in}}%
\pgfpathlineto{\pgfqpoint{3.479073in}{2.109148in}}%
\pgfpathlineto{\pgfqpoint{3.501736in}{2.139698in}}%
\pgfpathlineto{\pgfqpoint{3.522009in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{1.756488in}}%
\pgfpathlineto{\pgfqpoint{3.733398in}{1.520744in}}%
\pgfpathlineto{\pgfqpoint{3.788753in}{1.469013in}}%
\pgfpathlineto{\pgfqpoint{3.831689in}{1.469013in}}%
\pgfpathlineto{\pgfqpoint{3.866770in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{3.922124in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{3.944788in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{4.098432in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{4.176450in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{4.231804in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{4.309821in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{4.365176in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{4.387839in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{4.408112in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{4.619501in}{1.230048in}}%
\pgfpathlineto{\pgfqpoint{4.674855in}{1.191583in}}%
\pgfpathlineto{\pgfqpoint{4.717791in}{1.191583in}}%
\pgfpathlineto{\pgfqpoint{4.752873in}{1.191583in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.230048in}}%
\pgfpathlineto{\pgfqpoint{4.808227in}{1.191583in}}%
\pgfpathlineto{\pgfqpoint{4.830890in}{1.230048in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{4.830890in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{4.808227in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{4.752873in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{4.717791in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{4.674855in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{4.619501in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{4.408112in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.387839in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.365176in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.309821in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{4.231804in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{4.176450in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{4.098432in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{1.592752in}}%
\pgfpathlineto{\pgfqpoint{3.944788in}{1.696853in}}%
\pgfpathlineto{\pgfqpoint{3.922124in}{1.877589in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{1.794301in}}%
\pgfpathlineto{\pgfqpoint{3.866770in}{2.013574in}}%
\pgfpathlineto{\pgfqpoint{3.831689in}{1.971970in}}%
\pgfpathlineto{\pgfqpoint{3.788753in}{2.075349in}}%
\pgfpathlineto{\pgfqpoint{3.733398in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{2.211865in}}%
\pgfpathlineto{\pgfqpoint{3.522009in}{2.308197in}}%
\pgfpathlineto{\pgfqpoint{3.501736in}{2.306867in}}%
\pgfpathlineto{\pgfqpoint{3.479073in}{2.294554in}}%
\pgfpathlineto{\pgfqpoint{3.453380in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{2.334504in}}%
\pgfpathlineto{\pgfqpoint{3.388638in}{2.340099in}}%
\pgfpathlineto{\pgfqpoint{3.345702in}{2.359599in}}%
\pgfpathlineto{\pgfqpoint{3.290347in}{2.360824in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{2.361214in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{2.362621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{2.360922in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{2.341115in}}%
\pgfpathlineto{\pgfqpoint{3.290347in}{2.322005in}}%
\pgfpathlineto{\pgfqpoint{3.345702in}{2.298243in}}%
\pgfpathlineto{\pgfqpoint{3.388638in}{2.300058in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{2.281950in}}%
\pgfpathlineto{\pgfqpoint{3.453380in}{2.271659in}}%
\pgfpathlineto{\pgfqpoint{3.479073in}{2.250144in}}%
\pgfpathlineto{\pgfqpoint{3.501736in}{2.245346in}}%
\pgfpathlineto{\pgfqpoint{3.522009in}{2.231031in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{2.124811in}}%
\pgfpathlineto{\pgfqpoint{3.733398in}{2.010807in}}%
\pgfpathlineto{\pgfqpoint{3.788753in}{1.896273in}}%
\pgfpathlineto{\pgfqpoint{3.831689in}{1.835358in}}%
\pgfpathlineto{\pgfqpoint{3.866770in}{1.802587in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{1.770535in}}%
\pgfpathlineto{\pgfqpoint{3.922124in}{1.749010in}}%
\pgfpathlineto{\pgfqpoint{3.944788in}{1.728282in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{1.732070in}}%
\pgfpathlineto{\pgfqpoint{4.098432in}{1.674818in}}%
\pgfpathlineto{\pgfqpoint{4.176450in}{1.652545in}}%
\pgfpathlineto{\pgfqpoint{4.231804in}{1.646496in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.626961in}}%
\pgfpathlineto{\pgfqpoint{4.309821in}{1.626961in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.623478in}}%
\pgfpathlineto{\pgfqpoint{4.365176in}{1.608799in}}%
\pgfpathlineto{\pgfqpoint{4.387839in}{1.608799in}}%
\pgfpathlineto{\pgfqpoint{4.408112in}{1.608799in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{4.619501in}{1.577371in}}%
\pgfpathlineto{\pgfqpoint{4.674855in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{4.717791in}{1.560481in}}%
\pgfpathlineto{\pgfqpoint{4.752873in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.544558in}}%
\pgfpathlineto{\pgfqpoint{4.808227in}{1.544558in}}%
\pgfpathlineto{\pgfqpoint{4.830890in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.527013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{2.360824in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{2.341087in}}%
\pgfpathlineto{\pgfqpoint{3.290347in}{2.320839in}}%
\pgfpathlineto{\pgfqpoint{3.345702in}{2.298873in}}%
\pgfpathlineto{\pgfqpoint{3.388638in}{2.298032in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{2.279581in}}%
\pgfpathlineto{\pgfqpoint{3.453380in}{2.266674in}}%
\pgfpathlineto{\pgfqpoint{3.479073in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{3.501736in}{2.239525in}}%
\pgfpathlineto{\pgfqpoint{3.522009in}{2.226409in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{2.101629in}}%
\pgfpathlineto{\pgfqpoint{3.733398in}{1.969625in}}%
\pgfpathlineto{\pgfqpoint{3.788753in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{3.831689in}{1.753204in}}%
\pgfpathlineto{\pgfqpoint{3.866770in}{1.714324in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{1.672186in}}%
\pgfpathlineto{\pgfqpoint{3.922124in}{1.649547in}}%
\pgfpathlineto{\pgfqpoint{3.944788in}{1.623478in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{4.098432in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{4.176450in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{4.231804in}{1.520744in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.507478in}}%
\pgfpathlineto{\pgfqpoint{4.309821in}{1.500441in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{4.365176in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{4.387839in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{4.408112in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{4.619501in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{4.674855in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.717791in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.752873in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{4.808227in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{4.830890in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.430548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.990873in}{1.173419in}}{\pgfqpoint{1.937877in}{1.245831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078958in}{2.360922in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{2.340868in}}%
\pgfpathlineto{\pgfqpoint{3.290347in}{2.320315in}}%
\pgfpathlineto{\pgfqpoint{3.345702in}{2.296018in}}%
\pgfpathlineto{\pgfqpoint{3.388638in}{2.296018in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{2.272964in}}%
\pgfpathlineto{\pgfqpoint{3.453380in}{2.262105in}}%
\pgfpathlineto{\pgfqpoint{3.479073in}{2.234875in}}%
\pgfpathlineto{\pgfqpoint{3.501736in}{2.232271in}}%
\pgfpathlineto{\pgfqpoint{3.522009in}{2.216268in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{2.078265in}}%
\pgfpathlineto{\pgfqpoint{3.733398in}{1.881963in}}%
\pgfpathlineto{\pgfqpoint{3.788753in}{1.746443in}}%
\pgfpathlineto{\pgfqpoint{3.831689in}{1.618119in}}%
\pgfpathlineto{\pgfqpoint{3.866770in}{1.577371in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{3.922124in}{1.507478in}}%
\pgfpathlineto{\pgfqpoint{3.944788in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{4.098432in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.176450in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{4.231804in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{4.309821in}{1.387995in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{4.365176in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{4.387839in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{4.408112in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{4.619501in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{4.674855in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{4.717791in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{4.752873in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{4.808227in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{4.830890in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{4.840664in}{1.288048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.001579in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.026579in}{0.100000in}}{\pgfqpoint{5.026579in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{0.645833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.026579in}{0.670833in}}{\pgfqpoint{5.001579in}{0.670833in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.670833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.670833in}}{\pgfqpoint{0.100000in}{0.645833in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.125000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.125000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.577083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=0.533333in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{laion/CLIP-ViT-B-32-laion2B-s34B-b79K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.402778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=0.359028in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{laion/CLIP-ViT-L-14-laion2B-s32B-b82K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.228472in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{0.228472in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.228472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=0.184722in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{laion/CLIP-ViT-g-14-laion2B-s12B-b42K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.428097in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{3.553097in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{3.678097in}{0.577083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778097in,y=0.533333in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{openai/ViT-B/32}~~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.428097in}{0.399306in}}%
\pgfpathlineto{\pgfqpoint{3.553097in}{0.399306in}}%
\pgfpathlineto{\pgfqpoint{3.678097in}{0.399306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778097in,y=0.355556in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{openai/ViT-B/16}~~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.428097in}{0.221528in}}%
\pgfpathlineto{\pgfqpoint{3.553097in}{0.221528in}}%
\pgfpathlineto{\pgfqpoint{3.678097in}{0.221528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778097in,y=0.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{openai/ViT-L/14}~~~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/transfer/cliff-failures.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,natbib}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.140734in}{3.002491in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.140734in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.140734in}{3.002491in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.002491in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{2.722707in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{2.722707in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.451960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{2.661812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{2.000614in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{2.000614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.509721in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{1.509721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729722in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.642616in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.642696in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.634430in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.631849in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.632525in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.625959in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.628895in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.627087in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.623746in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.611782in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.607919in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.596736in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.593036in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.587454in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.577552in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.575088in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.574138in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.569179in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.539981in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.512523in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{2.501783in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.490710in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.477816in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{2.470055in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{2.458958in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{2.452024in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.442626in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{2.405449in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{2.373870in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{2.357484in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.346017in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{2.339686in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{2.329891in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{2.323980in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{2.315924in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.314867in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.277923in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.249467in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{2.227895in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.214793in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.224381in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.224381in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{2.249941in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.265920in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.333709in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{2.336504in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{2.346936in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{2.356315in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.365500in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{2.379748in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{2.393136in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{2.420651in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.466397in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{2.471455in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{2.477646in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{2.493201in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.496913in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.512426in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.540280in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.563685in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.596537in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.597198in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.606215in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.606911in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.612430in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.625379in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.631934in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.637504in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.648740in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.658484in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.657833in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.653883in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.658359in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.659458in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.662698in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.660080in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.663849in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.664945in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.661812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729722in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.635765in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.609204in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.577768in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.555000in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.530073in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.470055in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.494096in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.491933in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.452657in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.346017in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.205351in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.124282in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.067571in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.042113in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{1.981354in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{1.986587in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{1.969946in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{1.924992in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{1.910902in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{1.910173in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.897406in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{1.890337in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{1.896632in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{1.885497in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.871178in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{1.891134in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{1.865896in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{1.860485in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{1.855872in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{1.859570in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{1.854000in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{1.854000in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{1.851161in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{1.856802in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{1.854000in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{1.857729in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{1.861396in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.866785in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.885497in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.894292in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.894292in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.902752in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{1.898947in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{1.898178in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{1.894292in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{1.892719in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{1.891134in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{1.896632in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{1.898178in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{1.900477in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{1.895855in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{1.905005in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{1.910173in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{1.929720in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.933036in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{1.928380in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{1.937597in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{1.934349in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.942698in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{1.956740in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{1.972716in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.003986in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.222068in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.152198in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.266506in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.265920in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.369679in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.388200in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.401659in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.526971in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.525107in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.610015in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.611318in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.629095in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.617935in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.650485in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.658033in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.650899in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.661812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099591in}{1.451960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099591in,y=1.354737in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839331in}{1.451960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839331in,y=1.354737in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598725in,y=1.185433in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.663500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.618778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.174344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.129622in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.685187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359258in, y=2.640465in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.460215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.509721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.550170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.584369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.613994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.640125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.817279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.907234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.971059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.020564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.061014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.095213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.124838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.150969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.328123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.418078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.481902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.531408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.571857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.606057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.635681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.661812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.087333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909729in}{2.474581in}}%
\pgfpathlineto{\pgfqpoint{2.022361in}{2.400877in}}%
\pgfpathlineto{\pgfqpoint{2.133703in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{2.245044in}{2.209417in}}%
\pgfpathlineto{\pgfqpoint{2.356386in}{2.097590in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.996353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509115in}{2.619042in}}%
\pgfpathlineto{\pgfqpoint{1.620457in}{2.572232in}}%
\pgfpathlineto{\pgfqpoint{1.731798in}{2.502525in}}%
\pgfpathlineto{\pgfqpoint{1.843140in}{2.439942in}}%
\pgfpathlineto{\pgfqpoint{1.954482in}{2.355988in}}%
\pgfpathlineto{\pgfqpoint{2.065824in}{2.275597in}}%
\pgfpathlineto{\pgfqpoint{2.177166in}{2.191643in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.162641in}}%
\pgfpathlineto{\pgfqpoint{2.288508in}{2.091561in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.066476in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.021192in}}%
\pgfpathlineto{\pgfqpoint{2.399850in}{2.005419in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.985067in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.948433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729722in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.657053in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.654304in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.649510in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.647954in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.648870in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.646281in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.643595in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.642750in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.642360in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.630335in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.620459in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.613045in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.607620in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.600700in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.594593in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.590773in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.585116in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.582170in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.550649in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.529581in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{2.513247in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.500155in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.488406in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{2.477985in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{2.469733in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{2.462134in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.455456in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{2.409483in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{2.385175in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{2.370367in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{2.346682in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{2.339949in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{2.331917in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{2.326564in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.322620in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.287452in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.257922in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{2.235180in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.218005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729722in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.641875in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.626683in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.608139in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.594827in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.586902in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.574741in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.574321in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.551705in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.534405in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.448989in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.368387in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.282534in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.212376in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.127045in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.089108in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.060458in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.033073in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.021671in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{1.958801in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{1.940162in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{1.925674in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.923623in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{1.914509in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{1.916291in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{1.910173in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.907234in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{1.906864in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{1.891134in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{1.885904in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{1.880131in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{1.877187in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{1.877187in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{1.876763in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{1.882210in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.887527in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.891134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{2.722707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554628in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{2.722707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{1.451960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{2.722707in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{2.722707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598725in,y=2.806040in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIFAR-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{2.722707in}}%
\pgfpathlineto{\pgfqpoint{2.994344in}{2.722707in}}%
\pgfpathlineto{\pgfqpoint{2.994344in}{1.451960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{2.654253in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{2.654253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{1.688181in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.688181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{1.509721in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.509721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081244in}{2.664945in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.625667in}}%
\pgfpathlineto{\pgfqpoint{3.171741in}{2.594077in}}%
\pgfpathlineto{\pgfqpoint{3.224679in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.262238in}{2.588637in}}%
\pgfpathlineto{\pgfqpoint{3.291372in}{2.607319in}}%
\pgfpathlineto{\pgfqpoint{3.315176in}{2.599940in}}%
\pgfpathlineto{\pgfqpoint{3.335302in}{2.590996in}}%
\pgfpathlineto{\pgfqpoint{3.352735in}{2.603326in}}%
\pgfpathlineto{\pgfqpoint{3.368113in}{2.589700in}}%
\pgfpathlineto{\pgfqpoint{3.381869in}{2.590147in}}%
\pgfpathlineto{\pgfqpoint{3.472366in}{2.566242in}}%
\pgfpathlineto{\pgfqpoint{3.525303in}{2.550942in}}%
\pgfpathlineto{\pgfqpoint{3.562863in}{2.539304in}}%
\pgfpathlineto{\pgfqpoint{3.591997in}{2.521338in}}%
\pgfpathlineto{\pgfqpoint{3.615800in}{2.522105in}}%
\pgfpathlineto{\pgfqpoint{3.635926in}{2.506462in}}%
\pgfpathlineto{\pgfqpoint{3.653360in}{2.500498in}}%
\pgfpathlineto{\pgfqpoint{3.668738in}{2.501508in}}%
\pgfpathlineto{\pgfqpoint{3.682494in}{2.483226in}}%
\pgfpathlineto{\pgfqpoint{3.772991in}{2.456752in}}%
\pgfpathlineto{\pgfqpoint{3.825928in}{2.447382in}}%
\pgfpathlineto{\pgfqpoint{3.863488in}{2.434092in}}%
\pgfpathlineto{\pgfqpoint{3.892621in}{2.430665in}}%
\pgfpathlineto{\pgfqpoint{3.916425in}{2.420885in}}%
\pgfpathlineto{\pgfqpoint{3.936551in}{2.420014in}}%
\pgfpathlineto{\pgfqpoint{3.953985in}{2.421400in}}%
\pgfpathlineto{\pgfqpoint{3.969362in}{2.409863in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{2.414697in}}%
\pgfpathlineto{\pgfqpoint{4.073615in}{2.407181in}}%
\pgfpathlineto{\pgfqpoint{4.126553in}{2.412881in}}%
\pgfpathlineto{\pgfqpoint{4.164112in}{2.414641in}}%
\pgfpathlineto{\pgfqpoint{4.193246in}{2.421671in}}%
\pgfpathlineto{\pgfqpoint{4.217050in}{2.421915in}}%
\pgfpathlineto{\pgfqpoint{4.237176in}{2.424901in}}%
\pgfpathlineto{\pgfqpoint{4.254609in}{2.410288in}}%
\pgfpathlineto{\pgfqpoint{4.269987in}{2.401292in}}%
\pgfpathlineto{\pgfqpoint{4.283743in}{2.387264in}}%
\pgfpathlineto{\pgfqpoint{4.374240in}{2.327999in}}%
\pgfpathlineto{\pgfqpoint{4.427177in}{2.310148in}}%
\pgfpathlineto{\pgfqpoint{4.464737in}{2.300903in}}%
\pgfpathlineto{\pgfqpoint{4.493871in}{2.294324in}}%
\pgfpathlineto{\pgfqpoint{4.517674in}{2.290311in}}%
\pgfpathlineto{\pgfqpoint{4.537800in}{2.287523in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{2.288120in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{2.291761in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{2.291761in}}%
\pgfpathlineto{\pgfqpoint{4.537800in}{2.292798in}}%
\pgfpathlineto{\pgfqpoint{4.517674in}{2.296506in}}%
\pgfpathlineto{\pgfqpoint{4.493871in}{2.300816in}}%
\pgfpathlineto{\pgfqpoint{4.464737in}{2.307146in}}%
\pgfpathlineto{\pgfqpoint{4.427177in}{2.317399in}}%
\pgfpathlineto{\pgfqpoint{4.374240in}{2.339076in}}%
\pgfpathlineto{\pgfqpoint{4.283743in}{2.402814in}}%
\pgfpathlineto{\pgfqpoint{4.269987in}{2.416002in}}%
\pgfpathlineto{\pgfqpoint{4.254609in}{2.430168in}}%
\pgfpathlineto{\pgfqpoint{4.237176in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{4.217050in}{2.444502in}}%
\pgfpathlineto{\pgfqpoint{4.193246in}{2.440560in}}%
\pgfpathlineto{\pgfqpoint{4.164112in}{2.437449in}}%
\pgfpathlineto{\pgfqpoint{4.126553in}{2.435840in}}%
\pgfpathlineto{\pgfqpoint{4.073615in}{2.432540in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{2.441338in}}%
\pgfpathlineto{\pgfqpoint{3.969362in}{2.449502in}}%
\pgfpathlineto{\pgfqpoint{3.953985in}{2.443336in}}%
\pgfpathlineto{\pgfqpoint{3.936551in}{2.453858in}}%
\pgfpathlineto{\pgfqpoint{3.916425in}{2.449478in}}%
\pgfpathlineto{\pgfqpoint{3.892621in}{2.463709in}}%
\pgfpathlineto{\pgfqpoint{3.863488in}{2.469337in}}%
\pgfpathlineto{\pgfqpoint{3.825928in}{2.479997in}}%
\pgfpathlineto{\pgfqpoint{3.772991in}{2.498505in}}%
\pgfpathlineto{\pgfqpoint{3.682494in}{2.548883in}}%
\pgfpathlineto{\pgfqpoint{3.668738in}{2.560524in}}%
\pgfpathlineto{\pgfqpoint{3.653360in}{2.549375in}}%
\pgfpathlineto{\pgfqpoint{3.635926in}{2.566701in}}%
\pgfpathlineto{\pgfqpoint{3.615800in}{2.584749in}}%
\pgfpathlineto{\pgfqpoint{3.591997in}{2.586524in}}%
\pgfpathlineto{\pgfqpoint{3.562863in}{2.596958in}}%
\pgfpathlineto{\pgfqpoint{3.525303in}{2.607827in}}%
\pgfpathlineto{\pgfqpoint{3.472366in}{2.625958in}}%
\pgfpathlineto{\pgfqpoint{3.381869in}{2.647014in}}%
\pgfpathlineto{\pgfqpoint{3.368113in}{2.646814in}}%
\pgfpathlineto{\pgfqpoint{3.352735in}{2.655023in}}%
\pgfpathlineto{\pgfqpoint{3.335302in}{2.649731in}}%
\pgfpathlineto{\pgfqpoint{3.315176in}{2.654320in}}%
\pgfpathlineto{\pgfqpoint{3.291372in}{2.656412in}}%
\pgfpathlineto{\pgfqpoint{3.262238in}{2.662346in}}%
\pgfpathlineto{\pgfqpoint{3.224679in}{2.661348in}}%
\pgfpathlineto{\pgfqpoint{3.171741in}{2.661937in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.664945in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.664945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381869in}{1.451960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381869in,y=1.354737in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983118in}{1.451960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983118in,y=1.354737in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584368in}{1.451960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.584368in,y=1.354737in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950247in,y=1.185433in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.512271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630535in, y=1.467550in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.096632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630535in, y=2.051910in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.680992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710781in, y=2.636270in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.455641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.485533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.688181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.791082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.864091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.920722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.966992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.006113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.040001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.069893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.272542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.375442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.448451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.505082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.551352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.590473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.624361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.654253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986215in}{2.164328in}}%
\pgfpathlineto{\pgfqpoint{4.076712in}{2.080640in}}%
\pgfpathlineto{\pgfqpoint{4.167209in}{2.017885in}}%
\pgfpathlineto{\pgfqpoint{4.257706in}{1.942506in}}%
\pgfpathlineto{\pgfqpoint{4.348203in}{1.881719in}}%
\pgfpathlineto{\pgfqpoint{4.438700in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{4.529197in}{1.805191in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{1.740961in}}%
\pgfpathlineto{\pgfqpoint{4.710191in}{1.692691in}}%
\pgfpathlineto{\pgfqpoint{4.800688in}{1.676093in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{1.676530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081244in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{3.171741in}{2.650391in}}%
\pgfpathlineto{\pgfqpoint{3.224679in}{2.639418in}}%
\pgfpathlineto{\pgfqpoint{3.262238in}{2.639182in}}%
\pgfpathlineto{\pgfqpoint{3.291372in}{2.632018in}}%
\pgfpathlineto{\pgfqpoint{3.315176in}{2.637695in}}%
\pgfpathlineto{\pgfqpoint{3.335302in}{2.625096in}}%
\pgfpathlineto{\pgfqpoint{3.352735in}{2.624147in}}%
\pgfpathlineto{\pgfqpoint{3.368113in}{2.625570in}}%
\pgfpathlineto{\pgfqpoint{3.381869in}{2.619121in}}%
\pgfpathlineto{\pgfqpoint{3.472366in}{2.597974in}}%
\pgfpathlineto{\pgfqpoint{3.525303in}{2.580019in}}%
\pgfpathlineto{\pgfqpoint{3.562863in}{2.570006in}}%
\pgfpathlineto{\pgfqpoint{3.591997in}{2.550698in}}%
\pgfpathlineto{\pgfqpoint{3.615800in}{2.547642in}}%
\pgfpathlineto{\pgfqpoint{3.635926in}{2.533356in}}%
\pgfpathlineto{\pgfqpoint{3.653360in}{2.525149in}}%
\pgfpathlineto{\pgfqpoint{3.668738in}{2.523686in}}%
\pgfpathlineto{\pgfqpoint{3.682494in}{2.515436in}}%
\pgfpathlineto{\pgfqpoint{3.772991in}{2.479016in}}%
\pgfpathlineto{\pgfqpoint{3.825928in}{2.457564in}}%
\pgfpathlineto{\pgfqpoint{3.863488in}{2.452530in}}%
\pgfpathlineto{\pgfqpoint{3.892621in}{2.444019in}}%
\pgfpathlineto{\pgfqpoint{3.916425in}{2.437130in}}%
\pgfpathlineto{\pgfqpoint{3.936551in}{2.435391in}}%
\pgfpathlineto{\pgfqpoint{3.953985in}{2.429906in}}%
\pgfpathlineto{\pgfqpoint{3.969362in}{2.430952in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{4.073615in}{2.421956in}}%
\pgfpathlineto{\pgfqpoint{4.126553in}{2.421929in}}%
\pgfpathlineto{\pgfqpoint{4.164112in}{2.426872in}}%
\pgfpathlineto{\pgfqpoint{4.193246in}{2.429814in}}%
\pgfpathlineto{\pgfqpoint{4.217050in}{2.434350in}}%
\pgfpathlineto{\pgfqpoint{4.237176in}{2.433292in}}%
\pgfpathlineto{\pgfqpoint{4.254609in}{2.423076in}}%
\pgfpathlineto{\pgfqpoint{4.269987in}{2.408226in}}%
\pgfpathlineto{\pgfqpoint{4.283743in}{2.394390in}}%
\pgfpathlineto{\pgfqpoint{4.374240in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{4.427177in}{2.313758in}}%
\pgfpathlineto{\pgfqpoint{4.464737in}{2.304001in}}%
\pgfpathlineto{\pgfqpoint{4.493871in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{4.517674in}{2.293338in}}%
\pgfpathlineto{\pgfqpoint{4.537800in}{2.290106in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{2.289514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.451960in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.591997in}{2.438465in}}%
\pgfpathlineto{\pgfqpoint{3.682494in}{2.237895in}}%
\pgfpathlineto{\pgfqpoint{3.802124in}{2.085858in}}%
\pgfpathlineto{\pgfqpoint{3.892621in}{2.022659in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{1.916475in}}%
\pgfpathlineto{\pgfqpoint{4.102749in}{1.950388in}}%
\pgfpathlineto{\pgfqpoint{4.193246in}{1.914884in}}%
\pgfpathlineto{\pgfqpoint{4.283743in}{1.848957in}}%
\pgfpathlineto{\pgfqpoint{4.403374in}{1.749908in}}%
\pgfpathlineto{\pgfqpoint{4.493871in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{4.524576in}{1.694136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{2.994344in}{2.722707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906151in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{2.722707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.451960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{2.722707in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{2.722707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950247in,y=2.806040in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SVHN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395712in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.015734in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.040734in}{0.100000in}}{\pgfqpoint{5.040734in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{5.040734in}{1.001389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.040734in}{1.026389in}}{\pgfqpoint{5.015734in}{1.026389in}}%
\pgfpathlineto{\pgfqpoint{0.395712in}{1.026389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.370712in}{1.026389in}}{\pgfqpoint{0.370712in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{0.370712in}{0.125000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.370712in}{0.100000in}}{\pgfqpoint{0.395712in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.395712in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420712in}{0.932639in}}%
\pgfpathlineto{\pgfqpoint{0.545712in}{0.932639in}}%
\pgfpathlineto{\pgfqpoint{0.670712in}{0.932639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770712in,y=0.888889in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \citet{rosenfeld2019constructive} Figure 2b {\footnotesize (from scratch)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420712in}{0.754861in}}%
\pgfpathlineto{\pgfqpoint{0.545712in}{0.754861in}}%
\pgfpathlineto{\pgfqpoint{0.670712in}{0.754861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770712in,y=0.711111in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \cite{bahri2021explaining} Figure S1 {\footnotesize (from scratch)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420712in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{0.545712in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{0.670712in}{0.577083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770712in,y=0.533333in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{openai/ViT-L/14} linear probe {\footnotesize (\(\displaystyle c = 100\))}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420712in}{0.399306in}}%
\pgfpathlineto{\pgfqpoint{0.545712in}{0.399306in}}%
\pgfpathlineto{\pgfqpoint{0.670712in}{0.399306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770712in,y=0.355556in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{openai/ViT-L/14} finetune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420712in}{0.221528in}}%
\pgfpathlineto{\pgfqpoint{0.545712in}{0.221528in}}%
\pgfpathlineto{\pgfqpoint{0.670712in}{0.221528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770712in,y=0.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{microsoft/beit-large-patch16-224-pt22k} linear probe {\footnotesize (\(\displaystyle c = 100\))}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276430in}{0.932639in}}%
\pgfpathlineto{\pgfqpoint{3.401430in}{0.932639in}}%
\pgfpathlineto{\pgfqpoint{3.526430in}{0.932639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626430in,y=0.888889in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Random guessing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276430in}{0.758333in}}%
\pgfpathlineto{\pgfqpoint{3.401430in}{0.758333in}}%
\pgfpathlineto{\pgfqpoint{3.526430in}{0.758333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626430in,y=0.714583in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Human performance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276430in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{3.401430in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{3.526430in}{0.577778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626430in,y=0.534028in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SOTA (paperswithcode)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276430in}{0.396528in}}%
\pgfpathlineto{\pgfqpoint{3.401430in}{0.396528in}}%
\pgfpathlineto{\pgfqpoint{3.526430in}{0.396528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626430in,y=0.352778in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \quad }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/transfer/data-pruning-comparison-cifar10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,natbib}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.122089in}{2.620467in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.122089in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.122089in}{2.620467in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.620467in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{4.493571in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{4.493571in}{1.548940in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.548940in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{3.850749in}{1.058956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{4.493571in}{1.500805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{3.850749in}{1.058956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{4.493571in}{0.948308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{3.850749in}{1.058956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.538118in}}%
\pgfpathlineto{\pgfqpoint{4.493571in}{0.538118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{3.850749in}{1.058956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817856in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{1.173306in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{1.266384in}{1.430035in}}%
\pgfpathlineto{\pgfqpoint{1.338581in}{1.401835in}}%
\pgfpathlineto{\pgfqpoint{1.397570in}{1.370236in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.330940in}}%
\pgfpathlineto{\pgfqpoint{1.490648in}{1.333700in}}%
\pgfpathlineto{\pgfqpoint{1.528756in}{1.335468in}}%
\pgfpathlineto{\pgfqpoint{1.562845in}{1.308292in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{1.167403in}}%
\pgfpathlineto{\pgfqpoint{1.918295in}{1.018681in}}%
\pgfpathlineto{\pgfqpoint{2.011373in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{2.083570in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{2.142559in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{2.192433in}{0.832736in}}%
\pgfpathlineto{\pgfqpoint{2.235637in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{2.273745in}{0.840877in}}%
\pgfpathlineto{\pgfqpoint{2.307834in}{0.825797in}}%
\pgfpathlineto{\pgfqpoint{2.532098in}{0.788509in}}%
\pgfpathlineto{\pgfqpoint{2.663284in}{0.766073in}}%
\pgfpathlineto{\pgfqpoint{2.756362in}{0.751415in}}%
\pgfpathlineto{\pgfqpoint{2.828559in}{0.753747in}}%
\pgfpathlineto{\pgfqpoint{2.887548in}{0.745453in}}%
\pgfpathlineto{\pgfqpoint{2.937422in}{0.746661in}}%
\pgfpathlineto{\pgfqpoint{2.980626in}{0.744238in}}%
\pgfpathlineto{\pgfqpoint{3.018734in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{3.052823in}{0.735498in}}%
\pgfpathlineto{\pgfqpoint{3.277087in}{0.724976in}}%
\pgfpathlineto{\pgfqpoint{3.408273in}{0.722250in}}%
\pgfpathlineto{\pgfqpoint{3.501351in}{0.712380in}}%
\pgfpathlineto{\pgfqpoint{3.573547in}{0.706494in}}%
\pgfpathlineto{\pgfqpoint{3.632537in}{0.713822in}}%
\pgfpathlineto{\pgfqpoint{3.682411in}{0.706494in}}%
\pgfpathlineto{\pgfqpoint{3.725615in}{0.707983in}}%
\pgfpathlineto{\pgfqpoint{3.763723in}{0.710926in}}%
\pgfpathlineto{\pgfqpoint{3.797812in}{0.713822in}}%
\pgfpathlineto{\pgfqpoint{4.022076in}{0.701954in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{0.701954in}}%
\pgfpathlineto{\pgfqpoint{4.246340in}{0.700415in}}%
\pgfpathlineto{\pgfqpoint{4.318536in}{0.715254in}}%
\pgfpathlineto{\pgfqpoint{4.318536in}{0.720872in}}%
\pgfpathlineto{\pgfqpoint{4.318536in}{0.720872in}}%
\pgfpathlineto{\pgfqpoint{4.246340in}{0.743014in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{0.746661in}}%
\pgfpathlineto{\pgfqpoint{4.022076in}{0.745453in}}%
\pgfpathlineto{\pgfqpoint{3.797812in}{0.744238in}}%
\pgfpathlineto{\pgfqpoint{3.763723in}{0.756050in}}%
\pgfpathlineto{\pgfqpoint{3.725615in}{0.758324in}}%
\pgfpathlineto{\pgfqpoint{3.682411in}{0.756050in}}%
\pgfpathlineto{\pgfqpoint{3.632537in}{0.762792in}}%
\pgfpathlineto{\pgfqpoint{3.573547in}{0.753747in}}%
\pgfpathlineto{\pgfqpoint{3.501351in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{3.408273in}{0.764985in}}%
\pgfpathlineto{\pgfqpoint{3.277087in}{0.780661in}}%
\pgfpathlineto{\pgfqpoint{3.052823in}{0.792312in}}%
\pgfpathlineto{\pgfqpoint{3.018734in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{2.980626in}{0.793251in}}%
\pgfpathlineto{\pgfqpoint{2.937422in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{2.887548in}{0.808521in}}%
\pgfpathlineto{\pgfqpoint{2.828559in}{0.808521in}}%
\pgfpathlineto{\pgfqpoint{2.756362in}{0.829684in}}%
\pgfpathlineto{\pgfqpoint{2.663284in}{0.828139in}}%
\pgfpathlineto{\pgfqpoint{2.532098in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{2.307834in}{1.090675in}}%
\pgfpathlineto{\pgfqpoint{2.273745in}{1.084358in}}%
\pgfpathlineto{\pgfqpoint{2.235637in}{1.139819in}}%
\pgfpathlineto{\pgfqpoint{2.192433in}{1.166530in}}%
\pgfpathlineto{\pgfqpoint{2.142559in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{2.083570in}{1.242071in}}%
\pgfpathlineto{\pgfqpoint{2.011373in}{1.272386in}}%
\pgfpathlineto{\pgfqpoint{1.918295in}{1.387753in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{1.562845in}{1.440876in}}%
\pgfpathlineto{\pgfqpoint{1.528756in}{1.454269in}}%
\pgfpathlineto{\pgfqpoint{1.490648in}{1.455535in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.458120in}}%
\pgfpathlineto{\pgfqpoint{1.397570in}{1.486330in}}%
\pgfpathlineto{\pgfqpoint{1.338581in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{1.266384in}{1.481913in}}%
\pgfpathlineto{\pgfqpoint{1.173306in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.500805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817856in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817856in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562845in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562845in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307834in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307834in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052823in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052823in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797812in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797812in,y=0.392761in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652581in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702455in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745659in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783767in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042120in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173306in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266384in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338581in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397570in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447444in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490648in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528756in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787109in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918295in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011373in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083570in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142559in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192433in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235637in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273745in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532098in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663284in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756362in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828559in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887548in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937422in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980626in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018734in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277087in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408273in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501351in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573547in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632537in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682411in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725615in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763723in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022076in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153262in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246340in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318536in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377526in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427400in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470604in}{0.489984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568196in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.666616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.621894in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.093477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.048755in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359258in, y=1.475615in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.496751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.538118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.571917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.600494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.625249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.647084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.795114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.870280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.923612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.964979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{0.998778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.027355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.052109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.073945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.221974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.297141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.350472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.391839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.425639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.454216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.478970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.500805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.019462in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{3.850749in}{1.058956in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194618in}{1.344355in}}%
\pgfpathlineto{\pgfqpoint{3.421480in}{1.282768in}}%
\pgfpathlineto{\pgfqpoint{3.645744in}{1.206315in}}%
\pgfpathlineto{\pgfqpoint{3.870008in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{4.094272in}{1.029341in}}%
\pgfpathlineto{\pgfqpoint{4.318536in}{0.944748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{3.850749in}{1.058956in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387704in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.611968in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{2.836232in}{1.367705in}}%
\pgfpathlineto{\pgfqpoint{3.060496in}{1.315410in}}%
\pgfpathlineto{\pgfqpoint{3.284760in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{3.509024in}{1.178083in}}%
\pgfpathlineto{\pgfqpoint{3.733288in}{1.107932in}}%
\pgfpathlineto{\pgfqpoint{3.797812in}{1.083698in}}%
\pgfpathlineto{\pgfqpoint{3.957552in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{4.022076in}{1.003343in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{0.965503in}}%
\pgfpathlineto{\pgfqpoint{4.181816in}{0.952323in}}%
\pgfpathlineto{\pgfqpoint{4.246340in}{0.935317in}}%
\pgfpathlineto{\pgfqpoint{4.318536in}{0.904706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{3.850749in}{1.058956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532098in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.648156in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{2.756362in}{1.473160in}}%
\pgfpathlineto{\pgfqpoint{2.887548in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{2.980626in}{1.441616in}}%
\pgfpathlineto{\pgfqpoint{3.052823in}{1.420864in}}%
\pgfpathlineto{\pgfqpoint{3.110632in}{1.392641in}}%
\pgfpathlineto{\pgfqpoint{3.160901in}{1.360267in}}%
\pgfpathlineto{\pgfqpoint{3.203630in}{1.312122in}}%
\pgfpathlineto{\pgfqpoint{3.392139in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{3.507758in}{1.180138in}}%
\pgfpathlineto{\pgfqpoint{3.688727in}{1.115391in}}%
\pgfpathlineto{\pgfqpoint{3.738997in}{1.095884in}}%
\pgfpathlineto{\pgfqpoint{3.804347in}{1.064755in}}%
\pgfpathlineto{\pgfqpoint{3.862156in}{1.028232in}}%
\pgfpathlineto{\pgfqpoint{4.019247in}{0.983407in}}%
\pgfpathlineto{\pgfqpoint{4.092137in}{0.949788in}}%
\pgfpathlineto{\pgfqpoint{4.151204in}{0.946053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{3.850749in}{1.058956in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817856in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{1.479929in}}%
\pgfpathlineto{\pgfqpoint{1.173306in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{1.266384in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{1.338581in}{1.438744in}}%
\pgfpathlineto{\pgfqpoint{1.397570in}{1.429249in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.415266in}}%
\pgfpathlineto{\pgfqpoint{1.490648in}{1.410818in}}%
\pgfpathlineto{\pgfqpoint{1.528756in}{1.388925in}}%
\pgfpathlineto{\pgfqpoint{1.562845in}{1.380408in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{1.918295in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{2.011373in}{1.142968in}}%
\pgfpathlineto{\pgfqpoint{2.083570in}{1.058151in}}%
\pgfpathlineto{\pgfqpoint{2.142559in}{0.983153in}}%
\pgfpathlineto{\pgfqpoint{2.192433in}{0.932877in}}%
\pgfpathlineto{\pgfqpoint{2.235637in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{2.273745in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{2.307834in}{0.888510in}}%
\pgfpathlineto{\pgfqpoint{2.532098in}{0.818997in}}%
\pgfpathlineto{\pgfqpoint{2.663284in}{0.802385in}}%
\pgfpathlineto{\pgfqpoint{2.756362in}{0.791368in}}%
\pgfpathlineto{\pgfqpoint{2.828559in}{0.777120in}}%
\pgfpathlineto{\pgfqpoint{2.887548in}{0.773510in}}%
\pgfpathlineto{\pgfqpoint{2.937422in}{0.778139in}}%
\pgfpathlineto{\pgfqpoint{2.980626in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{3.018734in}{0.764439in}}%
\pgfpathlineto{\pgfqpoint{3.052823in}{0.761685in}}%
\pgfpathlineto{\pgfqpoint{3.277087in}{0.748458in}}%
\pgfpathlineto{\pgfqpoint{3.408273in}{0.742399in}}%
\pgfpathlineto{\pgfqpoint{3.501351in}{0.738037in}}%
\pgfpathlineto{\pgfqpoint{3.573547in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{3.632537in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{3.682411in}{0.735498in}}%
\pgfpathlineto{\pgfqpoint{3.725615in}{0.734857in}}%
\pgfpathlineto{\pgfqpoint{3.763723in}{0.732923in}}%
\pgfpathlineto{\pgfqpoint{3.797812in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{4.022076in}{0.724299in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{0.724299in}}%
\pgfpathlineto{\pgfqpoint{4.246340in}{0.722250in}}%
\pgfpathlineto{\pgfqpoint{4.318536in}{0.718084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.548940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493571in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{4.493571in}{1.548940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{4.493571in}{0.489984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.548940in}}%
\pgfpathlineto{\pgfqpoint{4.493571in}{1.548940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{0.489984in}}{\pgfqpoint{3.850749in}{1.058956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.416437in}{1.419833in}}%
\pgfpathlineto{\pgfqpoint{2.532098in}{1.390472in}}%
\pgfpathlineto{\pgfqpoint{2.647758in}{1.352077in}}%
\pgfpathlineto{\pgfqpoint{2.754423in}{1.274723in}}%
\pgfpathlineto{\pgfqpoint{2.812253in}{1.088395in}}%
\pgfpathlineto{\pgfqpoint{2.927914in}{1.042095in}}%
\pgfpathlineto{\pgfqpoint{3.051285in}{0.961918in}}%
\pgfpathlineto{\pgfqpoint{3.166945in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{3.282606in}{0.867624in}}%
\pgfpathlineto{\pgfqpoint{3.334011in}{0.833182in}}%
\pgfpathlineto{\pgfqpoint{3.449671in}{0.789705in}}%
\pgfpathlineto{\pgfqpoint{3.573042in}{0.745664in}}%
\pgfpathlineto{\pgfqpoint{3.680992in}{0.736630in}}%
\pgfpathlineto{\pgfqpoint{3.796653in}{0.718562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139303in}{1.611440in}}%
\pgfpathlineto{\pgfqpoint{4.997089in}{1.611440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.022089in}{1.611440in}}{\pgfqpoint{5.022089in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{5.022089in}{2.495467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.022089in}{2.520467in}}{\pgfqpoint{4.997089in}{2.520467in}}%
\pgfpathlineto{\pgfqpoint{0.139303in}{2.520467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.114303in}{2.520467in}}{\pgfqpoint{0.114303in}{2.495467in}}%
\pgfpathlineto{\pgfqpoint{0.114303in}{1.636440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.114303in}{1.611440in}}{\pgfqpoint{0.139303in}{1.611440in}}%
\pgfpathlineto{\pgfqpoint{0.139303in}{1.611440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164303in}{2.426717in}}%
\pgfpathlineto{\pgfqpoint{0.289303in}{2.426717in}}%
\pgfpathlineto{\pgfqpoint{0.414303in}{2.426717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514303in,y=2.382967in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \scriptsize \citet{rosenfeld2019constructive} Figure 2b (from-scratch)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164303in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{0.289303in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{0.414303in}{2.252412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514303in,y=2.208662in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \scriptsize \citet{bahri2021explaining} Figure S1 (from-scratch)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.164303in}{2.078106in}}%
\pgfpathlineto{\pgfqpoint{0.289303in}{2.078106in}}%
\pgfpathlineto{\pgfqpoint{0.414303in}{2.078106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514303in,y=2.034356in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \scriptsize \citet{sorscher2022beyond} Figure 3C (data-pruning)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.164303in}{1.903801in}}%
\pgfpathlineto{\pgfqpoint{0.289303in}{1.903801in}}%
\pgfpathlineto{\pgfqpoint{0.414303in}{1.903801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514303in,y=1.860051in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \scriptsize \citet{sorscher2022beyond} Figure 4A (data-pruning \(\displaystyle +\) transfer-learning)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164303in}{1.729495in}}%
\pgfpathlineto{\pgfqpoint{0.289303in}{1.729495in}}%
\pgfpathlineto{\pgfqpoint{0.414303in}{1.729495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514303in,y=1.685745in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \scriptsize \(\displaystyle \texttt{laion/CLIP-ViT-H-14-laion2B-s32B-b79K}\) linear probe (\(\displaystyle c = 100\), median over 50 trials)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501400in}{2.426717in}}%
\pgfpathlineto{\pgfqpoint{2.626400in}{2.426717in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{2.426717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851400in,y=2.382967in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \scriptsize Random guessing: \(\displaystyle 90\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501400in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{2.626400in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{2.252412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851400in,y=2.208662in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \scriptsize Human performance: \(\displaystyle 4.57\%\), \citet{ho2018cifar10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501400in}{2.078106in}}%
\pgfpathlineto{\pgfqpoint{2.626400in}{2.078106in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{2.078106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851400in,y=2.034356in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \scriptsize SOTA: \(\displaystyle 0.05\%\), paperswithcode (2023-02-02)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501400in}{1.903801in}}%
\pgfpathlineto{\pgfqpoint{2.626400in}{1.903801in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{1.903801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851400in,y=1.860051in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \quad }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/transfer/svhn-deep-dive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,natbib}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.052138in}{4.133830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{4.133830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.133830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.492335in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.492335in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{4.033830in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{4.033830in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.492335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{3.896922in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{3.896922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.964779in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.964779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.607858in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.607858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{3.918307in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{3.839750in}}%
\pgfpathlineto{\pgfqpoint{1.038418in}{3.829982in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{3.824764in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{3.834118in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{3.826858in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{3.838852in}}%
\pgfpathlineto{\pgfqpoint{1.403157in}{3.839895in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{3.833431in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{3.832890in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{3.839362in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{3.831512in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{3.821206in}}%
\pgfpathlineto{\pgfqpoint{1.910619in}{3.802767in}}%
\pgfpathlineto{\pgfqpoint{1.975587in}{3.788297in}}%
\pgfpathlineto{\pgfqpoint{2.028669in}{3.787222in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{3.786065in}}%
\pgfpathlineto{\pgfqpoint{2.112427in}{3.779555in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{3.776845in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.761322in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{3.730312in}}%
\pgfpathlineto{\pgfqpoint{2.497254in}{3.704931in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{3.689617in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{3.673020in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{3.662093in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{3.655722in}}%
\pgfpathlineto{\pgfqpoint{2.782821in}{3.647183in}}%
\pgfpathlineto{\pgfqpoint{2.817113in}{3.635208in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{3.636585in}}%
\pgfpathlineto{\pgfqpoint{3.049597in}{3.613224in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{3.602851in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{3.591393in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.569242in}}%
\pgfpathlineto{\pgfqpoint{3.369456in}{3.548453in}}%
\pgfpathlineto{\pgfqpoint{3.414336in}{3.531071in}}%
\pgfpathlineto{\pgfqpoint{3.453214in}{3.519857in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{3.506850in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{3.494076in}}%
\pgfpathlineto{\pgfqpoint{3.719990in}{3.446178in}}%
\pgfpathlineto{\pgfqpoint{3.838040in}{3.429261in}}%
\pgfpathlineto{\pgfqpoint{3.921798in}{3.418922in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{3.413505in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{3.411254in}}%
\pgfpathlineto{\pgfqpoint{4.084729in}{3.408709in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.409162in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.412437in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.412437in}}%
\pgfpathlineto{\pgfqpoint{4.084729in}{3.413448in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{3.418756in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{3.423843in}}%
\pgfpathlineto{\pgfqpoint{3.921798in}{3.429860in}}%
\pgfpathlineto{\pgfqpoint{3.838040in}{3.440619in}}%
\pgfpathlineto{\pgfqpoint{3.719990in}{3.462192in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{3.512933in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{3.526687in}}%
\pgfpathlineto{\pgfqpoint{3.453214in}{3.540427in}}%
\pgfpathlineto{\pgfqpoint{3.414336in}{3.554572in}}%
\pgfpathlineto{\pgfqpoint{3.369456in}{3.570810in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.596979in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{3.611896in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{3.628304in}}%
\pgfpathlineto{\pgfqpoint{3.049597in}{3.643199in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{3.670961in}}%
\pgfpathlineto{\pgfqpoint{2.817113in}{3.683155in}}%
\pgfpathlineto{\pgfqpoint{2.782821in}{3.681767in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{3.691666in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{3.698021in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{3.723163in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{3.730131in}}%
\pgfpathlineto{\pgfqpoint{2.497254in}{3.747524in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{3.774148in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.829834in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{3.848715in}}%
\pgfpathlineto{\pgfqpoint{2.112427in}{3.839750in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{3.841903in}}%
\pgfpathlineto{\pgfqpoint{2.028669in}{3.864545in}}%
\pgfpathlineto{\pgfqpoint{1.975587in}{3.858553in}}%
\pgfpathlineto{\pgfqpoint{1.910619in}{3.876187in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{3.878843in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{3.897879in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{3.905476in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{3.907369in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{3.916080in}}%
\pgfpathlineto{\pgfqpoint{1.403157in}{3.907114in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{3.909951in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{3.912016in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{3.916101in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{3.912058in}}%
\pgfpathlineto{\pgfqpoint{1.038418in}{3.915642in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{3.918307in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{3.918307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{3.918307in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{3.839750in}}%
\pgfpathlineto{\pgfqpoint{1.038418in}{3.781707in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{3.815133in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{3.800152in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{3.822261in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{3.804095in}}%
\pgfpathlineto{\pgfqpoint{1.403157in}{3.801487in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{3.818785in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{3.788002in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{3.802663in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{3.778160in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{3.765156in}}%
\pgfpathlineto{\pgfqpoint{1.910619in}{3.755000in}}%
\pgfpathlineto{\pgfqpoint{1.975587in}{3.717764in}}%
\pgfpathlineto{\pgfqpoint{2.028669in}{3.717549in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{2.112427in}{3.685855in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{3.690691in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.677312in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{3.637633in}}%
\pgfpathlineto{\pgfqpoint{2.497254in}{3.608466in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{3.582173in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{3.578941in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{3.566342in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{3.561666in}}%
\pgfpathlineto{\pgfqpoint{2.782821in}{3.557455in}}%
\pgfpathlineto{\pgfqpoint{2.817113in}{3.549700in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{3.544391in}}%
\pgfpathlineto{\pgfqpoint{3.049597in}{3.529688in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{3.525382in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{3.518032in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.501070in}}%
\pgfpathlineto{\pgfqpoint{3.369456in}{3.478952in}}%
\pgfpathlineto{\pgfqpoint{3.414336in}{3.458917in}}%
\pgfpathlineto{\pgfqpoint{3.453214in}{3.435053in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{3.426258in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{3.417754in}}%
\pgfpathlineto{\pgfqpoint{3.719990in}{3.355760in}}%
\pgfpathlineto{\pgfqpoint{3.838040in}{3.332654in}}%
\pgfpathlineto{\pgfqpoint{3.921798in}{3.322881in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{3.316327in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{3.312505in}}%
\pgfpathlineto{\pgfqpoint{4.084729in}{3.309205in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.308791in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.313394in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.313394in}}%
\pgfpathlineto{\pgfqpoint{4.084729in}{3.315101in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{3.322478in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{3.326826in}}%
\pgfpathlineto{\pgfqpoint{3.921798in}{3.334954in}}%
\pgfpathlineto{\pgfqpoint{3.838040in}{3.346298in}}%
\pgfpathlineto{\pgfqpoint{3.719990in}{3.377317in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{3.435053in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{3.448123in}}%
\pgfpathlineto{\pgfqpoint{3.453214in}{3.469436in}}%
\pgfpathlineto{\pgfqpoint{3.414336in}{3.483718in}}%
\pgfpathlineto{\pgfqpoint{3.369456in}{3.504649in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.530491in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{3.548453in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{3.560953in}}%
\pgfpathlineto{\pgfqpoint{3.049597in}{3.567297in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{3.592460in}}%
\pgfpathlineto{\pgfqpoint{2.817113in}{3.600254in}}%
\pgfpathlineto{\pgfqpoint{2.782821in}{3.606665in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{3.600409in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{3.620783in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{3.633463in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{3.647148in}}%
\pgfpathlineto{\pgfqpoint{2.497254in}{3.668249in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{3.718258in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.766222in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{3.787921in}}%
\pgfpathlineto{\pgfqpoint{2.112427in}{3.788511in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{3.803340in}}%
\pgfpathlineto{\pgfqpoint{2.028669in}{3.812300in}}%
\pgfpathlineto{\pgfqpoint{1.975587in}{3.809992in}}%
\pgfpathlineto{\pgfqpoint{1.910619in}{3.835904in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{3.849928in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{3.864822in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{3.896341in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{3.897295in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{3.905093in}}%
\pgfpathlineto{\pgfqpoint{1.403157in}{3.898203in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{3.901756in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{3.902528in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{3.911764in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{3.911217in}}%
\pgfpathlineto{\pgfqpoint{1.038418in}{3.912143in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{3.918307in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{3.918307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{3.918307in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{3.839750in}}%
\pgfpathlineto{\pgfqpoint{1.038418in}{3.776570in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{3.805680in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{3.765689in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{3.803054in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{3.788297in}}%
\pgfpathlineto{\pgfqpoint{1.403157in}{3.770409in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{3.795067in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{3.767817in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{3.768710in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{3.720900in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{3.690301in}}%
\pgfpathlineto{\pgfqpoint{1.910619in}{3.667024in}}%
\pgfpathlineto{\pgfqpoint{1.975587in}{3.631091in}}%
\pgfpathlineto{\pgfqpoint{2.028669in}{3.632625in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{3.601341in}}%
\pgfpathlineto{\pgfqpoint{2.112427in}{3.589412in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{3.591433in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.554869in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{3.501920in}}%
\pgfpathlineto{\pgfqpoint{2.497254in}{3.483180in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{3.456601in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{3.449746in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{3.430186in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{3.428444in}}%
\pgfpathlineto{\pgfqpoint{2.782821in}{3.431217in}}%
\pgfpathlineto{\pgfqpoint{2.817113in}{3.408142in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{3.417810in}}%
\pgfpathlineto{\pgfqpoint{3.049597in}{3.402779in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{3.414178in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{3.417699in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.431759in}}%
\pgfpathlineto{\pgfqpoint{3.369456in}{3.432246in}}%
\pgfpathlineto{\pgfqpoint{3.414336in}{3.438218in}}%
\pgfpathlineto{\pgfqpoint{3.453214in}{3.408992in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{3.391001in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{3.362945in}}%
\pgfpathlineto{\pgfqpoint{3.719990in}{3.244415in}}%
\pgfpathlineto{\pgfqpoint{3.838040in}{3.208713in}}%
\pgfpathlineto{\pgfqpoint{3.921798in}{3.190223in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{3.177064in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{3.169038in}}%
\pgfpathlineto{\pgfqpoint{4.084729in}{3.163462in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.164656in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.171938in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.171938in}}%
\pgfpathlineto{\pgfqpoint{4.084729in}{3.174012in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{3.181429in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{3.190048in}}%
\pgfpathlineto{\pgfqpoint{3.921798in}{3.202709in}}%
\pgfpathlineto{\pgfqpoint{3.838040in}{3.223215in}}%
\pgfpathlineto{\pgfqpoint{3.719990in}{3.266568in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{3.394044in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{3.420420in}}%
\pgfpathlineto{\pgfqpoint{3.453214in}{3.448752in}}%
\pgfpathlineto{\pgfqpoint{3.414336in}{3.467673in}}%
\pgfpathlineto{\pgfqpoint{3.369456in}{3.477420in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.469537in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{3.463314in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{3.460096in}}%
\pgfpathlineto{\pgfqpoint{3.049597in}{3.453496in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{3.471093in}}%
\pgfpathlineto{\pgfqpoint{2.817113in}{3.487421in}}%
\pgfpathlineto{\pgfqpoint{2.782821in}{3.475088in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{3.496132in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{3.487372in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{3.515833in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{3.527091in}}%
\pgfpathlineto{\pgfqpoint{2.497254in}{3.548410in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{3.585425in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.686183in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{3.709464in}}%
\pgfpathlineto{\pgfqpoint{2.112427in}{3.687167in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{3.721818in}}%
\pgfpathlineto{\pgfqpoint{2.028669in}{3.757915in}}%
\pgfpathlineto{\pgfqpoint{1.975587in}{3.761463in}}%
\pgfpathlineto{\pgfqpoint{1.910619in}{3.782332in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{3.804069in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{3.840332in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{3.882445in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{3.882044in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{3.898462in}}%
\pgfpathlineto{\pgfqpoint{1.403157in}{3.887877in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{3.897056in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{3.901241in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{3.913109in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{3.911111in}}%
\pgfpathlineto{\pgfqpoint{1.038418in}{3.912290in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{3.918307in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{3.918307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836609in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836609in,y=1.395113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507002in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507002in,y=1.395113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177395in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177395in,y=1.395113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847788in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847788in,y=1.395113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518181in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518181in,y=1.395113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188574in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188574in,y=1.395113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858967in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858967in,y=1.395113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687883in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732764in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771641in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805934in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038418in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156468in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240226in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305194in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358276in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403157in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442034in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476327in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708811in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826861in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910619in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975587in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028669in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073550in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112427in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146720in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379204in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497254in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581012in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645980in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699062in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743943in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782821in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817113in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049597in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167647in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251405in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316373in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369456in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414336in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453214in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487506in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719990in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838040in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921798in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986766in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039849in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084729in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123607in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157899in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390383in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508433in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592191in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657159in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710242in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755122in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794000in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828292in}{1.492335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774486in,y=1.225808in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.612959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.568237in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.781679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.736958in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{3.950400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359258in, y=3.905678in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.499698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.559481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.964779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.170580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.316599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.429859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.522400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.600642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.668419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.728202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{3.133499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{3.339301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{3.485319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{3.598580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{3.691121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{3.769363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{3.837139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{3.896922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.763082in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854693in}{2.917072in}}%
\pgfpathlineto{\pgfqpoint{3.056502in}{2.749695in}}%
\pgfpathlineto{\pgfqpoint{3.258310in}{2.624186in}}%
\pgfpathlineto{\pgfqpoint{3.460119in}{2.473428in}}%
\pgfpathlineto{\pgfqpoint{3.661927in}{2.351853in}}%
\pgfpathlineto{\pgfqpoint{3.863735in}{2.279916in}}%
\pgfpathlineto{\pgfqpoint{4.065544in}{2.198797in}}%
\pgfpathlineto{\pgfqpoint{4.267352in}{2.070338in}}%
\pgfpathlineto{\pgfqpoint{4.469161in}{1.973798in}}%
\pgfpathlineto{\pgfqpoint{4.670969in}{1.940603in}}%
\pgfpathlineto{\pgfqpoint{4.712363in}{1.941476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{3.890846in}}%
\pgfpathlineto{\pgfqpoint{1.038418in}{3.895136in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{3.879651in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{3.878406in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{3.878529in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{3.884769in}}%
\pgfpathlineto{\pgfqpoint{1.403157in}{3.875544in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{3.876751in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{3.876447in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{3.867963in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{3.856727in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{3.848393in}}%
\pgfpathlineto{\pgfqpoint{1.910619in}{3.844168in}}%
\pgfpathlineto{\pgfqpoint{1.975587in}{3.826721in}}%
\pgfpathlineto{\pgfqpoint{2.028669in}{3.819883in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{3.816430in}}%
\pgfpathlineto{\pgfqpoint{2.112427in}{3.809529in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{3.804537in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.797524in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{3.755315in}}%
\pgfpathlineto{\pgfqpoint{2.497254in}{3.725324in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{3.709981in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{3.694644in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{3.683584in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{3.675204in}}%
\pgfpathlineto{\pgfqpoint{2.782821in}{3.667739in}}%
\pgfpathlineto{\pgfqpoint{2.817113in}{3.663399in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{3.656140in}}%
\pgfpathlineto{\pgfqpoint{3.049597in}{3.628102in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{3.616735in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{3.602658in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.582576in}}%
\pgfpathlineto{\pgfqpoint{3.369456in}{3.562190in}}%
\pgfpathlineto{\pgfqpoint{3.414336in}{3.544738in}}%
\pgfpathlineto{\pgfqpoint{3.453214in}{3.530112in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{3.516109in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{3.506429in}}%
\pgfpathlineto{\pgfqpoint{3.719990in}{3.454973in}}%
\pgfpathlineto{\pgfqpoint{3.838040in}{3.434326in}}%
\pgfpathlineto{\pgfqpoint{3.921798in}{3.426121in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{3.418533in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{3.414514in}}%
\pgfpathlineto{\pgfqpoint{4.084729in}{3.411620in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.410943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.975587in}{3.908408in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.499840in}}%
\pgfpathlineto{\pgfqpoint{2.444171in}{3.149109in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{2.858404in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{2.794159in}}%
\pgfpathlineto{\pgfqpoint{3.114565in}{2.553618in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{2.608865in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{2.510924in}}%
\pgfpathlineto{\pgfqpoint{3.784958in}{2.420969in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{2.235776in}}%
\pgfpathlineto{\pgfqpoint{4.055239in}{2.166037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{3.890846in}}%
\pgfpathlineto{\pgfqpoint{1.038418in}{3.894973in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{3.870229in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{3.869852in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{3.862799in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{3.868605in}}%
\pgfpathlineto{\pgfqpoint{1.403157in}{3.858938in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{3.855471in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{3.852748in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{3.850830in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{3.822975in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{3.797537in}}%
\pgfpathlineto{\pgfqpoint{1.910619in}{3.788337in}}%
\pgfpathlineto{\pgfqpoint{1.975587in}{3.770812in}}%
\pgfpathlineto{\pgfqpoint{2.028669in}{3.762693in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{3.745076in}}%
\pgfpathlineto{\pgfqpoint{2.112427in}{3.736397in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{3.729228in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.722277in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{3.668249in}}%
\pgfpathlineto{\pgfqpoint{2.497254in}{3.635752in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{3.615285in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{3.604743in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{3.589590in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{3.583762in}}%
\pgfpathlineto{\pgfqpoint{2.782821in}{3.577053in}}%
\pgfpathlineto{\pgfqpoint{2.817113in}{3.572537in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{3.569387in}}%
\pgfpathlineto{\pgfqpoint{3.049597in}{3.546513in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{3.541694in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{3.530068in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.513049in}}%
\pgfpathlineto{\pgfqpoint{3.369456in}{3.491675in}}%
\pgfpathlineto{\pgfqpoint{3.414336in}{3.470692in}}%
\pgfpathlineto{\pgfqpoint{3.453214in}{3.453003in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{3.437415in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{3.425491in}}%
\pgfpathlineto{\pgfqpoint{3.719990in}{3.362697in}}%
\pgfpathlineto{\pgfqpoint{3.838040in}{3.339262in}}%
\pgfpathlineto{\pgfqpoint{3.921798in}{3.328223in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{3.321267in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{3.316803in}}%
\pgfpathlineto{\pgfqpoint{4.084729in}{3.312196in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.310582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.975587in}{3.527988in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.276521in}}%
\pgfpathlineto{\pgfqpoint{2.444171in}{2.907724in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{2.744430in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{2.691395in}}%
\pgfpathlineto{\pgfqpoint{3.114565in}{2.588168in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{2.470103in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{2.430405in}}%
\pgfpathlineto{\pgfqpoint{3.784958in}{2.211184in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{2.175779in}}%
\pgfpathlineto{\pgfqpoint{4.055239in}{2.050969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836609in}{3.890846in}}%
\pgfpathlineto{\pgfqpoint{1.038418in}{3.889199in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{3.867251in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{3.866780in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{3.852453in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{3.863806in}}%
\pgfpathlineto{\pgfqpoint{1.403157in}{3.838609in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{3.836710in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{3.839556in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{3.826659in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{3.784364in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{3.748454in}}%
\pgfpathlineto{\pgfqpoint{1.910619in}{3.728428in}}%
\pgfpathlineto{\pgfqpoint{1.975587in}{3.689813in}}%
\pgfpathlineto{\pgfqpoint{2.028669in}{3.683700in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{3.655129in}}%
\pgfpathlineto{\pgfqpoint{2.112427in}{3.638715in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{3.635788in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.619287in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{3.546448in}}%
\pgfpathlineto{\pgfqpoint{2.497254in}{3.503545in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{3.493477in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{3.476454in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{3.462677in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{3.459199in}}%
\pgfpathlineto{\pgfqpoint{2.782821in}{3.448227in}}%
\pgfpathlineto{\pgfqpoint{2.817113in}{3.450321in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{3.449118in}}%
\pgfpathlineto{\pgfqpoint{3.049597in}{3.432328in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{3.432273in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{3.442161in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.448044in}}%
\pgfpathlineto{\pgfqpoint{3.369456in}{3.457116in}}%
\pgfpathlineto{\pgfqpoint{3.414336in}{3.454999in}}%
\pgfpathlineto{\pgfqpoint{3.453214in}{3.434568in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{3.404868in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{3.377197in}}%
\pgfpathlineto{\pgfqpoint{3.719990in}{3.255421in}}%
\pgfpathlineto{\pgfqpoint{3.838040in}{3.215933in}}%
\pgfpathlineto{\pgfqpoint{3.921798in}{3.196418in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{3.183023in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{3.175091in}}%
\pgfpathlineto{\pgfqpoint{4.084729in}{3.168628in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{3.167444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.492335in}}{\pgfqpoint{4.263329in}{2.541494in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.975587in}{3.465346in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{3.064205in}}%
\pgfpathlineto{\pgfqpoint{2.444171in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{2.645980in}{2.633733in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{2.421366in}}%
\pgfpathlineto{\pgfqpoint{3.114565in}{2.489192in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{2.418183in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{2.286331in}}%
\pgfpathlineto{\pgfqpoint{3.784958in}{2.088231in}}%
\pgfpathlineto{\pgfqpoint{3.986766in}{2.059130in}}%
\pgfpathlineto{\pgfqpoint{4.055239in}{1.976688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.492335in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{4.033830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906151in}{1.492335in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{4.033830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.492335in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.492335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{4.033830in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{4.033830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731650in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.817322in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842322in}{0.100000in}}{\pgfqpoint{4.842322in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{4.842322in}{1.023611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842322in}{1.048611in}}{\pgfqpoint{4.817322in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{0.731650in}{1.048611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.706650in}{1.048611in}}{\pgfqpoint{0.706650in}{1.023611in}}%
\pgfpathlineto{\pgfqpoint{0.706650in}{0.125000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.706650in}{0.100000in}}{\pgfqpoint{0.731650in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.731650in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756650in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{0.881650in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{1.006650in}{0.948611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106650in,y=0.904861in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \cite{bahri2021explaining} (from-scratch)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756650in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{0.881650in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{1.006650in}{0.761111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106650in,y=0.717361in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/32} linear probe (\(\displaystyle c = 100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756650in}{0.579861in}}%
\pgfpathlineto{\pgfqpoint{0.881650in}{0.579861in}}%
\pgfpathlineto{\pgfqpoint{1.006650in}{0.579861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106650in,y=0.536111in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/32} finetune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756650in}{0.399306in}}%
\pgfpathlineto{\pgfqpoint{0.881650in}{0.399306in}}%
\pgfpathlineto{\pgfqpoint{1.006650in}{0.399306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106650in,y=0.355556in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/16} linear probe (\(\displaystyle c = 100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756650in}{0.218056in}}%
\pgfpathlineto{\pgfqpoint{0.881650in}{0.218056in}}%
\pgfpathlineto{\pgfqpoint{1.006650in}{0.218056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106650in,y=0.174306in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/16} finetune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899486in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{3.024486in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{3.149486in}{0.948611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249486in,y=0.904861in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{L/14} linear probe (\(\displaystyle c = 100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.899486in}{0.767361in}}%
\pgfpathlineto{\pgfqpoint{3.024486in}{0.767361in}}%
\pgfpathlineto{\pgfqpoint{3.149486in}{0.767361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249486in,y=0.723611in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{L/14} finetune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.899486in}{0.593056in}}%
\pgfpathlineto{\pgfqpoint{3.024486in}{0.593056in}}%
\pgfpathlineto{\pgfqpoint{3.149486in}{0.593056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249486in,y=0.549306in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Random guessing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.899486in}{0.418750in}}%
\pgfpathlineto{\pgfqpoint{3.024486in}{0.418750in}}%
\pgfpathlineto{\pgfqpoint{3.149486in}{0.418750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249486in,y=0.375000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Human performance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.899486in}{0.238194in}}%
\pgfpathlineto{\pgfqpoint{3.024486in}{0.238194in}}%
\pgfpathlineto{\pgfqpoint{3.149486in}{0.238194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249486in,y=0.194444in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SOTA (paperswithcode)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/transfer/transfer-deep-dive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,natbib}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.006151in}{3.047055in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.006151in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.006151in}{3.047055in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.047055in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{2.767271in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{2.767271in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{1.496524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{2.709510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{2.046513in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{2.046513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.554285in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{1.554285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909729in}{2.521769in}}%
\pgfpathlineto{\pgfqpoint{2.022361in}{2.447865in}}%
\pgfpathlineto{\pgfqpoint{2.133703in}{2.356122in}}%
\pgfpathlineto{\pgfqpoint{2.245044in}{2.255884in}}%
\pgfpathlineto{\pgfqpoint{2.356386in}{2.143753in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.042241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509115in}{2.666623in}}%
\pgfpathlineto{\pgfqpoint{1.620457in}{2.619686in}}%
\pgfpathlineto{\pgfqpoint{1.731798in}{2.549789in}}%
\pgfpathlineto{\pgfqpoint{1.843140in}{2.487036in}}%
\pgfpathlineto{\pgfqpoint{1.954482in}{2.402854in}}%
\pgfpathlineto{\pgfqpoint{2.065824in}{2.322244in}}%
\pgfpathlineto{\pgfqpoint{2.177166in}{2.238062in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.208981in}}%
\pgfpathlineto{\pgfqpoint{2.288508in}{2.137708in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.112555in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.067148in}}%
\pgfpathlineto{\pgfqpoint{2.399850in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{2.030924in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.994190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.656350in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.629846in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.608406in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.596858in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.568601in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.550717in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.539115in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.524446in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.442743in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.334265in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.331983in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.300595in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.248101in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.251613in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.244132in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.217127in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.226859in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.200711in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{2.178728in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.166012in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.169400in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{2.165157in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{2.154032in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{2.153732in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.146708in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{2.133937in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{2.137846in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{2.132619in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.135248in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{2.140733in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{2.132288in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{2.139455in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.137523in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.156124in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.143268in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{2.124883in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.119690in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.122820in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.122820in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{2.143583in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.167430in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.177651in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.165157in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{2.165443in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{2.166581in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{2.163725in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{2.165157in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.166297in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{2.171353in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{2.170239in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{2.178459in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.192025in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{2.197771in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{2.189735in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{2.210006in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.226209in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{2.216221in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.222709in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.250059in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.344698in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.353198in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.392753in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.445432in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.490787in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.510622in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.571102in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.587561in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.673763in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.673036in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.675756in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.669661in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.690934in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.700016in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.688909in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.683419in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.656162in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.629067in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.604200in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.579595in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.559960in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.535848in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.541653in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.533570in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.424108in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.308380in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.272658in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.231993in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.212328in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.205049in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.186645in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.182722in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.179800in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.153431in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.131957in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{2.124198in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.110389in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.110754in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{2.105962in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{2.104091in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{2.102204in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.103715in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{2.091729in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{2.087721in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{2.080736in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.079900in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{2.074815in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{2.078639in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{2.079060in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{2.075670in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.081569in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.090933in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.090134in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{2.087316in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.083226in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.088125in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.088125in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{2.109291in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.118284in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.113293in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.104841in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{2.106706in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{2.107817in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{2.108923in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{2.111846in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.111846in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{2.116158in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{2.115088in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{2.122475in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.134921in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{2.140414in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{2.142004in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{2.146086in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.154032in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.164872in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{2.175207in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.176839in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.301834in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.300439in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.363970in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.354421in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.415008in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.442661in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.484488in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.576560in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.598004in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.670458in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.670753in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.675756in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.668089in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.692140in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.693684in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.694426in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.683391in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.656758in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.625237in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.602407in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.577412in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.517231in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.541337in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.539168in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.499786in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.392856in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.251807in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.170518in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.113653in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.088125in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.031929in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.027201in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.032448in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.015762in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{1.970686in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{1.956557in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{1.955826in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.943025in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{1.935937in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{1.942248in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{1.931083in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.916726in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{1.936736in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{1.911429in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{1.906003in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{1.901378in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{1.905085in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{1.899500in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{1.899500in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{1.896654in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{1.902310in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{1.899500in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{1.903239in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.912320in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.931083in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.939902in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.939902in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.948385in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{1.944570in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{1.943798in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{1.939902in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{1.938325in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{1.936736in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{1.942248in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{1.943798in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{1.946104in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{1.941469in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{1.950644in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{1.955826in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{1.975427in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.978752in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{1.974082in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{1.983325in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{1.980068in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.988440in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{2.002520in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.018540in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.049895in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.268569in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.198509in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.313129in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.312541in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.416582in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.435153in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.574302in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.572433in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.657571in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.658878in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.676704in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.665513in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.698151in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.698567in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099591in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099591in,y=1.399302in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839331in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839331in,y=1.399302in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598725in,y=1.229997in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.708483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.663761in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.220715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.175994in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.732948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359258in, y=2.688226in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.504645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.554285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.594844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.629137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.658842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.685044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.862680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{1.952880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.016877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.066518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.107077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.141370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.171075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.197277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.374913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.529110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.578751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.619310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.653602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.683308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642822in}{2.709510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.131897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.687099in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.672803in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.657540in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.648003in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.639871in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.621487in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.606451in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.591797in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.527155in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.467766in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.414124in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.364961in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.330833in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.304216in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.292205in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.283318in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.274412in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.221603in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.204332in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{2.195913in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.188967in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.182722in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{2.179934in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{2.176975in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{2.172875in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.170657in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{2.158490in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{2.153431in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{2.151769in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.151009in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{2.153280in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{2.151921in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{2.152223in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{2.151921in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.153882in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.167572in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.154332in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{2.133279in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.121434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.687740in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.676374in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.657306in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.647513in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.635053in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.623661in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.617635in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.602547in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.594321in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.515405in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.447729in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.377071in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.319283in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.272481in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.258851in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.244031in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.220493in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.171075in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.151617in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{2.143583in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.134921in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.131127in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{2.129121in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{2.125737in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{2.123510in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.119865in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{2.106520in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{2.099919in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{2.095080in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.094296in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{2.092720in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{2.092126in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{2.091530in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{2.094100in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.095276in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{2.104279in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.101064in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{2.096834in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{2.085280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729722in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{0.841064in}{2.689519in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.674284in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.655690in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{2.642342in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{2.634396in}}%
\pgfpathlineto{\pgfqpoint{1.042298in}{2.622202in}}%
\pgfpathlineto{\pgfqpoint{1.063747in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.599102in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{2.581756in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{2.496107in}}%
\pgfpathlineto{\pgfqpoint{1.276064in}{2.415287in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{2.329200in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{2.258851in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.173288in}}%
\pgfpathlineto{\pgfqpoint{1.412168in}{2.135248in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{2.106520in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{2.079060in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.067627in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{2.004587in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{1.985897in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{1.971369in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.969313in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{1.960174in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{1.961961in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{1.955826in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.952880in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{1.952509in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{1.936736in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{1.931492in}}%
\pgfpathlineto{\pgfqpoint{2.062014in}{1.925702in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{1.922750in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{1.922750in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{1.922325in}}%
\pgfpathlineto{\pgfqpoint{2.173356in}{1.921899in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{1.921899in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{1.921899in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{1.921899in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.933118in}}%
\pgfpathlineto{\pgfqpoint{2.467728in}{1.936736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.358119in}{2.333194in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.242322in}}%
\pgfpathlineto{\pgfqpoint{1.616647in}{2.220938in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.194040in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.169960in}}%
\pgfpathlineto{\pgfqpoint{1.986517in}{2.156421in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.151921in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.151617in}}%
\pgfpathlineto{\pgfqpoint{2.356386in}{2.029840in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.986536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.358119in}{2.226642in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.186645in}}%
\pgfpathlineto{\pgfqpoint{1.616647in}{2.156718in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{2.145463in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{2.060657in}}%
\pgfpathlineto{\pgfqpoint{1.986517in}{2.099919in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{2.083639in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{2.356386in}{1.940687in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.912320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642822in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.358119in}{2.337710in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{2.089333in}}%
\pgfpathlineto{\pgfqpoint{1.616647in}{1.970000in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.946867in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{1.939902in}}%
\pgfpathlineto{\pgfqpoint{1.986517in}{1.940687in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{1.925283in}}%
\pgfpathlineto{\pgfqpoint{2.209200in}{1.898556in}}%
\pgfpathlineto{\pgfqpoint{2.356386in}{1.815803in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.842919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{2.767271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554628in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{2.767271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{1.496524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642822in}{2.767271in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{2.767271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598725in,y=2.850604in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Linear probe vs. Finetuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612604in}{0.117523in}}%
\pgfpathlineto{\pgfqpoint{4.879014in}{0.117523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.904014in}{0.117523in}}{\pgfqpoint{4.904014in}{0.142523in}}%
\pgfpathlineto{\pgfqpoint{4.904014in}{1.027800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.904014in}{1.052800in}}{\pgfqpoint{4.879014in}{1.052800in}}%
\pgfpathlineto{\pgfqpoint{0.612604in}{1.052800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.587604in}{1.052800in}}{\pgfqpoint{0.587604in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{0.587604in}{0.142523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.587604in}{0.117523in}}{\pgfqpoint{0.612604in}{0.117523in}}%
\pgfpathlineto{\pgfqpoint{0.612604in}{0.117523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637604in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{0.762604in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{0.887604in}{0.959050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987604in,y=0.915300in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/32} linear probe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637604in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{0.762604in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{0.887604in}{0.784744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987604in,y=0.740994in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/32} finetune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637604in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{0.762604in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{0.887604in}{0.610439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987604in,y=0.566689in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/32} \(\displaystyle 3\)-nn probe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637604in}{0.409884in}}%
\pgfpathlineto{\pgfqpoint{0.762604in}{0.409884in}}%
\pgfpathlineto{\pgfqpoint{0.887604in}{0.409884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987604in,y=0.366134in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/32} \(\displaystyle 512^2\) probe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637604in}{0.235578in}}%
\pgfpathlineto{\pgfqpoint{0.762604in}{0.235578in}}%
\pgfpathlineto{\pgfqpoint{0.887604in}{0.235578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987604in,y=0.191828in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \quad }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080574in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{2.205574in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{2.330574in}{0.959050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430574in,y=0.915300in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/16} linear probe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.080574in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{2.205574in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{2.330574in}{0.784744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430574in,y=0.740994in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/16} finetune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.080574in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{2.205574in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{2.330574in}{0.610439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430574in,y=0.566689in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/16} \(\displaystyle 3\)-nn probe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.080574in}{0.409884in}}%
\pgfpathlineto{\pgfqpoint{2.205574in}{0.409884in}}%
\pgfpathlineto{\pgfqpoint{2.330574in}{0.409884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430574in,y=0.366134in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{B/16} \(\displaystyle 512^2\) probe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080574in}{0.235578in}}%
\pgfpathlineto{\pgfqpoint{2.205574in}{0.235578in}}%
\pgfpathlineto{\pgfqpoint{2.330574in}{0.235578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430574in,y=0.191828in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \quad }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523544in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{3.773544in}{0.959050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873544in,y=0.915300in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{L/14} linear probe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.523544in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{3.773544in}{0.784744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873544in,y=0.740994in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{L/14} finetune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.523544in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{3.773544in}{0.610439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873544in,y=0.566689in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{L/14} \(\displaystyle 3\)-nn probe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.523544in}{0.409884in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{0.409884in}}%
\pgfpathlineto{\pgfqpoint{3.773544in}{0.409884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873544in,y=0.366134in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{L/14} \(\displaystyle 512^2\) probe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523544in}{0.235578in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{0.235578in}}%
\pgfpathlineto{\pgfqpoint{3.773544in}{0.235578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873544in,y=0.191828in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \quad }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{2.767271in}}%
\pgfpathlineto{\pgfqpoint{2.994344in}{2.767271in}}%
\pgfpathlineto{\pgfqpoint{2.994344in}{1.496524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{2.709510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{2.046513in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{2.046513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{1.554285in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.554285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081244in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.683475in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{2.656476in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.629846in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.612228in}}%
\pgfpathlineto{\pgfqpoint{3.269796in}{2.599589in}}%
\pgfpathlineto{\pgfqpoint{3.296253in}{2.580744in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.545199in}}%
\pgfpathlineto{\pgfqpoint{3.339385in}{2.540282in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{2.516054in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.445432in}}%
\pgfpathlineto{\pgfqpoint{3.546020in}{2.384705in}}%
\pgfpathlineto{\pgfqpoint{3.595394in}{2.379100in}}%
\pgfpathlineto{\pgfqpoint{3.633691in}{2.366872in}}%
\pgfpathlineto{\pgfqpoint{3.664983in}{2.347484in}}%
\pgfpathlineto{\pgfqpoint{3.691439in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{3.714357in}{2.336391in}}%
\pgfpathlineto{\pgfqpoint{3.734571in}{2.317635in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.339543in}}%
\pgfpathlineto{\pgfqpoint{3.871617in}{2.311212in}}%
\pgfpathlineto{\pgfqpoint{3.941206in}{2.298252in}}%
\pgfpathlineto{\pgfqpoint{3.990580in}{2.297308in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.285657in}}%
\pgfpathlineto{\pgfqpoint{4.060169in}{2.283150in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{2.274587in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.279252in}}%
\pgfpathlineto{\pgfqpoint{4.129758in}{2.278224in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.262569in}}%
\pgfpathlineto{\pgfqpoint{4.266804in}{2.252000in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{2.241311in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.237217in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{2.234097in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.229226in}}%
\pgfpathlineto{\pgfqpoint{4.504729in}{2.225991in}}%
\pgfpathlineto{\pgfqpoint{4.524944in}{2.221825in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.222929in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{2.205764in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{2.197030in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{2.195041in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{2.194291in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{2.194291in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{2.194291in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{2.206477in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{2.215994in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{2.226642in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.240294in}}%
\pgfpathlineto{\pgfqpoint{4.524944in}{2.247510in}}%
\pgfpathlineto{\pgfqpoint{4.504729in}{2.249082in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.249473in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{2.258664in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.261460in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{2.267129in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{2.272834in}}%
\pgfpathlineto{\pgfqpoint{4.266804in}{2.283486in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.305663in}}%
\pgfpathlineto{\pgfqpoint{4.129758in}{2.307929in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{2.309726in}}%
\pgfpathlineto{\pgfqpoint{4.060169in}{2.322896in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.323738in}}%
\pgfpathlineto{\pgfqpoint{3.990580in}{2.330765in}}%
\pgfpathlineto{\pgfqpoint{3.941206in}{2.346349in}}%
\pgfpathlineto{\pgfqpoint{3.871617in}{2.368595in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.416397in}}%
\pgfpathlineto{\pgfqpoint{3.734571in}{2.437935in}}%
\pgfpathlineto{\pgfqpoint{3.714357in}{2.436000in}}%
\pgfpathlineto{\pgfqpoint{3.691439in}{2.433022in}}%
\pgfpathlineto{\pgfqpoint{3.664983in}{2.467106in}}%
\pgfpathlineto{\pgfqpoint{3.633691in}{2.496526in}}%
\pgfpathlineto{\pgfqpoint{3.595394in}{2.529888in}}%
\pgfpathlineto{\pgfqpoint{3.546020in}{2.560878in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.581800in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{2.669661in}}%
\pgfpathlineto{\pgfqpoint{3.339385in}{2.666025in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.666295in}}%
\pgfpathlineto{\pgfqpoint{3.296253in}{2.671839in}}%
\pgfpathlineto{\pgfqpoint{3.269796in}{2.682779in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.699448in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.687276in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.709510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081244in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.683419in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{2.656601in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.630023in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.606372in}}%
\pgfpathlineto{\pgfqpoint{3.269796in}{2.581448in}}%
\pgfpathlineto{\pgfqpoint{3.296253in}{2.572982in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.540387in}}%
\pgfpathlineto{\pgfqpoint{3.339385in}{2.551875in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{2.520087in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.440020in}}%
\pgfpathlineto{\pgfqpoint{3.546020in}{2.381056in}}%
\pgfpathlineto{\pgfqpoint{3.595394in}{2.342393in}}%
\pgfpathlineto{\pgfqpoint{3.633691in}{2.348864in}}%
\pgfpathlineto{\pgfqpoint{3.664983in}{2.313422in}}%
\pgfpathlineto{\pgfqpoint{3.691439in}{2.329678in}}%
\pgfpathlineto{\pgfqpoint{3.714357in}{2.299504in}}%
\pgfpathlineto{\pgfqpoint{3.734571in}{2.304902in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.292527in}}%
\pgfpathlineto{\pgfqpoint{3.871617in}{2.272305in}}%
\pgfpathlineto{\pgfqpoint{3.941206in}{2.251613in}}%
\pgfpathlineto{\pgfqpoint{3.990580in}{2.238248in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.226425in}}%
\pgfpathlineto{\pgfqpoint{4.060169in}{2.231357in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{2.228368in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.224027in}}%
\pgfpathlineto{\pgfqpoint{4.129758in}{2.222709in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.214169in}}%
\pgfpathlineto{\pgfqpoint{4.266804in}{2.196534in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{2.190756in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{2.183775in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.174934in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{2.173013in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.171353in}}%
\pgfpathlineto{\pgfqpoint{4.504729in}{2.167713in}}%
\pgfpathlineto{\pgfqpoint{4.524944in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.156421in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{2.141051in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{2.134594in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{2.119690in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{2.119690in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{2.119690in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{2.139775in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{2.151009in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{2.161123in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.186645in}}%
\pgfpathlineto{\pgfqpoint{4.524944in}{2.192530in}}%
\pgfpathlineto{\pgfqpoint{4.504729in}{2.191264in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.193035in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.201682in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{2.218929in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{2.218030in}}%
\pgfpathlineto{\pgfqpoint{4.266804in}{2.231993in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.250643in}}%
\pgfpathlineto{\pgfqpoint{4.129758in}{2.258476in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.267670in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{2.264952in}}%
\pgfpathlineto{\pgfqpoint{4.060169in}{2.282477in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.288627in}}%
\pgfpathlineto{\pgfqpoint{3.990580in}{2.291397in}}%
\pgfpathlineto{\pgfqpoint{3.941206in}{2.306269in}}%
\pgfpathlineto{\pgfqpoint{3.871617in}{2.341102in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.401016in}}%
\pgfpathlineto{\pgfqpoint{3.734571in}{2.406777in}}%
\pgfpathlineto{\pgfqpoint{3.714357in}{2.414077in}}%
\pgfpathlineto{\pgfqpoint{3.691439in}{2.423125in}}%
\pgfpathlineto{\pgfqpoint{3.664983in}{2.481546in}}%
\pgfpathlineto{\pgfqpoint{3.633691in}{2.479817in}}%
\pgfpathlineto{\pgfqpoint{3.595394in}{2.521358in}}%
\pgfpathlineto{\pgfqpoint{3.546020in}{2.564986in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{2.668327in}}%
\pgfpathlineto{\pgfqpoint{3.339385in}{2.667761in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.669306in}}%
\pgfpathlineto{\pgfqpoint{3.296253in}{2.659498in}}%
\pgfpathlineto{\pgfqpoint{3.269796in}{2.681801in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.688909in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.688774in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.709510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081244in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.683391in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{2.656695in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.626209in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.602367in}}%
\pgfpathlineto{\pgfqpoint{3.269796in}{2.583200in}}%
\pgfpathlineto{\pgfqpoint{3.296253in}{2.520665in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.538423in}}%
\pgfpathlineto{\pgfqpoint{3.339385in}{2.537032in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{2.503561in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.398529in}}%
\pgfpathlineto{\pgfqpoint{3.546020in}{2.302759in}}%
\pgfpathlineto{\pgfqpoint{3.595394in}{2.294132in}}%
\pgfpathlineto{\pgfqpoint{3.633691in}{2.286486in}}%
\pgfpathlineto{\pgfqpoint{3.664983in}{2.263305in}}%
\pgfpathlineto{\pgfqpoint{3.691439in}{2.243329in}}%
\pgfpathlineto{\pgfqpoint{3.714357in}{2.223808in}}%
\pgfpathlineto{\pgfqpoint{3.734571in}{2.206002in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.204332in}}%
\pgfpathlineto{\pgfqpoint{3.871617in}{2.163437in}}%
\pgfpathlineto{\pgfqpoint{3.941206in}{2.130627in}}%
\pgfpathlineto{\pgfqpoint{3.990580in}{2.112208in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.109291in}}%
\pgfpathlineto{\pgfqpoint{4.060169in}{2.101825in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{2.101445in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.084461in}}%
\pgfpathlineto{\pgfqpoint{4.129758in}{2.082399in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.064731in}}%
\pgfpathlineto{\pgfqpoint{4.266804in}{2.056042in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{2.037067in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{2.023992in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.004293in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{2.016321in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.013515in}}%
\pgfpathlineto{\pgfqpoint{4.504729in}{2.007216in}}%
\pgfpathlineto{\pgfqpoint{4.524944in}{1.997723in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.006051in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{1.990328in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{1.978752in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{1.972730in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{1.993439in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{2.005467in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{2.016321in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.041093in}}%
\pgfpathlineto{\pgfqpoint{4.524944in}{2.047969in}}%
\pgfpathlineto{\pgfqpoint{4.504729in}{2.041592in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.047969in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{2.056508in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.053698in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{2.064282in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{2.079060in}}%
\pgfpathlineto{\pgfqpoint{4.266804in}{2.097222in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.134921in}}%
\pgfpathlineto{\pgfqpoint{4.129758in}{2.143268in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.138812in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{2.160541in}}%
\pgfpathlineto{\pgfqpoint{4.060169in}{2.152526in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.161994in}}%
\pgfpathlineto{\pgfqpoint{3.990580in}{2.174387in}}%
\pgfpathlineto{\pgfqpoint{3.941206in}{2.199246in}}%
\pgfpathlineto{\pgfqpoint{3.871617in}{2.252772in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.339673in}}%
\pgfpathlineto{\pgfqpoint{3.734571in}{2.344060in}}%
\pgfpathlineto{\pgfqpoint{3.714357in}{2.380189in}}%
\pgfpathlineto{\pgfqpoint{3.691439in}{2.375579in}}%
\pgfpathlineto{\pgfqpoint{3.664983in}{2.448250in}}%
\pgfpathlineto{\pgfqpoint{3.633691in}{2.466370in}}%
\pgfpathlineto{\pgfqpoint{3.595394in}{2.476672in}}%
\pgfpathlineto{\pgfqpoint{3.546020in}{2.593136in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.584894in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{2.647448in}}%
\pgfpathlineto{\pgfqpoint{3.339385in}{2.657945in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.665212in}}%
\pgfpathlineto{\pgfqpoint{3.296253in}{2.655375in}}%
\pgfpathlineto{\pgfqpoint{3.269796in}{2.685301in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.698541in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.693047in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.709510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357468in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357468in,y=1.399302in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752654in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752654in,y=1.399302in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147841in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147841in,y=1.399302in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543027in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543027in,y=1.399302in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081244in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150833in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200207in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238505in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269796in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296253in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319170in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339385in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476431in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546020in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595394in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633691in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664983in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691439in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714357in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734571in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871617in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941206in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990580in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028878in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060169in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086625in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109543in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129758in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266804in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336392in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385767in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424064in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455355in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481812in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504729in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524944in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661990in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731579in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780953in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819250in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850542in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876998in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899916in}{1.496524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950247in,y=1.229997in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.708483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630535in, y=1.663761in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.220715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630535in, y=2.175994in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.732948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710781in, y=2.688226in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.504645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.554285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.594844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.629137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.658842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.685044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.862680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{1.952880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.016877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.066518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.107077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.141370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.171075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.197277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.374913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.529110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.578751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.619310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.653602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.683308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994344in}{2.709510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.081244in}{2.687099in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{2.672803in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.658163in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.648117in}}%
\pgfpathlineto{\pgfqpoint{3.269796in}{2.633737in}}%
\pgfpathlineto{\pgfqpoint{3.296253in}{2.618604in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.615420in}}%
\pgfpathlineto{\pgfqpoint{3.339385in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{2.589456in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.523307in}}%
\pgfpathlineto{\pgfqpoint{3.546020in}{2.481683in}}%
\pgfpathlineto{\pgfqpoint{3.595394in}{2.437096in}}%
\pgfpathlineto{\pgfqpoint{3.633691in}{2.422767in}}%
\pgfpathlineto{\pgfqpoint{3.664983in}{2.410457in}}%
\pgfpathlineto{\pgfqpoint{3.691439in}{2.395660in}}%
\pgfpathlineto{\pgfqpoint{3.714357in}{2.385608in}}%
\pgfpathlineto{\pgfqpoint{3.734571in}{2.379699in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.370475in}}%
\pgfpathlineto{\pgfqpoint{3.871617in}{2.339282in}}%
\pgfpathlineto{\pgfqpoint{3.941206in}{2.327417in}}%
\pgfpathlineto{\pgfqpoint{3.990580in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.310247in}}%
\pgfpathlineto{\pgfqpoint{4.060169in}{2.303297in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{2.297544in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.293251in}}%
\pgfpathlineto{\pgfqpoint{4.129758in}{2.291801in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.290992in}}%
\pgfpathlineto{\pgfqpoint{4.266804in}{2.271244in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{2.253445in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.250254in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{2.245628in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.240498in}}%
\pgfpathlineto{\pgfqpoint{4.504729in}{2.237939in}}%
\pgfpathlineto{\pgfqpoint{4.524944in}{2.235142in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.230933in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{2.215425in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{2.205526in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{2.199857in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{2.194291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.081244in}{2.687740in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{2.678572in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.658599in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.650240in}}%
\pgfpathlineto{\pgfqpoint{3.269796in}{2.632622in}}%
\pgfpathlineto{\pgfqpoint{3.296253in}{2.625688in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.618307in}}%
\pgfpathlineto{\pgfqpoint{3.339385in}{2.604319in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{2.592969in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.521156in}}%
\pgfpathlineto{\pgfqpoint{3.546020in}{2.458222in}}%
\pgfpathlineto{\pgfqpoint{3.595394in}{2.430090in}}%
\pgfpathlineto{\pgfqpoint{3.633691in}{2.400273in}}%
\pgfpathlineto{\pgfqpoint{3.664983in}{2.376796in}}%
\pgfpathlineto{\pgfqpoint{3.691439in}{2.368595in}}%
\pgfpathlineto{\pgfqpoint{3.714357in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{3.734571in}{2.342264in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.346728in}}%
\pgfpathlineto{\pgfqpoint{3.871617in}{2.298330in}}%
\pgfpathlineto{\pgfqpoint{3.941206in}{2.282646in}}%
\pgfpathlineto{\pgfqpoint{3.990580in}{2.263672in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.261367in}}%
\pgfpathlineto{\pgfqpoint{4.060169in}{2.252483in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{2.247313in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.242625in}}%
\pgfpathlineto{\pgfqpoint{4.129758in}{2.238864in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.235455in}}%
\pgfpathlineto{\pgfqpoint{4.266804in}{2.215880in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{2.202891in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{2.198017in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.190501in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{2.186126in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.181929in}}%
\pgfpathlineto{\pgfqpoint{4.504729in}{2.178324in}}%
\pgfpathlineto{\pgfqpoint{4.524944in}{2.176432in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.173013in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{2.154632in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{2.142321in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{2.132123in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{2.119690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.081244in}{2.689519in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{2.676790in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.657930in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.641689in}}%
\pgfpathlineto{\pgfqpoint{3.269796in}{2.633824in}}%
\pgfpathlineto{\pgfqpoint{3.296253in}{2.619495in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.614304in}}%
\pgfpathlineto{\pgfqpoint{3.339385in}{2.595149in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{2.577255in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.496043in}}%
\pgfpathlineto{\pgfqpoint{3.546020in}{2.436464in}}%
\pgfpathlineto{\pgfqpoint{3.595394in}{2.390535in}}%
\pgfpathlineto{\pgfqpoint{3.633691in}{2.358649in}}%
\pgfpathlineto{\pgfqpoint{3.664983in}{2.331781in}}%
\pgfpathlineto{\pgfqpoint{3.691439in}{2.293251in}}%
\pgfpathlineto{\pgfqpoint{3.714357in}{2.290098in}}%
\pgfpathlineto{\pgfqpoint{3.734571in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.263580in}}%
\pgfpathlineto{\pgfqpoint{3.871617in}{2.195415in}}%
\pgfpathlineto{\pgfqpoint{3.941206in}{2.165157in}}%
\pgfpathlineto{\pgfqpoint{3.990580in}{2.147945in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.137037in}}%
\pgfpathlineto{\pgfqpoint{4.060169in}{2.126078in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{2.122993in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.111664in}}%
\pgfpathlineto{\pgfqpoint{4.129758in}{2.108371in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.102204in}}%
\pgfpathlineto{\pgfqpoint{4.266804in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{2.057437in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{2.049175in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.038080in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{2.035538in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.031669in}}%
\pgfpathlineto{\pgfqpoint{4.504729in}{2.026670in}}%
\pgfpathlineto{\pgfqpoint{4.524944in}{2.022371in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.020737in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{2.000733in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{1.991266in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{1.986536in}}%
\pgfpathlineto{\pgfqpoint{4.819250in}{1.979411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{2.994344in}{2.767271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906151in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{2.767271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{1.496524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994344in}{2.767271in}}%
\pgfpathlineto{\pgfqpoint{4.906151in}{2.767271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950247in,y=2.850604in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)-nn probe vs. FC-net probe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.633691in}{2.334665in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.237217in}}%
\pgfpathlineto{\pgfqpoint{3.909915in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.187938in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.162572in}}%
\pgfpathlineto{\pgfqpoint{4.305101in}{2.138169in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.111482in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.096834in}}%
\pgfpathlineto{\pgfqpoint{4.700287in}{2.079480in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{2.070487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.633691in}{2.229226in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.183775in}}%
\pgfpathlineto{\pgfqpoint{3.909915in}{2.156421in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{2.114730in}}%
\pgfpathlineto{\pgfqpoint{4.305101in}{2.082813in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{2.066518in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{2.047969in}}%
\pgfpathlineto{\pgfqpoint{4.700287in}{2.028788in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{2.027201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.994344in}{1.496524in}}{\pgfqpoint{1.911807in}{1.270747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.633691in}{2.337841in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{2.083226in}}%
\pgfpathlineto{\pgfqpoint{3.909915in}{1.970000in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{1.949894in}}%
\pgfpathlineto{\pgfqpoint{4.147841in}{1.943798in}}%
\pgfpathlineto{\pgfqpoint{4.305101in}{1.921899in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{1.902310in}}%
\pgfpathlineto{\pgfqpoint{4.543027in}{1.890851in}}%
\pgfpathlineto{\pgfqpoint{4.700287in}{1.867085in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{1.851269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777326in}{0.218056in}}%
\pgfpathlineto{\pgfqpoint{0.902326in}{0.218056in}}%
\pgfpathlineto{\pgfqpoint{1.027326in}{0.218056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127326in,y=0.174306in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \citet{rosenfeld2019constructive} {\tiny (from scratch)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973898in}{0.218056in}}%
\pgfpathlineto{\pgfqpoint{3.098898in}{0.218056in}}%
\pgfpathlineto{\pgfqpoint{3.223898in}{0.218056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323898in,y=0.174306in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \cite{bahri2021explaining} {\tiny (from scratch)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

